2D Theoretically Twistable Material Database

The study of twisted two-dimensional (2D) materials, where twisting layers create moir\'e superlattices, has created opportunities for investigating topological phases and strongly correlated physics. The broader potential of a seemingly infinite set of twistable 2D materials remains largely unexplored. Here, we define ''theoretically twistable materials'' as single- or multi-layer structures that allow for the construction of simple continuum models of their moir\'e structures. Our high-throughput algorithm systematically searches for theoretically twistable semimetals and insulators based on the Topological 2D Materials Database (2D-TQCDB). By analyzing key electronic properties, we identify thousands of candidate materials, propose representative twistable materials, and provide examples of crystal growth and exfoliation for several of them. Our results provide a resource for future experimental and theoretical studies of moir\'e systems.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c}
\hline\hline
Lattice & Valley & \# of materials & Experimental & Comp. exfoliated & Comp. stable & Comp. unstable & Total \# \\ \hline
\multirow{8}{*}{Hexagonal} & $\Gamma$ & 2 & 0 & 0 & 0 & 2 & \multirow{8}{*}{48} \\ \cline{2-7}
 & $\Gamma$-SOC & 16 & 0 & 1 & 10 & 5 &  \\ \cline{2-7}
 & $K$ & 12 & 3 & 0 & 0 & 9 &  \\ \cline{2-7}
 & $K$-SOC & 10 & 1 & 1 & 4 & 4 &  \\ \cline{2-7}
 & $M$ & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & $M$-SOC & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & nHSP & 3 & 0 & 0 & 3 & 0 &  \\ \cline{2-7}
 & nHSP-SOC & 5 & 0 & 0 & 3 & 2 &  \\ \hline\multirow{8}{*}{Square} & $\Gamma$ & 0 & 0 & 0 & 0 & 0 & \multirow{8}{*}{3} \\ \cline{2-7}
 & $\Gamma$-SOC & 1 & 0 & 0 & 0 & 1 &  \\ \cline{2-7}
 & $M$ & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & $M$-SOC & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & $X$ & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & $X$-SOC & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & nHSP & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & nHSP-SOC & 2 & 0 & 0 & 0 & 2 &  \\ \hline\multirow{4}{*}{Rectangular} & HSP & 1 & 0 & 0 & 0 & 1 & \multirow{4}{*}{10} \\ \cline{2-7}
 & HSP-SOC & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & nHSP & 2 & 0 & 1 & 1 & 0 &  \\ \cline{2-7}
 & nHSP-SOC & 7 & 2 & 2 & 2 & 1 &  \\ \hline\multirow{4}{*}{Oblique} & HSP & 0 & 0 & 0 & 0 & 0 & \multirow{4}{*}{0} \\ \cline{2-7}
 & HSP-SOC & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & nHSP & 0 & 0 & 0 & 0 & 0 &  \\ \cline{2-7}
 & nHSP-SOC & 0 & 0 & 0 & 0 & 0 &  \\ \hline
\hline
\end{tabular}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-GM_unstable} Computationally unstable materials with valley type: hexagonal-$\Gamma$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Cu2Se} & 80 & \twodtqclink{1.4.326} & 0.00 & \ctwodblink{1SeCu2-1} & hexagonal & $\Gamma$ & 0.05 & 0.81 & quadratic & SEBR & / & Unstable \\\hline
\ch{NiZrH6} & 67 & \twodtqclink{3.4.66} & 0.05 & \ctwodblink{1NiZrH6-2} & hexagonal & $\Gamma$ & 0.05 & 0.40 & quadratic & OAI & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-GM-SOC_exfo} Computationally exfoliable materials with valley type: hexagonal-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{HfBr} & 72 & \twodtqclink{1.2.104} & 0.06 & \mctwodlink{Hf2Br2} & hexagonal & $\Gamma$-SOC & 0.23 & 0.57 & quadratic & SEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-GM-SOC_stable} Computationally stable materials with valley type: hexagonal-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Ag2Te} & 80 & \twodtqclink{1.3.420} & 0.14 & \ctwodblink{1TeAg2-1} & hexagonal & $\Gamma$-SOC & 0.19 & 0.84 & quadratic & SEBR & / & Stable \\\hline
\ch{BrGe} & 72 & \twodtqclink{1.3.209} & 0.16 & \ctwodblink{2BrGe-1} & hexagonal & $\Gamma$-SOC & 0.25 & 0.57 & quadratic & SEBR & / & Stable \\\hline
\ch{ZrBr} & 72 & \twodtqclink{1.3.213} & 0.00 & \ctwodblink{2BrZr-1} & hexagonal & $\Gamma$-SOC & 0.06 & 0.54 & quadratic & SEBR & Yes & Stable \\\hline
\ch{BiMoAs} & 69 & \twodtqclink{6.3.1923} & 0.00 & \ctwodblink{1AsBiMo-1} & hexagonal & $\Gamma$-SOC & 0.09 & 0.47 & quadratic & LCEBR & / & Stable \\\hline
\ch{Zr3C2Cl2} & 78 & \twodtqclink{1.3.350} & 0.00 & \ctwodblink{1C2Cl2Zr3-1} & hexagonal & $\Gamma$-SOC & 0.61 & 0.47 & quadratic & NLC & / & Stable \\\hline
\ch{HgO} & 72 & \twodtqclink{1.3.288} & 0.15 & \ctwodblink{2HgO-1} & hexagonal & $\Gamma$-SOC & 0.15 & 0.41 & quadratic & SEBR & / & Stable \\\hline
\ch{GaSnTe} & 72 & \twodtqclink{1.3.277} & 0.06 & \ctwodblink{2GaSnTe-1} & hexagonal & $\Gamma$-SOC & 0.44 & 0.40 & quadratic & SEBR & / & Stable \\\hline
\ch{HgTe} & 72 & \twodtqclink{3.3.447} & 0.09 & \ctwodblink{2HgTe-2} & hexagonal & $\Gamma$-SOC & 0.23 & 0.39 & quadratic & OAI & / & Stable \\\hline
\ch{AlSnTe} & 72 & \twodtqclink{1.3.192} & 0.09 & \ctwodblink{2AlSnTe-1} & hexagonal & $\Gamma$-SOC & 0.31 & 0.37 & quadratic & SEBR & / & Stable \\\hline
\ch{CdGa2Se4} & 72 & \twodtqclink{4.3.10} & 0.02 & \ctwodblink{1CdGa2Se4-1} & hexagonal & $\Gamma$-SOC & 0.12 & 0.28 & quadratic & OOAI & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-GM-SOC_unstable} Computationally unstable materials with valley type: hexagonal-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Cu2S} & 80 & \twodtqclink{1.4.325} & 0.00 & \ctwodblink{1SCu2-1} & hexagonal & $\Gamma$-SOC & 0.14 & 0.81 & quadratic & SEBR & Yes & Unstable \\\hline
\ch{Ag2Se} & 80 & \twodtqclink{1.4.314} & 0.00 & \ctwodblink{1SeAg2-1} & hexagonal & $\Gamma$-SOC & 0.06 & 0.79 & quadratic & SEBR & / & Unstable \\\hline
\ch{Ag2S} & 80 & \twodtqclink{1.4.313} & 0.00 & \ctwodblink{1SAg2-1} & hexagonal & $\Gamma$-SOC & 0.21 & 0.79 & quadratic & SEBR & / & Unstable \\\hline
\ch{CrOS} & 69 & \twodtqclink{6.4.547} & 0.00 & \ctwodblink{1CrOS-1} & hexagonal & $\Gamma$-SOC & 0.05 & 0.48 & quadratic & LCEBR & / & Unstable \\\hline
\ch{WTe} & 78 & \twodtqclink{3.4.217} & 0.02 & \ctwodblink{2TeW-5} & hexagonal & $\Gamma$-SOC & 0.25 & 0.39 & quadratic & OAI & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-K_exp} Experimental materials with valley type: hexagonal-$K$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{C} & 80 & \twodtqclink{5.1.3} & 0.00 & \ctwodblink{2C-1} & hexagonal & $K$ & 0.00 & 0.90 & linear & AccidentalFermi & Yes & \href{https://doi.org/10.1126/science.1102896}{Exp.M.Exfo} \\\hline
\ch{Si} & 72 & \twodtqclink{5.1.2} & 0.00 & \ctwodblink{2Si-1} & hexagonal & $K$ & 0.00 & 0.80 & linear & SEBR & Yes & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/adma.201903013}{Exp.W.Exfo} \\\hline
\ch{Ge} & 72 & \twodtqclink{1.1.15} & 0.02 & \ctwodblink{2Ge-1} & hexagonal & $K$ & 0.02 & 0.68 & linear & SEBR & Yes & \href{https://pubs.rsc.org/en/content/articlehtml/2020/tc/d0tc03892j}{Exp.W.Exfo} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-K_unstable} Computationally unstable materials with valley type: hexagonal-$K$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{FN} & 72 & \twodtqclink{1.4.171} & 0.02 & \ctwodblink{2FN-1} & hexagonal & $K$ & 0.02 & 0.70 & linear & SEBR & / & Unstable \\\hline
\ch{HN} & 72 & \twodtqclink{1.4.177} & 0.01 & \ctwodblink{2HN-1} & hexagonal & $K$ & 0.01 & 0.66 & linear & SEBR & / & Unstable \\\hline
\ch{ZrCl} & 72 & \twodtqclink{1.4.162} & 0.04 & \ctwodblink{2ClZr-4} & hexagonal & $K$ & 0.04 & 0.64 & linear & SEBR & / & Unstable \\\hline
\ch{ScSe} & 72 & \twodtqclink{1.4.228} & 0.00 & \ctwodblink{2ScSe-4} & hexagonal & $K$ & 0.01 & 0.59 & linear & SEBR & / & Unstable \\\hline
\ch{ScS} & 72 & \twodtqclink{1.4.223} & 0.00 & \ctwodblink{2SSc-5} & hexagonal & $K$ & 0.01 & 0.59 & linear & SEBR & / & Unstable \\\hline
\ch{ScTe} & 72 & \twodtqclink{1.4.229} & 0.00 & \ctwodblink{2ScTe-5} & hexagonal & $K$ & 0.00 & 0.57 & linear & SEBR & / & Unstable \\\hline
\ch{VO} & 72 & \twodtqclink{1.4.207} & 0.02 & \ctwodblink{2OV-1} & hexagonal & $K$ & 0.02 & 0.55 & linear & SEBR & / & Unstable \\\hline
\ch{ZrBr} & 72 & \twodtqclink{1.4.143} & 0.04 & \ctwodblink{2BrZr-4} & hexagonal & $K$ & 0.04 & 0.53 & linear & SEBR & / & Unstable \\\hline
\ch{TiCl} & 72 & \twodtqclink{1.4.159} & 0.01 & \ctwodblink{2ClTi-2} & hexagonal & $K$ & 0.01 & 0.51 & linear & SEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-K-SOC_exp} Experimental materials with valley type: hexagonal-$K$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Sn} & 72 & \twodtqclink{1.1.17} & 0.07 & \ctwodblink{2Sn-1} & hexagonal & $K$-SOC & 0.07 & 0.66 & linear & SEBR & Yes & \href{https://www.sciencedirect.com/science/article/pii/S1005030223000415}{Exp.W.Exfo} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-K-SOC_exfo} Computationally exfoliable materials with valley type: hexagonal-$K$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{HgPt2Se3} & 72 & \twodtqclink{1.2.121} & 0.13 & \mctwodlink{Pt2HgSe3} & hexagonal & $K$-SOC & 0.17 & 0.45 & linear & SEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-K-SOC_stable} Computationally stable materials with valley type: hexagonal-$K$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Ta2STe2} & 72 & \twodtqclink{1.3.321} & 0.15 & \ctwodblink{1STa2Te2-1} & hexagonal & $K$-SOC & 0.15 & 0.66 & linear & SEBR & / & Stable \\\hline
\ch{AsCl} & 72 & \twodtqclink{1.3.193} & 0.19 & \ctwodblink{2AsCl-1} & hexagonal & $K$-SOC & 0.19 & 0.65 & linear & SEBR & / & Stable \\\hline
\ch{CdPt2Se3} & 72 & \twodtqclink{1.3.249} & 0.04 & \ctwodblink{2CdPt2Se3-1} & hexagonal & $K$-SOC & 0.16 & 0.47 & linear & SEBR & / & Stable \\\hline
\ch{CdPt2Te3} & 72 & \twodtqclink{1.3.250} & 0.05 & \ctwodblink{2CdPt2Te3-1} & hexagonal & $K$-SOC & 0.18 & 0.36 & linear & SEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-K-SOC_unstable} Computationally unstable materials with valley type: hexagonal-$K$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{HgCl} & 72 & \twodtqclink{1.4.154} & 0.12 & \ctwodblink{2ClHg-2} & hexagonal & $K$-SOC & 0.12 & 0.75 & linear & SEBR & / & Unstable \\\hline
\ch{HgBr} & 72 & \twodtqclink{1.4.136} & 0.18 & \ctwodblink{2BrHg-2} & hexagonal & $K$-SOC & 0.18 & 0.73 & linear & SEBR & / & Unstable \\\hline
\ch{InS} & 72 & \twodtqclink{1.4.191} & 0.00 & \ctwodblink{2InS-5} & hexagonal & $K$-SOC & 0.17 & 0.67 & linear & SEBR & / & Unstable \\\hline
\ch{IrSe} & 72 & \twodtqclink{1.4.195} & 0.14 & \ctwodblink{2IrSe-5} & hexagonal & $K$-SOC & 0.14 & 0.46 & linear & SEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-nHSP_stable} Computationally stable materials with valley type: hexagonal-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{TiH2} & 78 & \twodtqclink{1.3.383} & 0.00 & \ctwodblink{1TiH2-1} & hexagonal & nHSP & 0.01 & 0.69 & linear & NLC & / & Stable \\\hline
\ch{IrPS3} & 71 & \twodtqclink{1.3.186} & 0.00 & \ctwodblink{2IrPS3-1} & hexagonal & nHSP & 0.01 & 0.59 & linear & SEBR & / & Stable \\\hline
\ch{RhPSe3} & 71 & \twodtqclink{1.3.188} & 0.02 & \ctwodblink{2PRhSe3-1} & hexagonal & nHSP & 0.02 & 0.55 & linear & SEBR & / & Stable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-nHSP-SOC_stable} Computationally stable materials with valley type: hexagonal-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{ZrH2} & 78 & \twodtqclink{1.3.385} & 0.00 & \ctwodblink{1ZrH2-1} & hexagonal & nHSP-SOC & 0.07 & 0.68 & linear & NLC & / & Stable \\\hline
\ch{ZrTe} & 72 & \twodtqclink{1.3.333} & 0.11 & \ctwodblink{2TeZr-5} & hexagonal & nHSP-SOC & 0.11 & 0.43 & linear & SEBR & / & Stable \\\hline
\ch{AuTe} & 78 & \twodtqclink{1.3.341} & 0.02 & \ctwodblink{2AuTe-3} & hexagonal & nHSP-SOC & 0.21 & 0.29 & linear & NLC & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_hexagonal-nHSP-SOC_unstable} Computationally unstable materials with valley type: hexagonal-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{MoO} & 78 & \twodtqclink{1.4.277} & 0.00 & \ctwodblink{2MoO-1} & hexagonal & nHSP-SOC & 0.19 & 0.48 & linear & NLC & / & Unstable \\\hline
\ch{HfSe} & 72 & \twodtqclink{1.4.183} & 0.05 & \ctwodblink{2HfSe-3} & hexagonal & nHSP-SOC & 0.05 & 0.45 & linear & SEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_square-GM-SOC_unstable} Computationally unstable materials with valley type: square-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{PtS} & 64 & \twodtqclink{1.4.118} & 0.01 & \ctwodblink{2PtS-6} & square & $\Gamma$-SOC & 0.38 & 0.33 & quadratic & SEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_square-nHSP-SOC_unstable} Computationally unstable materials with valley type: square-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{SnS} & 61 & \twodtqclink{1.4.63} & 0.03 & \ctwodblink{S2Sn2-b8e2ee0faa87} & square & nHSP-SOC & 0.22 & 0.78 & linear & SEBR & / & Unstable \\\hline
\ch{RuCl2} & 59 & \twodtqclink{6.4.373} & 0.00 & \ctwodblink{1RuCl2-2} & square & nHSP-SOC & 0.13 & 0.33 & linear & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_rectangular-HSP_unstable} Computationally unstable materials with valley type: rectangular-HSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{TaF} & 18 & \twodtqclink{1.4.14} & 0.00 & \ctwodblink{F2Ta2-3472bad93efb} & rectangular & $\Gamma$ & 0.04 & 0.45 & linear & SEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_rectangular-nHSP_exfo} Computationally exfoliable materials with valley type: rectangular-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Hg3S2} & 18 & \twodtqclink{1.2.29} & 0.05 & \mctwodlink{Hg3S2} & rectangular & nHSP & 0.05 & 0.44 & linear & SEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_rectangular-nHSP_stable} Computationally stable materials with valley type: rectangular-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{RhFS} & 46 & \twodtqclink{1.3.81} & 0.01 & \ctwodblink{2FRhS-2} & rectangular & nHSP & 0.05 & 0.31 & linear & SEBR & / & Stable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_rectangular-nHSP-SOC_exp} Experimental materials with valley type: rectangular-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{WS2} & 15 & \twodtqclink{1.3.24} & 0.04 & \ctwodblink{2WS2-1} & rectangular & nHSP-SOC & 0.15 & 0.29 & linear & NLC & Yes & \href{https://doi.org/10.1063/1.5091997}{Exp.W.Exfo} \\\hline
\ch{MoS2} & 15 & \twodtqclink{1.1.1} & 0.05 & \ctwodblink{2MoS2-1} & rectangular & nHSP-SOC & 0.05 & 0.28 & linear & NLC & Yes & \href{https://www.nature.com/articles/s41467-017-00640-2}{Exp.M.Exfo} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_rectangular-nHSP-SOC_exfo} Computationally exfoliable materials with valley type: rectangular-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Hg2O} & 10 & \twodtqclink{6.2.307} & 0.07 & \mctwodlink{Hg2O} & rectangular & nHSP-SOC & 0.07 & 0.63 & linear & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Hg2O} & 17 & \twodtqclink{1.2.25} & 0.08 & \mctwodlink{Hg2O} & rectangular & nHSP-SOC & 0.08 & 0.33 & linear & NLC & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_rectangular-nHSP-SOC_stable} Computationally stable materials with valley type: rectangular-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AgGaSeTe} & 13 & \twodtqclink{6.3.520} & 0.10 & \ctwodblink{1AgGaSeTe-1} & rectangular & nHSP-SOC & 0.11 & 0.64 & linear & LCEBR & / & Stable \\\hline
\ch{Ta2Se3} & 18 & \twodtqclink{1.3.50} & 0.03 & \ctwodblink{2Ta2Se3-1} & rectangular & nHSP-SOC & 0.11 & 0.36 & linear & SEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{semimetal_rectangular-nHSP-SOC_unstable} Computationally unstable materials with valley type: rectangular-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & valley & SOC gap & Twist score & Dispersion & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{CrS2} & 15 & \twodtqclink{1.4.5} & 0.00 & \ctwodblink{Cr2S4-45828f7c9596} & rectangular & nHSP-SOC & 0.18 & 0.29 & linear & NLC & / & Unstable \\\hline

\hline
\end{longtable}
\begin{tabular}{c|c|c|c|c|c|c|c}
\hline\hline
Lattice & Valley & \# of materials & Experimental & Comp. exfoliated & Comp. stable & Comp. unstable & Total \# \\ \hline
\multirow{8}{*}{Hexagonal} & $\Gamma$ & 414 & 28 & 28 & 298 & 60 & \multirow{8}{*}{1072} \\ \cline{2-7}
 & $\Gamma$-SOC & 167 & 13 & 10 & 124 & 20 &  \\ \cline{2-7}
 & $K$ & 115 & 7 & 8 & 75 & 25 &  \\ \cline{2-7}
 & $K$-SOC & 64 & 7 & 2 & 43 & 12 &  \\ \cline{2-7}
 & $M$ & 94 & 10 & 10 & 54 & 20 &  \\ \cline{2-7}
 & $M$-SOC & 6 & 1 & 0 & 3 & 2 &  \\ \cline{2-7}
 & nHSP & 115 & 10 & 8 & 79 & 18 &  \\ \cline{2-7}
 & nHSP-SOC & 97 & 1 & 3 & 65 & 28 &  \\ \hline\multirow{8}{*}{Square} & $\Gamma$ & 81 & 0 & 23 & 45 & 13 & \multirow{8}{*}{167} \\ \cline{2-7}
 & $\Gamma$-SOC & 17 & 0 & 3 & 14 & 0 &  \\ \cline{2-7}
 & $M$ & 25 & 0 & 2 & 20 & 3 &  \\ \cline{2-7}
 & $M$-SOC & 4 & 0 & 0 & 3 & 1 &  \\ \cline{2-7}
 & $X$ & 15 & 0 & 2 & 8 & 5 &  \\ \cline{2-7}
 & $X$-SOC & 1 & 0 & 0 & 0 & 1 &  \\ \cline{2-7}
 & nHSP & 13 & 0 & 1 & 3 & 9 &  \\ \cline{2-7}
 & nHSP-SOC & 11 & 0 & 0 & 7 & 4 &  \\ \hline\multirow{4}{*}{Rectangular} & HSP & 475 & 4 & 96 & 290 & 85 & \multirow{4}{*}{710} \\ \cline{2-7}
 & HSP-SOC & 34 & 0 & 0 & 17 & 17 &  \\ \cline{2-7}
 & nHSP & 139 & 3 & 13 & 98 & 25 &  \\ \cline{2-7}
 & nHSP-SOC & 62 & 2 & 4 & 38 & 18 &  \\ \hline\multirow{4}{*}{Oblique} & HSP & 19 & 0 & 6 & 10 & 3 & \multirow{4}{*}{38} \\ \cline{2-7}
 & HSP-SOC & 4 & 0 & 0 & 3 & 1 &  \\ \cline{2-7}
 & nHSP & 7 & 0 & 4 & 3 & 0 &  \\ \cline{2-7}
 & nHSP-SOC & 8 & 0 & 1 & 3 & 4 &  \\ \hline
\hline
\end{tabular}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-GM_exp} Experimental materials with valley type: hexagonal-$\Gamma$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{GaN} & 78 & \twodtqclink{6.1.78} & 1.82 & \ctwodblink{1GaN-1} & hexagonal & $K$ & $\Gamma$ & 0.70 & LCEBR & Yes & Exp. \\\hline
\ch{GeH} & 72 & \twodtqclink{3.1.18} & 0.90 & \ctwodblink{2GeH-1} & hexagonal & / & $\Gamma$ & 0.66 & OAI & Yes & \href{https://doi.org/10.1021/nn4009406}{Exp.M.Exfo} \\\hline
\ch{PbI2} & 72 & \twodtqclink{6.1.54} & 1.87 & \ctwodblink{1PbI2-1} & hexagonal & / & $\Gamma$ & 0.65 & LCEBR & Yes & \href{https://doi.org/10.1016/j.matlet.2016.01.034}{Exp.M.Exfo} \\\hline
\ch{InSe} & 78 & \twodtqclink{3.1.37} & 1.40 & \ctwodblink{2InSe-1} & hexagonal & nHSP & $\Gamma$ & 0.64 & OAI & Yes & \href{https://onlinelibrary.wiley.com/doi/10.1002/adma.201302616}{Exp.M.Exfo} \\\hline
\ch{BiClTe} & 69 & \twodtqclink{6.3.1963} & 0.95 & \ctwodblink{1BiClTe-2} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.63 & LCEBR & Yes & \href{https://analyticalsciencejournals.onlinelibrary.wiley.com/doi/full/10.1002/jrs.5253}{Exp.M.Exfo} \\\hline
\ch{BiClTe} & 69 & \twodtqclink{6.1.11} & 0.94 & \ctwodblink{1BiClTe-1} & hexagonal & / & $\Gamma$ & 0.63 & LCEBR & Yes & \href{https://analyticalsciencejournals.onlinelibrary.wiley.com/doi/full/10.1002/jrs.5253}{Exp.M.Exfo} \\\hline
\ch{BiClTe} & 69 & \twodtqclink{6.1.12} & 0.94 & \mctwodlink{BiTeCl} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.63 & LCEBR & Yes & \href{https://analyticalsciencejournals.onlinelibrary.wiley.com/doi/full/10.1002/jrs.5253}{Exp.M.Exfo} \\\hline
\ch{Bi} & 72 & \twodtqclink{1.1.10} & 0.53 & \mctwodlink{Bi} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.60 & SEBR & Yes & Exp. \\\hline
\ch{Bi} & 72 & \twodtqclink{1.1.9} & 0.49 & \ctwodblink{2Bi-1} & hexagonal & / & $\Gamma$ & 0.59 & SEBR & Yes & Exp. \\\hline
\ch{AgInP2S6} & 67 & \twodtqclink{3.3.222} & 1.33 & \ctwodblink{1AgInP2S6-1} & hexagonal & / & $\Gamma$ & 0.59 & OAI & Yes & \href{https://www.nature.com/articles/s41467-021-25068-7}{Exp.W.Exfo} \\\hline
\ch{ZrClN} & 72 & \twodtqclink{6.3.2408} & 1.91 & \ctwodblink{2ClNZr-1} & hexagonal & $\Gamma$ & $K$ & 0.51 & LCEBR & Yes & \href{https://doi.org/10.1002/smll.202107490}{Exp.M.Exfo} \\\hline
\ch{GaSe} & 78 & \twodtqclink{3.1.32} & 1.74 & \ctwodblink{2GaSe-1} & hexagonal & nHSP & $\Gamma$ & 0.51 & OAI & Yes & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/admt.201600197}{Exp.M.Exfo} \\\hline
\ch{Bi2Se3} & 72 & \twodtqclink{6.1.25} & 0.47 & \ctwodblink{1Bi2Se3-1} & hexagonal & / & $\Gamma$ & 0.51 & LCEBR & Yes & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} \\\hline
\ch{BiI3} & 71 & \twodtqclink{6.1.15} & 1.64 & \ctwodblink{2BiI3-1} & hexagonal & / & $\Gamma$ & 0.49 & LCEBR & Yes & \href{https://doi.org/10.1002/smll.201701034}{Exp.Substr} \\\hline
\ch{Bi2Se2Te} & 72 & \twodtqclink{6.1.23} & 0.37 & \ctwodblink{1TeBi2Se2-1} & hexagonal & / & $\Gamma$ & 0.48 & LCEBR & Yes & \href{https://pubs.acs.org/doi/10.1021/nl3019802}{Exp.Substr} \\\hline
\ch{Bi2Se2Te} & 72 & \twodtqclink{6.1.24} & 0.33 & \mctwodlink{Bi2TeSe2} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.46 & LCEBR & Yes & \href{https://pubs.acs.org/doi/10.1021/nl3019802}{Exp.Substr} \\\hline
\ch{Bi2SeTe2} & 72 & \twodtqclink{6.1.27} & 0.31 & \ctwodblink{1SeBi2Te2-1} & hexagonal & / & $\Gamma$ & 0.46 & LCEBR & Yes & \href{https://pubs.acs.org/doi/10.1021/acsaelm.3c01195}{Exp.M.Exfo} \\\hline
\ch{Sb2Se2Te} & 72 & \twodtqclink{6.1.63} & 0.61 & \ctwodblink{1TeSb2Se2-1} & hexagonal & / & $\Gamma$ & 0.44 & LCEBR & Yes & \href{https://www.nature.com/articles/s41598-017-05369-y.pdf}{Exp.M.Exfo} \\\hline
\ch{GaGeTe} & 72 & \twodtqclink{3.1.16} & 0.67 & \ctwodblink{2GaGeTe-1} & hexagonal & / & $\Gamma$ & 0.44 & OAI & Yes & \href{https://pubs.aip.org/aip/apl/article/111/20/203504/34427}{Exp.M.Exfo} \\\hline
\ch{Bi2PbSe4} & 72 & \twodtqclink{6.1.18} & 0.51 & \ctwodblink{1PbBi2Se4-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & Yes & \href{https://pubs.rsc.org/en/content/articlelanding/2014/cp/c4cp01885k}{Exp.Substr} \\\hline
\ch{Bi2Te3} & 72 & \twodtqclink{6.1.30} & 0.27 & \ctwodblink{1Bi2Te3-1} & hexagonal & / & $\Gamma$ & 0.41 & LCEBR & Yes & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} \\\hline
\ch{Sb2SeTe2} & 72 & \twodtqclink{6.1.67} & 0.44 & \ctwodblink{1SeSb2Te2-1} & hexagonal & nHSP & $\Gamma$ & 0.41 & LCEBR & Yes & \href{https://www.nature.com/articles/srep45413}{Exp.M.Exfo} \\\hline
\ch{SnSb2Se4} & 72 & \twodtqclink{6.1.66} & 0.39 & \ctwodblink{1SnSb2Se4-1} & hexagonal & / & $\Gamma$ & 0.38 & LCEBR & Yes & \href{https://onlinelibrary.wiley.com/doi/10.1002/adfm.202316849}{Exp.Substr} \\\hline
\ch{Sb2Te3} & 72 & \twodtqclink{6.1.70} & 0.41 & \mctwodlink{Sb2Te3} & hexagonal & / & $\Gamma$ & 0.36 & LCEBR & Yes & \href{https://pubs.aip.org/aip/jap/article/111/5/054305/345973/Micro-Raman-spectroscopy-of-mechanically}{Exp.M.Exfo} \\\hline
\ch{GaS} & 78 & \twodtqclink{3.1.30} & 2.30 & \ctwodblink{2GaS-1} & hexagonal & nHSP & $\Gamma$ & 0.34 & OAI & Yes & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} \\\hline
\ch{SnSb2Te4} & 72 & \twodtqclink{6.3.2582} & 0.42 & \ctwodblink{1SnSb2Te4-1} & hexagonal & / & $\Gamma$ & 0.31 & LCEBR & Yes & \href{https://onlinelibrary.wiley.com/doi/10.1002/adfm.202316849}{Exp.Substr} \\\hline
\ch{Bi2PbTe4} & 72 & \twodtqclink{6.1.19} & 0.34 & \ctwodblink{1PbBi2Te4-1} & hexagonal & / & $\Gamma$ & 0.30 & LCEBR & Yes & \href{https://link.springer.com/article/10.1007/s10854-018-9114-0}{Exp.Substr} \\\hline
\ch{Bi2SnTe4} & 72 & \twodtqclink{6.1.29} & 0.20 & \ctwodblink{1SnBi2Te4-1} & hexagonal & / & $\Gamma$ & 0.25 & LCEBR & Yes & \href{https://link.springer.com/article/10.1007/s12274-017-1679-z}{Exp.Substr} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-GM_exfo} Computationally exfoliable materials with valley type: hexagonal-$\Gamma$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{PbTe} & 69 & \twodtqclink{6.2.1129} & 1.14 & \mctwodlink{PbTe} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.69 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Tl2S} & 72 & \twodtqclink{6.2.1302} & 1.27 & \mctwodlink{Tl2S} & hexagonal & $\Gamma$ & $M$ & 0.65 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{NaSnP} & 69 & \twodtqclink{6.2.1128} & 1.07 & \mctwodlink{NaSnP} & hexagonal & nHSP-SOC & $\Gamma$ & 0.65 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TbBrH2} & 72 & \twodtqclink{6.2.1255} & 1.58 & \mctwodlink{Tb2H4Br2} & hexagonal & $\Gamma$ & / & 0.64 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Li3As} & 78 & \twodtqclink{6.2.1312} & 0.80 & \mctwodlink{Li3As} & hexagonal & / & $\Gamma$ & 0.63 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Li4SrP2} & 72 & \twodtqclink{6.2.1277} & 1.28 & \mctwodlink{Li4SrP2} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GaSe} & 69 & \twodtqclink{6.2.1106} & 0.88 & \mctwodlink{Ga2Se2} & hexagonal & $K$-SOC & $\Gamma$ & 0.59 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{K2SnAs2S6} & 66 & \twodtqclink{6.2.1064} & 1.12 & \mctwodlink{K2SnAs2S6} & hexagonal & / & $\Gamma$ & 0.59 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{K4ZnAs2} & 72 & \twodtqclink{6.2.1171} & 0.84 & \mctwodlink{K4ZnAs2} & hexagonal & / & $\Gamma$ & 0.51 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CdK4As2} & 72 & \twodtqclink{6.2.1168} & 0.80 & \mctwodlink{K4CdAs2} & hexagonal & / & $\Gamma$ & 0.51 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{ZnHN3O} & 69 & \twodtqclink{6.2.1114} & 2.18 & \mctwodlink{ZnN3OH} & hexagonal & / & $\Gamma$ & 0.49 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CeH2O6P2} & 72 & \twodtqclink{6.2.1246} & 1.21 & \mctwodlink{CeP2O6H2} & hexagonal & $\Gamma$ & / & 0.48 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HgK4As2} & 72 & \twodtqclink{6.2.1170} & 0.81 & \mctwodlink{K4HgAs2} & hexagonal & / & $\Gamma$ & 0.47 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TlO3Sb} & 71 & \twodtqclink{6.2.1163} & 2.66 & \mctwodlink{TlSbO3} & hexagonal & / & $\Gamma$ & 0.46 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgInP2Se6} & 67 & \twodtqclink{3.2.155} & 0.87 & \mctwodlink{AgInP2Se6} & hexagonal & / & $\Gamma$ & 0.45 & OAI & Yes & Comp.Exfo \\\hline
\ch{Pt2TlS3} & 72 & \twodtqclink{6.2.1293} & 1.33 & \mctwodlink{Pt2TlS3} & hexagonal & / & $\Gamma$ & 0.44 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Hg3AsBrS4} & 69 & \twodtqclink{6.2.1085} & 2.04 & \mctwodlink{Hg3AsS4Br} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Hg3AsClS4} & 69 & \twodtqclink{6.2.1087} & 2.12 & \mctwodlink{Hg3AsS4Cl} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SSb2Te2} & 72 & \twodtqclink{6.2.1301} & 0.50 & \mctwodlink{Sb2Te2S} & hexagonal & nHSP & $\Gamma$ & 0.43 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SnP3} & 72 & \twodtqclink{3.2.195} & 0.43 & \mctwodlink{SnP3} & hexagonal & / & $\Gamma$ & 0.42 & OAI & Yes & Comp.Exfo \\\hline
\ch{Hg3AsBrSe4} & 69 & \twodtqclink{6.2.1086} & 1.72 & \mctwodlink{Hg3AsSe4Br} & hexagonal & / & $\Gamma$ & 0.40 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Hg3AsISe4} & 69 & \twodtqclink{6.2.1088} & 1.64 & \mctwodlink{Hg3AsSe4I} & hexagonal & / & $\Gamma$ & 0.40 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{ZnFHO} & 69 & \twodtqclink{6.2.1113} & 2.97 & \mctwodlink{ZnOHF} & hexagonal & / & $\Gamma$ & 0.38 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Bi2Pb2Se5} & 72 & \twodtqclink{6.2.1177} & 0.34 & \mctwodlink{Pb2Bi2Se5} & hexagonal & / & $\Gamma$ & 0.32 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GeSb2Te4} & 72 & \twodtqclink{6.2.1243} & 0.53 & \mctwodlink{GeSb2Te4} & hexagonal & / & $\Gamma$ & 0.31 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TlIO3} & 69 & \twodtqclink{6.2.1118} & 2.84 & \mctwodlink{TlO3I} & hexagonal & $\Gamma$ & $\Gamma$ & 0.28 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Bi2GeTe4} & 72 & \twodtqclink{6.2.1176} & 0.43 & \mctwodlink{GeBi2Te4} & hexagonal & / & $\Gamma$ & 0.27 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Bi2Pb2Te5} & 72 & \twodtqclink{6.2.1178} & 0.27 & \mctwodlink{Pb2Bi2Te5} & hexagonal & / & $\Gamma$ & 0.21 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-GM_stable} Computationally stable materials with valley type: hexagonal-$\Gamma$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{CuI} & 78 & \twodtqclink{6.3.2638} & 1.29 & \ctwodblink{1CuI-1} & hexagonal & / & $\Gamma$ & 0.75 & LCEBR & / & Stable \\\hline
\ch{CuBr} & 78 & \twodtqclink{6.3.2619} & 1.02 & \ctwodblink{1BrCu-1} & hexagonal & / & $\Gamma$ & 0.75 & LCEBR & Yes & Stable \\\hline
\ch{CuCl} & 78 & \twodtqclink{6.3.2637} & 1.09 & \ctwodblink{1ClCu-1} & hexagonal & / & $\Gamma$ & 0.75 & LCEBR & / & Stable \\\hline
\ch{AgI} & 78 & \twodtqclink{6.3.2600} & 1.55 & \ctwodblink{1AgI-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.74 & LCEBR & / & Stable \\\hline
\ch{AgBr} & 78 & \twodtqclink{6.3.2598} & 1.58 & \ctwodblink{1AgBr-1} & hexagonal & / & $\Gamma$ & 0.74 & LCEBR & / & Stable \\\hline
\ch{AgCl} & 78 & \twodtqclink{6.3.2599} & 1.68 & \ctwodblink{1AgCl-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.72 & LCEBR & / & Stable \\\hline
\ch{PbO2} & 72 & \twodtqclink{6.3.2544} & 1.31 & \ctwodblink{1PbO2-1} & hexagonal & / & $\Gamma$ & 0.71 & LCEBR & / & Stable \\\hline
\ch{WO2} & 78 & \twodtqclink{3.3.520} & 1.34 & \ctwodblink{1WO2-1} & hexagonal & $\Gamma$ & $K$ & 0.71 & OAI & / & Stable \\\hline
\ch{HgF2} & 78 & \twodtqclink{6.3.2639} & 1.26 & \ctwodblink{1HgF2-3} & hexagonal & $K$-SOC & $\Gamma$ & 0.71 & LCEBR & / & Stable \\\hline
\ch{HgBr2} & 78 & \twodtqclink{6.3.2614} & 1.52 & \ctwodblink{1HgBr2-4} & hexagonal & / & $\Gamma$ & 0.71 & LCEBR & / & Stable \\\hline
\ch{HgF2} & 72 & \twodtqclink{6.3.2423} & 1.62 & \ctwodblink{1HgF2-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.69 & LCEBR & / & Stable \\\hline
\ch{CuCl} & 72 & \twodtqclink{6.3.2401} & 1.23 & \ctwodblink{2ClCu-3} & hexagonal & / & $\Gamma$ & 0.69 & LCEBR & / & Stable \\\hline
\ch{HgI} & 72 & \twodtqclink{3.3.445} & 1.27 & \ctwodblink{2HgI-1} & hexagonal & / & $\Gamma$ & 0.69 & OAI & / & Stable \\\hline
\ch{InSe} & 72 & \twodtqclink{3.3.456} & 1.31 & \ctwodblink{2InSe-2} & hexagonal & nHSP & $\Gamma$ & 0.69 & OAI & / & Stable \\\hline
\ch{HgBr} & 72 & \twodtqclink{3.3.384} & 1.50 & \ctwodblink{2BrHg-1} & hexagonal & / & $\Gamma$ & 0.69 & OAI & / & Stable \\\hline
\ch{GaO} & 72 & \twodtqclink{3.3.429} & 1.40 & \ctwodblink{2GaO-2} & hexagonal & / & $\Gamma$ & 0.69 & OAI & / & Stable \\\hline
\ch{ClSi} & 72 & \twodtqclink{3.3.415} & 1.25 & \ctwodblink{2ClSi-1} & hexagonal & / & $\Gamma$ & 0.69 & OAI & / & Stable \\\hline
\ch{ZnO} & 72 & \twodtqclink{6.3.2548} & 1.40 & \ctwodblink{2OZn-1} & hexagonal & / & $\Gamma$ & 0.69 & LCEBR & / & Stable \\\hline
\ch{GaO} & 78 & \twodtqclink{3.3.502} & 1.48 & \ctwodblink{2GaO-1} & hexagonal & / & $\Gamma$ & 0.69 & OAI & / & Stable \\\hline
\ch{PbTe} & 69 & \twodtqclink{6.3.2143} & 1.15 & \ctwodblink{1PbTe-1} & hexagonal & / & $\Gamma$ & 0.69 & LCEBR & / & Stable \\\hline
\ch{InP} & 69 & \twodtqclink{6.3.2127} & 1.07 & \ctwodblink{1InP-1} & hexagonal & $K$ & $\Gamma$ & 0.69 & LCEBR & / & Stable \\\hline
\ch{MoO2} & 78 & \twodtqclink{3.3.512} & 0.92 & \ctwodblink{1MoO2-1} & hexagonal & $\Gamma$ & $K$ & 0.68 & OAI & / & Stable \\\hline
\ch{CuBr} & 72 & \twodtqclink{6.3.2315} & 1.53 & \ctwodblink{2BrCu-1} & hexagonal & / & $\Gamma$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{GaP} & 69 & \twodtqclink{6.3.2065} & 1.55 & \ctwodblink{1GaP-1} & hexagonal & $K$ & $\Gamma$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{Pb2Br2S} & 72 & \twodtqclink{6.3.2326} & 1.38 & \ctwodblink{1SBr2Pb2-1} & hexagonal & / & $\Gamma$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{Sn2Br2Se} & 72 & \twodtqclink{6.3.2330} & 1.06 & \ctwodblink{1SeBr2Sn2-1} & hexagonal & / & $\Gamma$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{PbH2S2} & 72 & \twodtqclink{6.3.2484} & 1.47 & \ctwodblink{1PbH2S2-1} & hexagonal & $K$ & $\Gamma$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{SnH2S2} & 72 & \twodtqclink{6.3.2485} & 1.00 & \ctwodblink{1SnH2S2-1} & hexagonal & $K$ & $\Gamma$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{GeH2S2} & 72 & \twodtqclink{6.3.2470} & 1.05 & \ctwodblink{1GeH2S2-1} & hexagonal & $K$ & $\Gamma$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{PbSe} & 72 & \twodtqclink{6.3.2559} & 1.21 & \ctwodblink{2PbSe-2} & hexagonal & nHSP & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{AgCl} & 72 & \twodtqclink{6.3.2259} & 1.59 & \ctwodblink{2AgCl-2} & hexagonal & / & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{PbS} & 72 & \twodtqclink{6.3.2558} & 1.54 & \ctwodblink{2PbS-2} & hexagonal & / & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{InS} & 72 & \twodtqclink{3.3.454} & 1.61 & \ctwodblink{2InS-2} & hexagonal & / & $\Gamma$ & 0.67 & OAI & / & Stable \\\hline
\ch{GaSe} & 72 & \twodtqclink{3.3.434} & 1.61 & \ctwodblink{2GaSe-2} & hexagonal & nHSP & $\Gamma$ & 0.67 & OAI & / & Stable \\\hline
\ch{PbS2} & 78 & \twodtqclink{3.3.521} & 1.71 & \ctwodblink{1PbS2-1} & hexagonal & / & $\Gamma$ & 0.67 & OAI & / & Stable \\\hline
\ch{InTe} & 72 & \twodtqclink{3.3.458} & 1.16 & \ctwodblink{2InTe-2} & hexagonal & nHSP & $\Gamma$ & 0.66 & OAI & / & Stable \\\hline
\ch{HgCl} & 72 & \twodtqclink{3.3.412} & 1.66 & \ctwodblink{2ClHg-1} & hexagonal & / & $\Gamma$ & 0.66 & OAI & / & Stable \\\hline
\ch{BiCl} & 72 & \twodtqclink{1.3.200} & 0.91 & \ctwodblink{2BiCl-2} & hexagonal & $K$ & $\Gamma$ & 0.66 & SEBR & / & Stable \\\hline
\ch{PbSe} & 69 & \twodtqclink{6.3.2142} & 1.68 & \ctwodblink{1PbSe-1} & hexagonal & / & $\Gamma$ & 0.66 & LCEBR & / & Stable \\\hline
\ch{CdCl} & 72 & \twodtqclink{3.3.408} & 1.68 & \ctwodblink{2CdCl-1} & hexagonal & $K$ & $\Gamma$ & 0.66 & OAI & / & Stable \\\hline
\ch{BiBr} & 72 & \twodtqclink{1.3.199} & 0.88 & \ctwodblink{2BiBr-2} & hexagonal & $K$ & $\Gamma$ & 0.65 & SEBR & / & Stable \\\hline
\ch{AgBr} & 72 & \twodtqclink{6.3.2258} & 1.74 & \ctwodblink{2AgBr-1} & hexagonal & / & $\Gamma$ & 0.65 & LCEBR & / & Stable \\\hline
\ch{MoOS} & 69 & \twodtqclink{3.3.283} & 1.09 & \ctwodblink{1MoOS-1} & hexagonal & $\Gamma$ & $K$ & 0.65 & OAI & / & Stable \\\hline
\ch{WOSe} & 69 & \twodtqclink{3.3.290} & 1.26 & \ctwodblink{1OSeW-1} & hexagonal & $\Gamma$ & $K$ & 0.65 & OAI & / & Stable \\\hline
\ch{PbPSe3} & 71 & \twodtqclink{3.3.348} & 1.07 & \ctwodblink{2PPbSe3-1} & hexagonal & / & $\Gamma$ & 0.64 & OAI & / & Stable \\\hline
\ch{PbH2O2} & 72 & \twodtqclink{6.3.2479} & 1.68 & \ctwodblink{1PbH2O2-1} & hexagonal & $K$ & $\Gamma$ & 0.64 & LCEBR & / & Stable \\\hline
\ch{BiI} & 72 & \twodtqclink{1.3.202} & 0.86 & \ctwodblink{2BiI-1} & hexagonal & $K$ & $\Gamma$ & 0.64 & SEBR & / & Stable \\\hline
\ch{WOS} & 69 & \twodtqclink{3.3.289} & 1.51 & \ctwodblink{1OSW-1} & hexagonal & $\Gamma$ & $K$ & 0.64 & OAI & / & Stable \\\hline
\ch{HgBr2} & 72 & \twodtqclink{6.3.2320} & 1.90 & \ctwodblink{1HgBr2-3} & hexagonal & / & $\Gamma$ & 0.64 & LCEBR & Yes & Stable \\\hline
\ch{InS} & 78 & \twodtqclink{3.3.509} & 1.68 & \ctwodblink{2InS-1} & hexagonal & / & $\Gamma$ & 0.64 & OAI & / & Stable \\\hline
\ch{BiFSe} & 69 & \twodtqclink{6.3.1966} & 1.55 & \ctwodblink{1BiFSe-1} & hexagonal & / & $\Gamma$ & 0.64 & LCEBR & / & Stable \\\hline
\ch{AuI} & 72 & \twodtqclink{6.3.2300} & 0.84 & \ctwodblink{2AuI-2} & hexagonal & / & $\Gamma$ & 0.64 & LCEBR & / & Stable \\\hline
\ch{AgI} & 72 & \twodtqclink{6.1.17} & 1.81 & \ctwodblink{2AgI-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.64 & LCEBR & Yes & Stable \\\hline
\ch{CdBr} & 72 & \twodtqclink{3.3.380} & 1.84 & \ctwodblink{2BrCd-1} & hexagonal & / & $\Gamma$ & 0.63 & OAI & / & Stable \\\hline
\ch{InN} & 78 & \twodtqclink{6.3.2654} & 0.61 & \ctwodblink{1InN-1} & hexagonal & / & $\Gamma$ & 0.63 & LCEBR & / & Stable \\\hline
\ch{BiFTe} & 69 & \twodtqclink{6.3.1967} & 0.94 & \ctwodblink{1BiFTe-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.63 & LCEBR & / & Stable \\\hline
\ch{HgBrHO} & 69 & \twodtqclink{6.3.2074} & 1.17 & \ctwodblink{1BrHHgO-1} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{HgBrHS} & 69 & \twodtqclink{6.3.2075} & 1.50 & \ctwodblink{1BrHHgS-1} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{HgClHS} & 69 & \twodtqclink{6.3.2084} & 1.48 & \ctwodblink{1ClHHgS-1} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{HgFHO} & 69 & \twodtqclink{6.3.2085} & 1.08 & \ctwodblink{1FHHgO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{HgHIS} & 69 & \twodtqclink{6.3.2087} & 1.09 & \ctwodblink{1HHgIS-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{SrHIO} & 69 & \twodtqclink{6.3.2088} & 1.47 & \ctwodblink{1HIOSr-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{HgCl2} & 78 & \twodtqclink{6.3.2632} & 2.02 & \ctwodblink{1HgCl2-3} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{AsClSe} & 69 & \twodtqclink{6.3.1933} & 1.36 & \ctwodblink{1AsClSe-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{GaInTe2} & 69 & \twodtqclink{6.3.2064} & 0.98 & \ctwodblink{1GaInTe2-1} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{HgClHO} & 69 & \twodtqclink{6.3.2083} & 1.54 & \ctwodblink{1ClHHgO-1} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{ClSbTe} & 69 & \twodtqclink{6.3.2042} & 1.29 & \ctwodblink{1ClSbTe-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{BiFS} & 69 & \twodtqclink{6.3.1965} & 1.72 & \ctwodblink{1BiFS-1} & hexagonal & / & $\Gamma$ & 0.61 & LCEBR & / & Stable \\\hline
\ch{PbS} & 69 & \twodtqclink{6.3.2141} & 1.98 & \ctwodblink{1PbS-1} & hexagonal & / & $\Gamma$ & 0.61 & LCEBR & / & Stable \\\hline
\ch{CdI} & 72 & \twodtqclink{3.3.409} & 1.95 & \ctwodblink{2CdI-1} & hexagonal & / & $\Gamma$ & 0.61 & OAI & / & Stable \\\hline
\ch{SnBr2} & 72 & \twodtqclink{6.3.2331} & 2.12 & \ctwodblink{1SnBr2-1} & hexagonal & / & $\Gamma$ & 0.61 & LCEBR & / & Stable \\\hline
\ch{PbAsS3} & 71 & \twodtqclink{3.3.311} & 1.25 & \ctwodblink{2AsPbS3-1} & hexagonal & / & $\Gamma$ & 0.60 & OAI & / & Stable \\\hline
\ch{PbTe} & 72 & \twodtqclink{6.3.2560} & 0.73 & \ctwodblink{2PbTe-2} & hexagonal & $K$-SOC & $\Gamma$ & 0.60 & LCEBR & / & Stable \\\hline
\ch{InTe} & 78 & \twodtqclink{3.3.510} & 1.25 & \ctwodblink{2InTe-1} & hexagonal & / & $\Gamma$ & 0.60 & OAI & / & Stable \\\hline
\ch{BrSbTe} & 69 & \twodtqclink{6.3.2011} & 1.09 & \ctwodblink{1BrSbTe-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.60 & LCEBR & / & Stable \\\hline
\ch{FSSb} & 69 & \twodtqclink{6.3.2057} & 1.80 & \ctwodblink{1FSSb-1} & hexagonal & / & $\Gamma$ & 0.60 & LCEBR & / & Stable \\\hline
\ch{CaCuClSe} & 69 & \twodtqclink{6.3.2016} & 1.02 & \ctwodblink{1CaClCuSe-1} & hexagonal & / & $\Gamma$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{Ag3AsO4} & 69 & \twodtqclink{6.3.1903} & 1.27 & \ctwodblink{1AsAg3O4-1} & hexagonal & / & $\Gamma$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{FSbSe} & 69 & \twodtqclink{6.3.2058} & 1.82 & \ctwodblink{1FSbSe-1} & hexagonal & / & $\Gamma$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{PbI2} & 78 & \twodtqclink{6.3.2651} & 2.03 & \ctwodblink{1PbI2-2} & hexagonal & / & $\Gamma$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{InAs} & 69 & \twodtqclink{6.3.1946} & 0.68 & \ctwodblink{1AsIn-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{AgGaP2S6} & 67 & \twodtqclink{3.3.220} & 1.30 & \ctwodblink{1AgGaP2S6-1} & hexagonal & / & $\Gamma$ & 0.59 & OAI & / & Stable \\\hline
\ch{CdBrHO} & 69 & \twodtqclink{6.3.2072} & 1.73 & \ctwodblink{1BrCdHO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{Bi2S3} & 72 & \twodtqclink{6.1.21} & 0.71 & \ctwodblink{1Bi2S3-1} & hexagonal & / & $\Gamma$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{FSi} & 72 & \twodtqclink{3.3.422} & 0.67 & \ctwodblink{2FSi-1} & hexagonal & / & $\Gamma$ & 0.58 & OAI & / & Stable \\\hline
\ch{TlS} & 78 & \twodtqclink{3.3.525} & 0.67 & \ctwodblink{2STl-2} & hexagonal & nHSP & $\Gamma$ & 0.58 & OAI & / & Stable \\\hline
\ch{SnI2} & 72 & \twodtqclink{6.3.2508} & 1.89 & \ctwodblink{1SnI2-1} & hexagonal & / & $\Gamma$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{MoSTe} & 69 & \twodtqclink{3.3.286} & 1.03 & \ctwodblink{1MoSTe-1} & hexagonal & $\Gamma$ & $K$ & 0.58 & OAI & / & Stable \\\hline
\ch{CuI} & 72 & \twodtqclink{6.1.41} & 1.82 & \ctwodblink{2CuI-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.58 & LCEBR & Yes & Stable \\\hline
\ch{GaInS2} & 69 & \twodtqclink{6.3.2063} & 1.77 & \ctwodblink{1GaInS2-1} & hexagonal & nHSP & $\Gamma$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{MoOSe} & 69 & \twodtqclink{3.3.284} & 0.78 & \ctwodblink{1MoOSe-1} & hexagonal & $\Gamma$ & $K$ & 0.58 & OAI & / & Stable \\\hline
\ch{HgH2O2} & 72 & \twodtqclink{6.3.2472} & 0.68 & \ctwodblink{1HgH2O2-1} & hexagonal & / & $\Gamma$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{Br2Ge} & 72 & \twodtqclink{6.3.2317} & 2.30 & \ctwodblink{1GeBr2-1} & hexagonal & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{PbBr2} & 72 & \twodtqclink{6.3.2327} & 2.32 & \ctwodblink{1PbBr2-1} & hexagonal & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{ZnI} & 72 & \twodtqclink{3.3.451} & 2.09 & \ctwodblink{2IZn-1} & hexagonal & / & $\Gamma$ & 0.57 & OAI & / & Stable \\\hline
\ch{TlS} & 72 & \twodtqclink{3.3.470} & 0.62 & \ctwodblink{2STl-3} & hexagonal & nHSP & $\Gamma$ & 0.57 & OAI & / & Stable \\\hline
\ch{Bi2S2Se} & 72 & \twodtqclink{6.3.2307} & 0.66 & \ctwodblink{1SeBi2S2-2} & hexagonal & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{AsClTe} & 69 & \twodtqclink{6.3.1935} & 1.50 & \ctwodblink{1AsClTe-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{PbSe2} & 78 & \twodtqclink{3.3.522} & 1.32 & \ctwodblink{1PbSe2-1} & hexagonal & / & $\Gamma$ & 0.57 & OAI & / & Stable \\\hline
\ch{SnCl2} & 72 & \twodtqclink{6.3.2415} & 2.34 & \ctwodblink{1SnCl2-1} & hexagonal & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{GaSSi} & 72 & \twodtqclink{3.3.431} & 1.13 & \ctwodblink{2GaSSi-1} & hexagonal & / & $\Gamma$ & 0.57 & OAI & / & Stable \\\hline
\ch{SnF2} & 72 & \twodtqclink{6.3.2432} & 2.36 & \ctwodblink{1SnF2-1} & hexagonal & $K$ & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{HgCl2} & 72 & \twodtqclink{6.3.2405} & 2.36 & \ctwodblink{1HgCl2-1} & hexagonal & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{CdFHS} & 69 & \twodtqclink{6.3.2080} & 1.87 & \ctwodblink{1CdFHS-1} & hexagonal & / & $\Gamma$ & 0.56 & LCEBR & / & Stable \\\hline
\ch{CdBr2} & 78 & \twodtqclink{6.3.2612} & 2.37 & \ctwodblink{1CdBr2-3} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.56 & LCEBR & / & Stable \\\hline
\ch{HgPS3} & 71 & \twodtqclink{3.3.334} & 0.98 & \ctwodblink{2HgPS3-1} & hexagonal & $K$ & $\Gamma$ & 0.56 & OAI & Yes & Stable \\\hline
\ch{CF2Si} & 69 & \twodtqclink{6.3.2014} & 1.91 & \ctwodblink{1CSiF2-1} & hexagonal & / & $\Gamma$ & 0.56 & LCEBR & / & Stable \\\hline
\ch{ZnTe} & 72 & \twodtqclink{6.3.2590} & 0.57 & \ctwodblink{2TeZn-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.55 & LCEBR & / & Stable \\\hline
\ch{TlF3} & 80 & \twodtqclink{6.3.2687} & 2.88 & \ctwodblink{2TlF3-4} & hexagonal & / & $\Gamma$ & 0.55 & LCEBR & / & Stable \\\hline
\ch{CdH2O2} & 72 & \twodtqclink{6.3.2466} & 2.24 & \ctwodblink{1CdH2O2-1} & hexagonal & / & $\Gamma$ & 0.55 & LCEBR & Yes & Stable \\\hline
\ch{OSb2Se2} & 72 & \twodtqclink{6.3.2551} & 0.60 & \ctwodblink{1OSb2Se2-2} & hexagonal & / & $\Gamma$ & 0.55 & LCEBR & / & Stable \\\hline
\ch{CdPS3} & 71 & \twodtqclink{3.3.314} & 1.91 & \ctwodblink{2CdPS3-1} & hexagonal & $K$ & $\Gamma$ & 0.55 & OAI & Yes & Stable \\\hline
\ch{AsFSe} & 69 & \twodtqclink{6.3.1938} & 2.08 & \ctwodblink{1AsFSe-1} & hexagonal & / & $\Gamma$ & 0.55 & LCEBR & / & Stable \\\hline
\ch{CuInP2S6} & 65 & \twodtqclink{6.3.1837} & 1.56 & \ctwodblink{1CuInP2S6-1} & hexagonal & / & $\Gamma$ & 0.55 & LCEBR & / & Stable \\\hline
\ch{Hg3B2S6} & 79 & \twodtqclink{6.3.2664} & 2.12 & \ctwodblink{1B2Hg3S6-1} & hexagonal & / & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{In2Se3} & 69 & \twodtqclink{6.3.2123} & 0.78 & \ctwodblink{1In2Se3-1} & hexagonal & / & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{ZnBr} & 72 & \twodtqclink{3.3.388} & 2.37 & \ctwodblink{2BrZn-1} & hexagonal & / & $\Gamma$ & 0.54 & OAI & / & Stable \\\hline
\ch{AsFS} & 69 & \twodtqclink{6.3.1937} & 2.12 & \ctwodblink{1AsFS-1} & hexagonal & / & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{InGeSe3} & 71 & \twodtqclink{3.3.329} & 1.20 & \ctwodblink{2GeInSe3-1} & hexagonal & / & $\Gamma$ & 0.54 & OAI & / & Stable \\\hline
\ch{CdO} & 72 & \twodtqclink{6.3.2392} & 0.53 & \ctwodblink{2CdO-1} & hexagonal & / & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{S3Sb2} & 72 & \twodtqclink{6.1.62} & 0.63 & \ctwodblink{1Sb2S3-1} & hexagonal & / & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{PbAs2S4} & 72 & \twodtqclink{6.3.2285} & 0.95 & \ctwodblink{1PbAs2S4-1} & hexagonal & / & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{Bi2SSe2} & 72 & \twodtqclink{6.3.2310} & 0.55 & \ctwodblink{1SBi2Se2-1} & hexagonal & / & $\Gamma$ & 0.53 & LCEBR & / & Stable \\\hline
\ch{GaSeSi} & 72 & \twodtqclink{3.3.433} & 1.39 & \ctwodblink{2GaSeSi-1} & hexagonal & / & $\Gamma$ & 0.53 & OAI & / & Stable \\\hline
\ch{CdHIS} & 69 & \twodtqclink{6.3.2082} & 2.06 & \ctwodblink{1CdHIS-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.53 & LCEBR & / & Stable \\\hline
\ch{AuInP2S6} & 67 & \twodtqclink{3.3.239} & 0.81 & \ctwodblink{1AuInP2S6-1} & hexagonal & / & $\Gamma$ & 0.53 & OAI & / & Stable \\\hline
\ch{S2Sb2Se} & 72 & \twodtqclink{6.3.2575} & 0.64 & \ctwodblink{1SeS2Sb2-1} & hexagonal & / & $\Gamma$ & 0.53 & LCEBR & / & Stable \\\hline
\ch{CrO2} & 78 & \twodtqclink{3.3.496} & 0.42 & \ctwodblink{1CrO2-2} & hexagonal & $\Gamma$ & $K$ & 0.53 & OAI & / & Stable \\\hline
\ch{TlSe} & 78 & \twodtqclink{3.3.526} & 0.49 & \ctwodblink{2SeTl-2} & hexagonal & nHSP & $\Gamma$ & 0.53 & OAI & / & Stable \\\hline
\ch{InGeS3} & 71 & \twodtqclink{3.3.328} & 1.65 & \ctwodblink{2GeInS3-1} & hexagonal & / & $\Gamma$ & 0.53 & OAI & / & Stable \\\hline
\ch{CdBrI} & 69 & \twodtqclink{6.3.1986} & 2.22 & \ctwodblink{1BrCdI-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.53 & LCEBR & / & Stable \\\hline
\ch{InSb} & 69 & \twodtqclink{6.3.2129} & 0.48 & \ctwodblink{1InSb-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{S2Sb2Te} & 72 & \twodtqclink{6.3.2576} & 0.87 & \ctwodblink{1TeS2Sb2-1} & hexagonal & / & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{PtF} & 72 & \twodtqclink{3.3.421} & 0.80 & \ctwodblink{2FPt-1} & hexagonal & $\Gamma$ & / & 0.52 & OAI & / & Stable \\\hline
\ch{PbAsSe3} & 71 & \twodtqclink{3.3.312} & 0.71 & \ctwodblink{2AsPbSe3-1} & hexagonal & / & $\Gamma$ & 0.52 & OAI & / & Stable \\\hline
\ch{AuGaP2S6} & 67 & \twodtqclink{3.3.237} & 0.79 & \ctwodblink{1AuGaP2S6-1} & hexagonal & / & $\Gamma$ & 0.52 & OAI & / & Stable \\\hline
\ch{Cl2Ge} & 72 & \twodtqclink{6.3.2402} & 2.62 & \ctwodblink{1GeCl2-1} & hexagonal & / & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{AlGeTe} & 72 & \twodtqclink{3.3.372} & 0.85 & \ctwodblink{2AlGeTe-1} & hexagonal & / & $\Gamma$ & 0.52 & OAI & / & Stable \\\hline
\ch{AlN} & 78 & \twodtqclink{6.3.2602} & 2.88 & \ctwodblink{1AlN-1} & hexagonal & $K$ & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{SnO2} & 72 & \twodtqclink{6.3.2547} & 2.63 & \ctwodblink{1SnO2-1} & hexagonal & / & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{SnPSe3} & 71 & \twodtqclink{3.3.360} & 0.72 & \ctwodblink{2PSnSe3-1} & hexagonal & / & $\Gamma$ & 0.52 & OAI & / & Stable \\\hline
\ch{F2Ge} & 72 & \twodtqclink{6.3.2420} & 2.64 & \ctwodblink{1GeF2-1} & hexagonal & $K$ & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{CdHIO} & 69 & \twodtqclink{6.3.2081} & 0.66 & \ctwodblink{1CdHIO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{CuInP2S6} & 67 & \twodtqclink{3.3.249} & 0.97 & \ctwodblink{1CuInP2S6-2} & hexagonal & / & $\Gamma$ & 0.52 & OAI & / & Stable \\\hline
\ch{BiO} & 78 & \twodtqclink{3.3.479} & 0.45 & \ctwodblink{2BiO-1} & hexagonal & $\Gamma$ & $K$-SOC & 0.52 & OAI & / & Stable \\\hline
\ch{GePSe3} & 71 & \twodtqclink{3.3.332} & 0.98 & \ctwodblink{2GePSe3-1} & hexagonal & / & $\Gamma$ & 0.52 & OAI & / & Stable \\\hline
\ch{TlSe} & 72 & \twodtqclink{3.3.471} & 0.44 & \ctwodblink{2SeTl-3} & hexagonal & nHSP & $\Gamma$ & 0.51 & OAI & / & Stable \\\hline
\ch{In2STe} & 69 & \twodtqclink{6.3.2122} & 0.64 & \ctwodblink{1STeIn2-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.51 & LCEBR & / & Stable \\\hline
\ch{CdPSe3} & 71 & \twodtqclink{3.3.315} & 1.27 & \ctwodblink{2CdPSe3-1} & hexagonal & $K$ & $\Gamma$ & 0.51 & OAI & Yes & Stable \\\hline
\ch{AuP2SbSe6} & 65 & \twodtqclink{6.3.1833} & 0.85 & \ctwodblink{1AuSbP2Se6-1} & hexagonal & / & $\Gamma$ & 0.51 & LCEBR & / & Stable \\\hline
\ch{PbCl2} & 72 & \twodtqclink{6.3.2411} & 2.69 & \ctwodblink{1PbCl2-1} & hexagonal & / & $\Gamma$ & 0.51 & LCEBR & / & Stable \\\hline
\ch{WOTe} & 69 & \twodtqclink{3.3.291} & 0.56 & \ctwodblink{1OTeW-1} & hexagonal & $\Gamma$ & nHSP-SOC & 0.51 & OAI & / & Stable \\\hline
\ch{SnPS3} & 71 & \twodtqclink{3.3.356} & 1.06 & \ctwodblink{2PSnS3-1} & hexagonal & $\Gamma$ & $K$ & 0.51 & OAI & Yes & Stable \\\hline
\ch{AuBiP2Se6} & 65 & \twodtqclink{6.3.1831} & 0.94 & \ctwodblink{1AuBiP2Se6-1} & hexagonal & / & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{CdTe} & 72 & \twodtqclink{6.3.2395} & 0.67 & \ctwodblink{2CdTe-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{BiI3} & 79 & \twodtqclink{6.3.2666} & 1.29 & \ctwodblink{2BiI3-2} & hexagonal & / & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{PbS4Sb2} & 72 & \twodtqclink{6.3.2562} & 0.71 & \ctwodblink{1PbSb2S4-1} & hexagonal & / & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{Bi2PbS4} & 72 & \twodtqclink{6.3.2306} & 0.74 & \ctwodblink{1PbBi2S4-1} & hexagonal & / & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{ZnH2S2} & 72 & \twodtqclink{6.3.2487} & 2.54 & \ctwodblink{1ZnH2S2-1} & hexagonal & / & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{ZnPSe3} & 71 & \twodtqclink{3.3.362} & 1.30 & \ctwodblink{2PZnSe3-1} & hexagonal & $K$ & $\Gamma$ & 0.50 & OAI & / & Stable \\\hline
\ch{ZnSe} & 72 & \twodtqclink{6.3.2586} & 1.61 & \ctwodblink{2SeZn-1} & hexagonal & / & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{InSSi} & 72 & \twodtqclink{3.3.453} & 1.53 & \ctwodblink{2InSSi-1} & hexagonal & / & $\Gamma$ & 0.50 & OAI & / & Stable \\\hline
\ch{GeI2} & 72 & \twodtqclink{6.3.2453} & 1.98 & \ctwodblink{1GeI2-1} & hexagonal & nHSP & $\Gamma$ & 0.49 & LCEBR & Yes & Stable \\\hline
\ch{BiCl3} & 80 & \twodtqclink{6.3.2682} & 2.51 & \ctwodblink{2BiCl3-3} & hexagonal & / & $\Gamma$ & 0.49 & LCEBR & / & Stable \\\hline
\ch{PbPS3} & 71 & \twodtqclink{3.3.347} & 1.48 & \ctwodblink{2PPbS3-1} & hexagonal & $\Gamma$ & $K$ & 0.49 & OAI & / & Stable \\\hline
\ch{AgGaP2Se6} & 67 & \twodtqclink{3.3.221} & 0.91 & \ctwodblink{1AgGaP2Se6-1} & hexagonal & / & $\Gamma$ & 0.49 & OAI & Yes & Stable \\\hline
\ch{AlAuP2S6} & 67 & \twodtqclink{3.3.228} & 1.27 & \ctwodblink{1AlAuP2S6-1} & hexagonal & / & $\Gamma$ & 0.49 & OAI & / & Stable \\\hline
\ch{InO} & 78 & \twodtqclink{3.3.508} & 0.37 & \ctwodblink{2InO-2} & hexagonal & / & $\Gamma$ & 0.49 & OAI & / & Stable \\\hline
\ch{TlTe} & 78 & \twodtqclink{3.3.529} & 0.37 & \ctwodblink{2TeTl-2} & hexagonal & / & $\Gamma$ & 0.49 & OAI & / & Stable \\\hline
\ch{CdZnSeTe} & 69 & \twodtqclink{6.3.2023} & 0.73 & \ctwodblink{1CdSeTeZn-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{BiCuAs2S6} & 65 & \twodtqclink{6.3.1827} & 1.09 & \ctwodblink{1BiCuAs2S6-1} & hexagonal & / & $\Gamma$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{GaGeSe3} & 71 & \twodtqclink{3.3.324} & 1.00 & \ctwodblink{2GaGeSe3-1} & hexagonal & / & $\Gamma$ & 0.48 & OAI & / & Stable \\\hline
\ch{As2S3} & 72 & \twodtqclink{6.3.2291} & 0.92 & \ctwodblink{1As2S3-1} & hexagonal & nHSP & $\Gamma$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{InGeS} & 72 & \twodtqclink{3.3.437} & 0.42 & \ctwodblink{2GeInS-1} & hexagonal & / & $\Gamma$ & 0.48 & OAI & / & Stable \\\hline
\ch{SSb2Se2} & 72 & \twodtqclink{6.3.2580} & 0.48 & \ctwodblink{1SSb2Se2-1} & hexagonal & / & $\Gamma$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{TlTe} & 72 & \twodtqclink{3.3.473} & 0.32 & \ctwodblink{2TeTl-3} & hexagonal & / & $\Gamma$ & 0.48 & OAI & / & Stable \\\hline
\ch{Zr3N2O2} & 78 & \twodtqclink{3.3.514} & 0.40 & \ctwodblink{1N2O2Zr3-1} & hexagonal & $\Gamma$ & $M$ & 0.47 & OAI & / & Stable \\\hline
\ch{Bi2STe2} & 72 & \twodtqclink{6.3.2311} & 0.36 & \ctwodblink{1SBi2Te2-1} & hexagonal & / & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{CuGaP2S6} & 67 & \twodtqclink{3.3.247} & 0.88 & \ctwodblink{1CuGaP2S6-1} & hexagonal & / & $\Gamma$ & 0.47 & OAI & / & Stable \\\hline
\ch{CuP2SbSe6} & 65 & \twodtqclink{6.3.1840} & 1.05 & \ctwodblink{1CuSbP2Se6-1} & hexagonal & / & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{GaGeSe} & 72 & \twodtqclink{3.3.427} & 0.38 & \ctwodblink{2GaGeSe-1} & hexagonal & / & $\Gamma$ & 0.47 & OAI & / & Stable \\\hline
\ch{Bi2S2Te} & 72 & \twodtqclink{6.3.2308} & 0.34 & \ctwodblink{1TeBi2S2-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{ZnH2O2} & 72 & \twodtqclink{6.3.2482} & 2.29 & \ctwodblink{1ZnH2O2-1} & hexagonal & / & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{GaS} & 72 & \twodtqclink{3.3.432} & 2.16 & \ctwodblink{2GaS-2} & hexagonal & nHSP & $\Gamma$ & 0.47 & OAI & Yes & Stable \\\hline
\ch{AgAs2S6Sb} & 65 & \twodtqclink{6.3.1818} & 1.12 & \ctwodblink{1AgSbAs2S6-1} & hexagonal & / & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{AgBiAs2S6} & 65 & \twodtqclink{6.3.1815} & 1.34 & \ctwodblink{1AgBiAs2S6-1} & hexagonal & / & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{PbAs2Se4} & 72 & \twodtqclink{6.3.2286} & 0.63 & \ctwodblink{1PbAs2Se4-1} & hexagonal & / & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{SnF} & 72 & \twodtqclink{1.3.271} & 0.28 & \ctwodblink{2FSn-1} & hexagonal & nHSP & $\Gamma$ & 0.46 & SEBR & / & Stable \\\hline
\ch{GaGeS3} & 71 & \twodtqclink{3.3.323} & 1.56 & \ctwodblink{2GaGeS3-1} & hexagonal & / & $\Gamma$ & 0.46 & OAI & / & Stable \\\hline
\ch{As2S2Se} & 72 & \twodtqclink{6.3.2290} & 0.82 & \ctwodblink{1SeAs2S2-1} & hexagonal & nHSP & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{Sb2Se3} & 72 & \twodtqclink{6.1.65} & 0.44 & \ctwodblink{1Sb2Se3-1} & hexagonal & nHSP & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{AgP2SbSe6} & 65 & \twodtqclink{6.3.1825} & 1.24 & \ctwodblink{1AgSbP2Se6-1} & hexagonal & / & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{HgHIO} & 69 & \twodtqclink{6.3.2086} & 0.45 & \ctwodblink{1HHgIO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.45 & LCEBR & / & Stable \\\hline
\ch{ScBrF} & 72 & \twodtqclink{3.3.381} & 0.31 & \ctwodblink{2BrFSc-1} & hexagonal & $\Gamma$ & / & 0.45 & OAI & / & Stable \\\hline
\ch{As2STe2} & 72 & \twodtqclink{6.3.2293} & 0.74 & \ctwodblink{1SAs2Te2-1} & hexagonal & nHSP & $\Gamma$ & 0.45 & LCEBR & / & Stable \\\hline
\ch{SnH} & 72 & \twodtqclink{3.3.443} & 0.25 & \ctwodblink{2HSn-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.45 & OAI & / & Stable \\\hline
\ch{InGeSe} & 72 & \twodtqclink{3.3.438} & 0.54 & \ctwodblink{2GeInSe-1} & hexagonal & / & $\Gamma$ & 0.45 & OAI & / & Stable \\\hline
\ch{AgBiAs2Se6} & 65 & \twodtqclink{6.3.1816} & 0.65 & \ctwodblink{1AgBiAs2Se6-1} & hexagonal & / & $\Gamma$ & 0.45 & LCEBR & / & Stable \\\hline
\ch{InSeSi} & 72 & \twodtqclink{3.3.455} & 1.51 & \ctwodblink{2InSeSi-1} & hexagonal & nHSP & $\Gamma$ & 0.45 & OAI & / & Stable \\\hline
\ch{HgPSe3} & 71 & \twodtqclink{3.3.335} & 0.56 & \ctwodblink{2HgPSe3-1} & hexagonal & $K$ & $\Gamma$ & 0.45 & OAI & Yes & Stable \\\hline
\ch{InSe3Si} & 71 & \twodtqclink{3.3.340} & 1.39 & \ctwodblink{2InSiSe3-1} & hexagonal & / & $\Gamma$ & 0.45 & OAI & / & Stable \\\hline
\ch{ZnGeO3} & 71 & \twodtqclink{6.3.2236} & 2.73 & \ctwodblink{2GeZnO3-1} & hexagonal & / & $\Gamma$ & 0.45 & LCEBR & Yes & Stable \\\hline
\ch{AlCdGaS4} & 69 & \twodtqclink{6.3.1914} & 0.72 & \ctwodblink{1AlCdGaS4-1} & hexagonal & / & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{SnS4Sb2} & 72 & \twodtqclink{6.3.2579} & 0.56 & \ctwodblink{1SnSb2S4-1} & hexagonal & / & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{Cd2SeTe} & 69 & \twodtqclink{6.3.2017} & 0.42 & \ctwodblink{1SeTeCd2-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{CdClHO} & 69 & \twodtqclink{6.3.2077} & 2.61 & \ctwodblink{1CdClHO-1} & hexagonal & / & $\Gamma$ & 0.44 & LCEBR & Yes & Stable \\\hline
\ch{PbSb2Se4} & 72 & \twodtqclink{6.3.2563} & 0.49 & \ctwodblink{1PbSb2Se4-1} & hexagonal & / & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{CdS} & 72 & \twodtqclink{6.3.2393} & 1.81 & \ctwodblink{2CdS-1} & hexagonal & / & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{InSiTe} & 72 & \twodtqclink{3.3.457} & 0.46 & \ctwodblink{2InSiTe-1} & hexagonal & / & $\Gamma$ & 0.43 & OAI & / & Stable \\\hline
\ch{As2SSe2} & 72 & \twodtqclink{6.3.2292} & 0.72 & \ctwodblink{1SAs2Se2-1} & hexagonal & nHSP & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{BiBr3} & 79 & \twodtqclink{6.3.2665} & 2.03 & \ctwodblink{2BiBr3-3} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{Br3Sb} & 79 & \twodtqclink{6.3.2669} & 2.08 & \ctwodblink{2SbBr3-3} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{SSb2Te2} & 72 & \twodtqclink{6.3.2581} & 0.52 & \ctwodblink{1SSb2Te2-1} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{Bi2SnS4} & 72 & \twodtqclink{6.3.2309} & 0.51 & \ctwodblink{1SnBi2S4-1} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{MgH2Se2} & 72 & \twodtqclink{6.3.2475} & 2.75 & \ctwodblink{1MgH2Se2-1} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{TlCl3} & 79 & \twodtqclink{6.3.2676} & 1.66 & \ctwodblink{2TlCl3-2} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{BiCuP2Se6} & 65 & \twodtqclink{6.3.1836} & 1.11 & \ctwodblink{1BiCuP2Se6-1} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & Yes & Stable \\\hline
\ch{IrS3Sb} & 71 & \twodtqclink{6.3.2249} & 0.28 & \ctwodblink{2IrSbS3-1} & hexagonal & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{IrAsSe3} & 71 & \twodtqclink{6.3.2200} & 0.30 & \ctwodblink{2AsIrSe3-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{IrAsS3} & 71 & \twodtqclink{6.3.2199} & 0.27 & \ctwodblink{2AsIrS3-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{CdFHO} & 69 & \twodtqclink{6.3.2079} & 2.73 & \ctwodblink{1CdFHO-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{In2Mg2S5} & 72 & \twodtqclink{6.3.2512} & 1.31 & \ctwodblink{1In2Mg2S5-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{InI3} & 79 & \twodtqclink{6.3.2677} & 0.70 & \ctwodblink{2InI3-2} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{AgAlP2Se6} & 67 & \twodtqclink{3.3.214} & 1.37 & \ctwodblink{1AgAlP2Se6-1} & hexagonal & / & $\Gamma$ & 0.42 & OAI & / & Stable \\\hline
\ch{IrSbSe3} & 71 & \twodtqclink{6.3.2250} & 0.30 & \ctwodblink{2IrSbSe3-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{CuInP2Se6} & 65 & \twodtqclink{6.3.1838} & 0.91 & \ctwodblink{1CuInP2Se6-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{As2SeTe2} & 72 & \twodtqclink{6.3.2297} & 0.61 & \ctwodblink{1SeAs2Te2-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{AlGeSe3} & 71 & \twodtqclink{3.3.299} & 1.63 & \ctwodblink{2AlGeSe3-1} & hexagonal & / & $\Gamma$ & 0.41 & OAI & / & Stable \\\hline
\ch{PbPTe3} & 71 & \twodtqclink{3.3.349} & 0.75 & \ctwodblink{2PPbTe3-1} & hexagonal & / & $\Gamma$ & 0.41 & OAI & / & Stable \\\hline
\ch{AuScP2Se6} & 67 & \twodtqclink{3.3.242} & 0.98 & \ctwodblink{1AuScP2Se6-1} & hexagonal & / & $\Gamma$ & 0.41 & OAI & / & Stable \\\hline
\ch{CdBrHS} & 69 & \twodtqclink{6.3.2073} & 2.78 & \ctwodblink{1BrCdHS-1} & hexagonal & / & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{CdClHS} & 69 & \twodtqclink{6.3.2078} & 2.78 & \ctwodblink{1CdClHS-1} & hexagonal & / & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{As2Se3} & 72 & \twodtqclink{6.3.2295} & 0.62 & \ctwodblink{1As2Se3-1} & hexagonal & nHSP & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{MgClI} & 69 & \twodtqclink{6.3.2033} & 2.93 & \ctwodblink{1ClIMg-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{ZnPS3} & 71 & \twodtqclink{3.3.358} & 2.10 & \ctwodblink{2PZnS3-1} & hexagonal & $K$ & $\Gamma$ & 0.40 & OAI & Yes & Stable \\\hline
\ch{HfClN} & 72 & \twodtqclink{6.3.2403} & 2.33 & \ctwodblink{2ClHfN-1} & hexagonal & $\Gamma$ & $K$ & 0.40 & LCEBR & Yes & Stable \\\hline
\ch{AlCdInS4} & 69 & \twodtqclink{6.3.1916} & 0.93 & \ctwodblink{1AlCdInS4-1} & hexagonal & / & $\Gamma$ & 0.40 & LCEBR & / & Stable \\\hline
\ch{MoOTe} & 69 & \twodtqclink{3.3.285} & 0.21 & \ctwodblink{1MoOTe-1} & hexagonal & $\Gamma$ & / & 0.40 & OAI & / & Stable \\\hline
\ch{PbAs2Te4} & 72 & \twodtqclink{6.3.2287} & 0.58 & \ctwodblink{1PbAs2Te4-1} & hexagonal & / & $\Gamma$ & 0.40 & LCEBR & / & Stable \\\hline
\ch{AlAuP2Se6} & 67 & \twodtqclink{3.3.229} & 0.77 & \ctwodblink{1AlAuP2Se6-1} & hexagonal & / & $\Gamma$ & 0.39 & OAI & / & Stable \\\hline
\ch{SnTe} & 72 & \twodtqclink{6.3.2588} & 0.72 & \ctwodblink{2SnTe-3} & hexagonal & nHSP & $\Gamma$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{MgH2Te2} & 72 & \twodtqclink{6.3.2476} & 2.22 & \ctwodblink{1MgH2Te2-1} & hexagonal & / & $\Gamma$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{MgF2O2} & 72 & \twodtqclink{6.3.2425} & 2.83 & \ctwodblink{1MgF2O2-1} & hexagonal & / & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{AgAs2SbSe6} & 65 & \twodtqclink{6.3.1819} & 0.60 & \ctwodblink{1AgSbAs2Se6-1} & hexagonal & / & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{CrSTe} & 69 & \twodtqclink{3.3.277} & 0.29 & \ctwodblink{1CrSTe-1} & hexagonal & $\Gamma$ & $K$ & 0.38 & OAI & / & Stable \\\hline
\ch{BiCuAs2Se6} & 65 & \twodtqclink{6.3.1828} & 0.42 & \ctwodblink{1BiCuAs2Se6-1} & hexagonal & / & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{TlBr3} & 79 & \twodtqclink{6.3.2671} & 0.89 & \ctwodblink{2TlBr3-4} & hexagonal & / & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{Bi2SnSe4} & 72 & \twodtqclink{6.3.2312} & 0.35 & \ctwodblink{1SnBi2Se4-1} & hexagonal & / & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{P2STe2} & 72 & \twodtqclink{6.3.2554} & 0.66 & \ctwodblink{1SP2Te2-1} & hexagonal & nHSP & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{AgAlP2S6} & 67 & \twodtqclink{3.3.213} & 1.96 & \ctwodblink{1AgAlP2S6-1} & hexagonal & / & $\Gamma$ & 0.36 & OAI & / & Stable \\\hline
\ch{SnAs2Se4} & 72 & \twodtqclink{6.3.2296} & 0.38 & \ctwodblink{1SnAs2Se4-1} & hexagonal & / & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{CdIn2S4} & 72 & \twodtqclink{6.3.2398} & 0.62 & \ctwodblink{1CdIn2S4-1} & hexagonal & / & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{Sb2Te3} & 72 & \twodtqclink{6.3.2583} & 0.40 & \ctwodblink{1Sb2Te3-1} & hexagonal & nHSP & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{AuGaP2Se6} & 67 & \twodtqclink{3.3.238} & 0.46 & \ctwodblink{1AuGaP2Se6-1} & hexagonal & / & $\Gamma$ & 0.36 & OAI & / & Stable \\\hline
\ch{AlGeSe} & 72 & \twodtqclink{3.3.371} & 0.62 & \ctwodblink{2AlGeSe-1} & hexagonal & / & $\Gamma$ & 0.35 & OAI & / & Stable \\\hline
\ch{PbSb2Te4} & 72 & \twodtqclink{6.3.2564} & 0.43 & \ctwodblink{1PbSb2Te4-1} & hexagonal & / & $\Gamma$ & 0.35 & LCEBR & Yes & Stable \\\hline
\ch{AlCuP2S6} & 67 & \twodtqclink{3.3.230} & 1.54 & \ctwodblink{1AlCuP2S6-1} & hexagonal & / & $\Gamma$ & 0.35 & OAI & / & Stable \\\hline
\ch{AgTlP2Se6} & 67 & \twodtqclink{3.3.227} & 0.25 & \ctwodblink{1AgTlP2Se6-1} & hexagonal & / & $\Gamma$ & 0.35 & OAI & / & Stable \\\hline
\ch{CuAs2SbSe6} & 65 & \twodtqclink{6.3.1829} & 0.50 & \ctwodblink{1CuSbAs2Se6-1} & hexagonal & / & $\Gamma$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{TlO3Sb} & 67 & \twodtqclink{6.3.1902} & 2.84 & \ctwodblink{2SbTlO3-1} & hexagonal & / & $\Gamma$ & 0.35 & LCEBR & Yes & Stable \\\hline
\ch{As2Te3} & 72 & \twodtqclink{6.3.2299} & 0.56 & \ctwodblink{1As2Te3-1} & hexagonal & / & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{In2Mg2Se5} & 72 & \twodtqclink{6.3.2513} & 0.71 & \ctwodblink{1In2Mg2Se5-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{AlCuP2Se6} & 67 & \twodtqclink{3.3.231} & 0.95 & \ctwodblink{1AlCuP2Se6-1} & hexagonal & / & $\Gamma$ & 0.34 & OAI & / & Stable \\\hline
\ch{In2MgSe4} & 72 & \twodtqclink{6.3.2515} & 0.59 & \ctwodblink{1MgIn2Se4-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{BiCl3} & 71 & \twodtqclink{6.3.2205} & 2.69 & \ctwodblink{2BiCl3-1} & hexagonal & / & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{P2SeTe2} & 72 & \twodtqclink{6.3.2556} & 0.51 & \ctwodblink{1SeP2Te2-1} & hexagonal & nHSP & $\Gamma$ & 0.33 & LCEBR & / & Stable \\\hline
\ch{Cl3Sb} & 71 & \twodtqclink{6.3.2221} & 2.68 & \ctwodblink{2SbCl3-1} & hexagonal & / & $\Gamma$ & 0.33 & LCEBR & / & Stable \\\hline
\ch{Nb3I7S} & 69 & \twodtqclink{6.3.2103} & 0.56 & \ctwodblink{1SNb3I7-1} & hexagonal & / & $\Gamma$ & 0.33 & LCEBR & / & Stable \\\hline
\ch{AuInP2Se6} & 67 & \twodtqclink{3.3.240} & 0.42 & \ctwodblink{1AuInP2Se6-1} & hexagonal & / & $\Gamma$ & 0.32 & OAI & / & Stable \\\hline
\ch{AlSe3Si} & 71 & \twodtqclink{3.3.303} & 2.14 & \ctwodblink{2AlSiSe3-1} & hexagonal & / & $\Gamma$ & 0.32 & OAI & / & Stable \\\hline
\ch{IrAsTe3} & 71 & \twodtqclink{6.3.2201} & 0.34 & \ctwodblink{2AsIrTe3-1} & hexagonal & / & $\Gamma$ & 0.32 & LCEBR & / & Stable \\\hline
\ch{IrSbTe3} & 71 & \twodtqclink{6.3.2251} & 0.33 & \ctwodblink{2IrSbTe3-1} & hexagonal & / & $\Gamma$ & 0.31 & LCEBR & / & Stable \\\hline
\ch{CuInP2Se6} & 67 & \twodtqclink{3.3.250} & 0.49 & \ctwodblink{1CuInP2Se6-2} & hexagonal & / & $\Gamma$ & 0.31 & OAI & Yes & Stable \\\hline
\ch{CdGaInS4} & 69 & \twodtqclink{6.3.2018} & 0.42 & \ctwodblink{1CdGaInS4-1} & hexagonal & / & $\Gamma$ & 0.30 & LCEBR & Yes & Stable \\\hline
\ch{CdGa2S4} & 72 & \twodtqclink{6.3.2397} & 0.51 & \ctwodblink{1CdGa2S4-1} & hexagonal & / & $\Gamma$ & 0.30 & LCEBR & / & Stable \\\hline
\ch{SnAs2Te4} & 72 & \twodtqclink{6.3.2298} & 0.39 & \ctwodblink{1SnAs2Te4-1} & hexagonal & nHSP & $\Gamma$ & 0.29 & LCEBR & / & Stable \\\hline
\ch{Al2MgO4} & 72 & \twodtqclink{6.3.2268} & 2.64 & \ctwodblink{1MgAl2O4-1} & hexagonal & / & $\Gamma$ & 0.28 & LCEBR & / & Stable \\\hline
\ch{RuH2O2} & 72 & \twodtqclink{6.3.2480} & 0.49 & \ctwodblink{1RuH2O2-1} & hexagonal & / & $\Gamma$ & 0.27 & LCEBR & / & Stable \\\hline
\ch{CuGaP2Se6} & 67 & \twodtqclink{3.3.248} & 0.46 & \ctwodblink{1CuGaP2Se6-1} & hexagonal & / & $\Gamma$ & 0.27 & OAI & / & Stable \\\hline
\ch{P2Se3} & 72 & \twodtqclink{6.3.2555} & 0.42 & \ctwodblink{1P2Se3-1} & hexagonal & nHSP & $\Gamma$ & 0.26 & LCEBR & / & Stable \\\hline
\ch{Al2MgTe4} & 72 & \twodtqclink{6.3.2271} & 0.49 & \ctwodblink{1MgAl2Te4-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.26 & LCEBR & / & Stable \\\hline
\ch{RhAsTe3} & 71 & \twodtqclink{6.3.2204} & 0.26 & \ctwodblink{2AsRhTe3-1} & hexagonal & $\Gamma$ & $\Gamma$ & 0.26 & LCEBR & / & Stable \\\hline
\ch{HgPTe3} & 71 & \twodtqclink{3.3.336} & 0.35 & \ctwodblink{2HgPTe3-1} & hexagonal & / & $\Gamma$ & 0.26 & OAI & / & Stable \\\hline
\ch{SnPTe3} & 71 & \twodtqclink{3.3.363} & 0.43 & \ctwodblink{2PSnTe3-1} & hexagonal & / & $\Gamma$ & 0.26 & OAI & / & Stable \\\hline
\ch{WBr3} & 79 & \twodtqclink{3.3.531} & 0.23 & \ctwodblink{2WBr3-3} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.26 & OAI & / & Stable \\\hline
\ch{IrPTe3} & 71 & \twodtqclink{6.3.2248} & 0.23 & \ctwodblink{2IrPTe3-1} & hexagonal & / & $\Gamma$ & 0.25 & LCEBR & / & Stable \\\hline
\ch{Ga2MgSe4} & 72 & \twodtqclink{6.3.2443} & 0.33 & \ctwodblink{1MgGa2Se4-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{In2Mg2Te5} & 72 & \twodtqclink{6.3.2514} & 0.42 & \ctwodblink{1In2Mg2Te5-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{Ga2Mg2Se5} & 72 & \twodtqclink{6.3.2442} & 0.44 & \ctwodblink{1Ga2Mg2Se5-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{CdInTlS4} & 69 & \twodtqclink{6.3.2021} & 0.33 & \ctwodblink{1CdInTlS4-1} & hexagonal & / & $\Gamma$ & 0.23 & LCEBR & / & Stable \\\hline
\ch{AlPSe3} & 70 & \twodtqclink{6.3.2167} & 0.61 & \ctwodblink{2AlPSe3-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.23 & LCEBR & / & Stable \\\hline
\ch{In2MgTe4} & 72 & \twodtqclink{6.3.2516} & 0.29 & \ctwodblink{1MgIn2Te4-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.22 & LCEBR & / & Stable \\\hline
\ch{InCl3} & 79 & \twodtqclink{6.3.2674} & 2.87 & \ctwodblink{2InCl3-2} & hexagonal & / & $\Gamma$ & 0.21 & LCEBR & / & Stable \\\hline
\ch{RhSbTe3} & 71 & \twodtqclink{6.3.2257} & 0.24 & \ctwodblink{2RhSbTe3-1} & hexagonal & $\Gamma$ & $\Gamma$ & 0.20 & LCEBR & / & Stable \\\hline
\ch{AlCdInSe4} & 69 & \twodtqclink{6.3.1917} & 0.31 & \ctwodblink{1AlCdInSe4-1} & hexagonal & / & $\Gamma$ & 0.20 & LCEBR & / & Stable \\\hline
\ch{CoSbSe3} & 71 & \twodtqclink{6.3.2228} & 0.23 & \ctwodblink{2CoSbSe3-1} & hexagonal & $\Gamma$ & $\Gamma$ & 0.19 & LCEBR & / & Stable \\\hline
\ch{AlGeS} & 72 & \twodtqclink{3.3.370} & 0.20 & \ctwodblink{2AlGeS-1} & hexagonal & / & $\Gamma$ & 0.19 & OAI & / & Stable \\\hline
\ch{TlAsO3} & 67 & \twodtqclink{6.3.1885} & 2.89 & \ctwodblink{2AsTlO3-1} & hexagonal & / & $\Gamma$ & 0.18 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-GM_unstable} Computationally unstable materials with valley type: hexagonal-$\Gamma$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AlAs} & 78 & \twodtqclink{6.4.691} & 1.24 & \ctwodblink{1AlAs-1} & hexagonal & $K$ & $\Gamma$ & 0.75 & LCEBR & / & Unstable \\\hline
\ch{CdS} & 78 & \twodtqclink{6.4.702} & 1.63 & \ctwodblink{1CdS-1} & hexagonal & / & $\Gamma$ & 0.73 & LCEBR & / & Unstable \\\hline
\ch{SrO} & 78 & \twodtqclink{6.4.725} & 1.75 & \ctwodblink{1OSr-1} & hexagonal & $K$-SOC & $\Gamma$ & 0.71 & LCEBR & / & Unstable \\\hline
\ch{GeO2} & 78 & \twodtqclink{6.4.712} & 1.39 & \ctwodblink{1GeO2-3} & hexagonal & / & $\Gamma$ & 0.71 & LCEBR & / & Unstable \\\hline
\ch{CdSe} & 69 & \twodtqclink{6.4.528} & 1.11 & \ctwodblink{1CdSe-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.69 & LCEBR & / & Unstable \\\hline
\ch{CdTe} & 69 & \twodtqclink{6.4.529} & 1.01 & \ctwodblink{1CdTe-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.69 & LCEBR & / & Unstable \\\hline
\ch{CdO} & 78 & \twodtqclink{6.4.701} & 0.76 & \ctwodblink{1CdO-1} & hexagonal & / & $\Gamma$ & 0.68 & LCEBR & / & Unstable \\\hline
\ch{GeH2O2} & 72 & \twodtqclink{6.4.655} & 1.09 & \ctwodblink{1GeH2O2-1} & hexagonal & $K$ & $\Gamma$ & 0.68 & LCEBR & / & Unstable \\\hline
\ch{PbH} & 72 & \twodtqclink{1.4.179} & 0.96 & \ctwodblink{2HPb-1} & hexagonal & nHSP & $\Gamma$ & 0.67 & SEBR & / & Unstable \\\hline
\ch{CdF2O2} & 72 & \twodtqclink{6.4.623} & 1.51 & \ctwodblink{1CdF2O2-1} & hexagonal & / & $\Gamma$ & 0.67 & LCEBR & / & Unstable \\\hline
\ch{As2OS2} & 72 & \twodtqclink{6.4.603} & 0.99 & \ctwodblink{1OAs2S2-2} & hexagonal & / & $\Gamma$ & 0.67 & LCEBR & / & Unstable \\\hline
\ch{F2Si} & 72 & \twodtqclink{6.4.646} & 1.78 & \ctwodblink{1SiF2-2} & hexagonal & $K$ & $\Gamma$ & 0.66 & LCEBR & / & Unstable \\\hline
\ch{Br2Si} & 72 & \twodtqclink{6.4.613} & 1.82 & \ctwodblink{1SiBr2-1} & hexagonal & / & $\Gamma$ & 0.66 & LCEBR & / & Unstable \\\hline
\ch{FOP} & 69 & \twodtqclink{6.4.557} & 1.07 & \ctwodblink{1FOP-1} & hexagonal & $K$ & $\Gamma$ & 0.65 & LCEBR & / & Unstable \\\hline
\ch{SnH2O2} & 72 & \twodtqclink{6.4.659} & 0.88 & \ctwodblink{1SnH2O2-1} & hexagonal & $K$ & $\Gamma$ & 0.64 & LCEBR & / & Unstable \\\hline
\ch{AsFO} & 69 & \twodtqclink{6.4.484} & 1.55 & \ctwodblink{1AsFO-1} & hexagonal & $K$ & $\Gamma$ & 0.64 & LCEBR & / & Unstable \\\hline
\ch{ZnF2O2} & 72 & \twodtqclink{6.4.641} & 1.76 & \ctwodblink{1ZnF2O2-1} & hexagonal & / & $\Gamma$ & 0.63 & LCEBR & / & Unstable \\\hline
\ch{GaTlS2} & 69 & \twodtqclink{6.4.562} & 1.10 & \ctwodblink{1GaTlS2-1} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Unstable \\\hline
\ch{HgClFO} & 69 & \twodtqclink{6.4.531} & 1.28 & \ctwodblink{1ClFHgO-1} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Unstable \\\hline
\ch{HgBrFO} & 69 & \twodtqclink{6.4.502} & 1.26 & \ctwodblink{1BrFHgO-1} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Unstable \\\hline
\ch{PbF2O2} & 72 & \twodtqclink{6.4.638} & 1.61 & \ctwodblink{1PbF2O2-1} & hexagonal & / & $\Gamma$ & 0.62 & LCEBR & / & Unstable \\\hline
\ch{Cl2Si} & 72 & \twodtqclink{6.4.627} & 2.08 & \ctwodblink{1SiCl2-1} & hexagonal & / & $\Gamma$ & 0.61 & LCEBR & / & Unstable \\\hline
\ch{HgFHS} & 69 & \twodtqclink{6.4.564} & 0.94 & \ctwodblink{1FHHgS-1} & hexagonal & / & $\Gamma$ & 0.61 & LCEBR & / & Unstable \\\hline
\ch{CdClFS} & 69 & \twodtqclink{6.4.520} & 1.68 & \ctwodblink{1CdClFS-1} & hexagonal & / & $\Gamma$ & 0.60 & LCEBR & / & Unstable \\\hline
\ch{SnO2} & 78 & \twodtqclink{6.4.722} & 0.62 & \ctwodblink{1SnO2-3} & hexagonal & / & $\Gamma$ & 0.59 & LCEBR & / & Unstable \\\hline
\ch{PbCl2O} & 78 & \twodtqclink{6.4.703} & 0.67 & \ctwodblink{1OPbCl2-1} & hexagonal & / & $\Gamma$ & 0.58 & LCEBR & / & Unstable \\\hline
\ch{CdGeS2} & 69 & \twodtqclink{6.4.524} & 0.83 & \ctwodblink{1CdGeS2-1} & hexagonal & / & $\Gamma$ & 0.57 & LCEBR & / & Unstable \\\hline
\ch{SnF2O2} & 72 & \twodtqclink{6.4.639} & 1.08 & \ctwodblink{1SnF2O2-1} & hexagonal & $K$ & $\Gamma$ & 0.57 & LCEBR & / & Unstable \\\hline
\ch{HgClFS} & 69 & \twodtqclink{6.4.532} & 0.82 & \ctwodblink{1ClFHgS-1} & hexagonal & / & $\Gamma$ & 0.57 & LCEBR & / & Unstable \\\hline
\ch{CF2Ge} & 69 & \twodtqclink{6.4.517} & 1.85 & \ctwodblink{1CGeF2-1} & hexagonal & / & $\Gamma$ & 0.57 & LCEBR & / & Unstable \\\hline
\ch{CdBrFS} & 69 & \twodtqclink{6.4.498} & 1.89 & \ctwodblink{1BrCdFS-1} & hexagonal & / & $\Gamma$ & 0.56 & LCEBR & / & Unstable \\\hline
\ch{FPS} & 69 & \twodtqclink{6.4.559} & 2.04 & \ctwodblink{1FPS-1} & hexagonal & / & $\Gamma$ & 0.56 & LCEBR & / & Unstable \\\hline
\ch{ZnBr2} & 78 & \twodtqclink{6.4.698} & 2.41 & \ctwodblink{1ZnBr2-3} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.56 & LCEBR & / & Unstable \\\hline
\ch{OS2Sb2} & 72 & \twodtqclink{6.4.680} & 0.61 & \ctwodblink{1OS2Sb2-2} & hexagonal & / & $\Gamma$ & 0.55 & LCEBR & / & Unstable \\\hline
\ch{I2Si} & 72 & \twodtqclink{6.4.669} & 1.60 & \ctwodblink{1SiI2-1} & hexagonal & nHSP & $\Gamma$ & 0.55 & LCEBR & / & Unstable \\\hline
\ch{CdF2S2} & 72 & \twodtqclink{6.4.624} & 1.08 & \ctwodblink{1CdF2S2-1} & hexagonal & $M$ & $\Gamma$ & 0.53 & LCEBR & / & Unstable \\\hline
\ch{HgO} & 78 & \twodtqclink{1.4.265} & 0.30 & \ctwodblink{1HgO-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.53 & NLC & / & Unstable \\\hline
\ch{AuCl} & 78 & \twodtqclink{1.4.247} & 0.29 & \ctwodblink{1AuCl-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.53 & NLC & / & Unstable \\\hline
\ch{AuBr} & 72 & \twodtqclink{6.4.604} & 0.49 & \ctwodblink{2AuBr-3} & hexagonal & / & $\Gamma$ & 0.53 & LCEBR & / & Unstable \\\hline
\ch{HfF2} & 78 & \twodtqclink{3.4.181} & 1.14 & \ctwodblink{1HfF2-1} & hexagonal & $K$ & $\Gamma$ & 0.52 & OAI & / & Unstable \\\hline
\ch{CdF2S} & 69 & \twodtqclink{6.4.521} & 0.65 & \ctwodblink{1CdSF2-1} & hexagonal & / & $\Gamma$ & 0.52 & LCEBR & / & Unstable \\\hline
\ch{AuBr} & 78 & \twodtqclink{1.4.246} & 0.24 & \ctwodblink{1AuBr-1} & hexagonal & / & $\Gamma$ & 0.51 & NLC & / & Unstable \\\hline
\ch{ZnF2S2} & 72 & \twodtqclink{6.4.645} & 1.07 & \ctwodblink{1ZnF2S2-1} & hexagonal & $M$ & $\Gamma$ & 0.51 & LCEBR & / & Unstable \\\hline
\ch{CdFIO} & 69 & \twodtqclink{6.4.522} & 1.36 & \ctwodblink{1CdFIO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.51 & LCEBR & / & Unstable \\\hline
\ch{CdSe} & 72 & \twodtqclink{6.4.621} & 0.96 & \ctwodblink{2CdSe-2} & hexagonal & / & $\Gamma$ & 0.50 & LCEBR & / & Unstable \\\hline
\ch{InO} & 72 & \twodtqclink{3.4.155} & 0.35 & \ctwodblink{2InO-1} & hexagonal & / & $\Gamma$ & 0.48 & OAI & / & Unstable \\\hline
\ch{CCl} & 72 & \twodtqclink{3.4.135} & 1.47 & \ctwodblink{2CCl-1} & hexagonal & / & $\Gamma$ & 0.47 & OAI & / & Unstable \\\hline
\ch{CdF2} & 78 & \twodtqclink{6.4.700} & 2.99 & \ctwodblink{1CdF2-3} & hexagonal & / & $\Gamma$ & 0.46 & LCEBR & / & Unstable \\\hline
\ch{CdBrFO} & 69 & \twodtqclink{6.4.497} & 2.30 & \ctwodblink{1BrCdFO-1} & hexagonal & / & $\Gamma$ & 0.45 & LCEBR & / & Unstable \\\hline
\ch{HgF2O} & 69 & \twodtqclink{6.4.552} & 0.43 & \ctwodblink{1HgOF2-1} & hexagonal & / & $\Gamma$ & 0.45 & LCEBR & / & Unstable \\\hline
\ch{CdClFO} & 69 & \twodtqclink{6.4.519} & 2.75 & \ctwodblink{1CdClFO-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & / & Unstable \\\hline
\ch{SrSe} & 72 & \twodtqclink{6.4.690} & 2.94 & \ctwodblink{2SeSr-1} & hexagonal & / & $\Gamma$ & 0.42 & LCEBR & / & Unstable \\\hline
\ch{CdTe} & 72 & \twodtqclink{6.4.622} & 0.88 & \ctwodblink{2CdTe-2} & hexagonal & / & $\Gamma$ & 0.41 & LCEBR & / & Unstable \\\hline
\ch{AlP} & 78 & \twodtqclink{6.4.692} & 2.29 & \ctwodblink{1AlP-1} & hexagonal & $K$ & $\Gamma$ & 0.41 & LCEBR & / & Unstable \\\hline
\ch{MgF2S2} & 72 & \twodtqclink{6.4.637} & 1.79 & \ctwodblink{1MgF2S2-2} & hexagonal & / & $\Gamma$ & 0.41 & LCEBR & / & Unstable \\\hline
\ch{BiSe} & 72 & \twodtqclink{3.1.13} & 0.38 & \ctwodblink{2BiSe-1} & hexagonal & $\Gamma$ & $K$ & 0.37 & OAI & / & Unstable \\\hline
\ch{BiTe} & 72 & \twodtqclink{3.4.129} & 0.37 & \ctwodblink{2BiTe-1} & hexagonal & $\Gamma$ & $\Gamma$ & 0.34 & OAI & / & Unstable \\\hline
\ch{CaF2O2} & 72 & \twodtqclink{6.4.620} & 2.78 & \ctwodblink{1CaF2O2-2} & hexagonal & / & $\Gamma$ & 0.31 & LCEBR & / & Unstable \\\hline
\ch{SbSe} & 72 & \twodtqclink{3.4.169} & 0.45 & \ctwodblink{2SbSe-1} & hexagonal & / & $\Gamma$ & 0.31 & OAI & / & Unstable \\\hline
\ch{SrF2O2} & 72 & \twodtqclink{6.4.640} & 2.76 & \ctwodblink{1SrF2O2-2} & hexagonal & / & $\Gamma$ & 0.28 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-GM-SOC_exp} Experimental materials with valley type: hexagonal-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{BiITe} & 69 & \twodtqclink{6.1.13} & 0.70 & \ctwodblink{1BiITe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.55 & LCEBR & Yes & \href{https://doi.org/10.1088/2053-1583/aac652}{Exp.M.Exfo} \\\hline
\ch{Sb} & 72 & \twodtqclink{3.1.25} & 1.01 & \ctwodblink{2Sb-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.54 & OAI & Yes & \href{https://pubs.rsc.org/en/content/articlelanding/2019/ta/c9ta06072c}{Exp.W.Exfo} \\\hline
\ch{As} & 72 & \twodtqclink{3.1.11} & 1.48 & \ctwodblink{2As-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.50 & OAI & Yes & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/adfm.201807004}{Exp.W.Exfo} \\\hline
\ch{PtSe2} & 72 & \twodtqclink{6.1.58} & 1.18 & \ctwodblink{1PtSe2-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.48 & LCEBR & Yes & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} \\\hline
\ch{BiClTe} & 69 & \twodtqclink{6.3.1963} & 0.95 & \ctwodblink{1BiClTe-2} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.44 & LCEBR & Yes & \href{https://analyticalsciencejournals.onlinelibrary.wiley.com/doi/full/10.1002/jrs.5253}{Exp.M.Exfo} \\\hline
\ch{BiBrTe} & 69 & \twodtqclink{6.1.10} & 0.92 & \ctwodblink{1BiBrTe-2} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.41 & LCEBR & Yes & \href{https://www.nature.com/articles/s41467-023-44439-w}{Exp.M.Exfo} \\\hline
\ch{SnSe2} & 72 & \twodtqclink{6.1.71} & 0.76 & \ctwodblink{1SnSe2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.39 & LCEBR & Yes & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} \\\hline
\ch{BiClTe} & 69 & \twodtqclink{6.1.12} & 0.94 & \mctwodlink{BiTeCl} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.38 & LCEBR & Yes & \href{https://analyticalsciencejournals.onlinelibrary.wiley.com/doi/full/10.1002/jrs.5253}{Exp.M.Exfo} \\\hline
\ch{Bi} & 72 & \twodtqclink{1.1.10} & 0.53 & \mctwodlink{Bi} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.36 & SEBR & Yes & Exp. \\\hline
\ch{CdI2} & 72 & \twodtqclink{6.1.38} & 2.18 & \ctwodblink{1CdI2-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.35 & LCEBR & Yes & \href{https://pubs.acs.org/doi/10.1021/acsnano.7b01507}{Exp.Substr} \\\hline
\ch{HfSe2} & 72 & \twodtqclink{6.1.44} & 0.45 & \ctwodblink{1HfSe2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.32 & LCEBR & Yes & \href{https://doi.org/10.1063/1.4917458}{Exp.M.Exfo} \\\hline
\ch{ZrSe2} & 72 & \twodtqclink{6.1.73} & 0.34 & \ctwodblink{1ZrSe2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.28 & LCEBR & Yes & \href{https://doi.org/10.3390/app6090264}{Exp.M.Exfo} \\\hline
\ch{Bi2Se2Te} & 72 & \twodtqclink{6.1.24} & 0.33 & \mctwodlink{Bi2TeSe2} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.25 & LCEBR & Yes & \href{https://pubs.acs.org/doi/10.1021/nl3019802}{Exp.Substr} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-GM-SOC_exfo} Computationally exfoliable materials with valley type: hexagonal-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{GeTe} & 69 & \twodtqclink{6.2.1108} & 1.25 & \mctwodlink{GeTe} & hexagonal & $\Gamma$-SOC & nHSP & 0.50 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PbTe} & 69 & \twodtqclink{6.2.1129} & 1.14 & \mctwodlink{PbTe} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.48 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AsSb} & 69 & \twodtqclink{6.2.1090} & 1.18 & \mctwodlink{SbAs} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.46 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Bi2STe2} & 69 & \twodtqclink{6.2.1092} & 0.36 & \mctwodlink{Bi2Te2S-Cu5FeS4(hR5)} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.36 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AlLiTe2} & 69 & \twodtqclink{6.2.1084} & 0.67 & \mctwodlink{LiAlTe2} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.36 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{BiCuP2Se6} & 67 & \twodtqclink{3.2.159} & 0.65 & \mctwodlink{CuBiP2Se6} & hexagonal & / & $\Gamma$-SOC & 0.34 & OAI & Yes & Comp.Exfo \\\hline
\ch{ZrBrN} & 69 & \twodtqclink{6.2.1099} & 2.59 & \mctwodlink{ZrNBr-BiTeI} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.26 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Y2CI2} & 72 & \twodtqclink{6.2.1201} & 0.24 & \mctwodlink{Y2CI2} & hexagonal & $\Gamma$-SOC & $M$ & 0.26 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TmI3} & 71 & \twodtqclink{6.2.1159} & 2.75 & \mctwodlink{Tm2I6} & hexagonal & $\Gamma$-SOC & / & 0.24 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{LuI3} & 71 & \twodtqclink{6.2.1154} & 2.84 & \mctwodlink{Lu2I6} & hexagonal & $\Gamma$-SOC & / & 0.24 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-GM-SOC_stable} Computationally stable materials with valley type: hexagonal-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{GaAs} & 69 & \twodtqclink{6.3.1940} & 1.07 & \ctwodblink{1AsGa-1} & hexagonal & $K$ & $\Gamma$-SOC & 0.69 & LCEBR & / & Stable \\\hline
\ch{BiBrS} & 69 & \twodtqclink{6.3.1954} & 1.23 & \ctwodblink{1BiBrS-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{BiBrSe} & 69 & \twodtqclink{6.3.1957} & 1.38 & \ctwodblink{1BiBrSe-2} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{BiBrSe} & 69 & \twodtqclink{6.3.1956} & 1.03 & \ctwodblink{1BiBrSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{BiIS} & 69 & \twodtqclink{6.3.1969} & 1.14 & \ctwodblink{1BiIS-1} & hexagonal & / & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{BrSSb} & 69 & \twodtqclink{6.3.2007} & 1.23 & \ctwodblink{1BrSSb-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{BrSbSe} & 69 & \twodtqclink{6.3.2009} & 1.07 & \ctwodblink{1BrSbSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{ClSSb} & 69 & \twodtqclink{6.3.2038} & 1.33 & \ctwodblink{1ClSSb-1} & hexagonal & nHSP & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{ClSbSe} & 69 & \twodtqclink{6.3.2040} & 1.18 & \ctwodblink{1ClSbSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{BiClS} & 69 & \twodtqclink{6.3.1959} & 1.33 & \ctwodblink{1BiClS-1} & hexagonal & / & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{BiClSe} & 69 & \twodtqclink{6.3.1961} & 1.14 & \ctwodblink{1BiClSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{PbO} & 69 & \twodtqclink{6.3.2134} & 1.81 & \ctwodblink{1OPb-1} & hexagonal & / & $\Gamma$-SOC & 0.64 & LCEBR & / & Stable \\\hline
\ch{BiBrS} & 69 & \twodtqclink{6.3.1955} & 1.59 & \ctwodblink{1BiBrS-2} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.63 & LCEBR & / & Stable \\\hline
\ch{BiClSe} & 69 & \twodtqclink{6.3.1962} & 1.60 & \ctwodblink{1BiClSe-2} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.63 & LCEBR & / & Stable \\\hline
\ch{BiISe} & 69 & \twodtqclink{6.3.1971} & 0.93 & \ctwodblink{1BiISe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.62 & LCEBR & / & Stable \\\hline
\ch{WSTe} & 69 & \twodtqclink{3.3.293} & 1.17 & \ctwodblink{1STeW-1} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.61 & OAI & / & Stable \\\hline
\ch{BiBrTe} & 69 & \twodtqclink{6.3.1958} & 0.88 & \ctwodblink{1BiBrTe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.61 & LCEBR & / & Stable \\\hline
\ch{AsClS} & 69 & \twodtqclink{6.3.1932} & 1.53 & \ctwodblink{1AsClS-1} & hexagonal & nHSP & $\Gamma$-SOC & 0.60 & LCEBR & / & Stable \\\hline
\ch{Sn2BrIS} & 69 & \twodtqclink{6.3.2001} & 0.93 & \ctwodblink{1BrISSn2-1} & hexagonal & $K$-SOC & $\Gamma$-SOC & 0.59 & LCEBR & / & Stable \\\hline
\ch{AsBrSe} & 69 & \twodtqclink{6.3.1928} & 1.21 & \ctwodblink{1AsBrSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.59 & LCEBR & / & Stable \\\hline
\ch{BiClS} & 69 & \twodtqclink{6.3.1960} & 1.84 & \ctwodblink{1BiClS-2} & hexagonal & nHSP & $\Gamma$-SOC & 0.59 & LCEBR & / & Stable \\\hline
\ch{SnBrHO} & 69 & \twodtqclink{6.3.2076} & 1.74 & \ctwodblink{1BrHOSn-1} & hexagonal & $K$-SOC & $\Gamma$-SOC & 0.58 & LCEBR & / & Stable \\\hline
\ch{ISbSe} & 69 & \twodtqclink{6.3.2113} & 1.06 & \ctwodblink{1ISbSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.58 & LCEBR & / & Stable \\\hline
\ch{ISSb} & 69 & \twodtqclink{6.3.2110} & 1.28 & \ctwodblink{1ISSb-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.57 & LCEBR & / & Stable \\\hline
\ch{AsBrS} & 69 & \twodtqclink{6.3.1926} & 1.38 & \ctwodblink{1AsBrS-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.57 & LCEBR & / & Stable \\\hline
\ch{AgPbISe} & 69 & \twodtqclink{6.3.1906} & 0.79 & \ctwodblink{1AgIPbSe-1} & hexagonal & / & $\Gamma$-SOC & 0.56 & LCEBR & / & Stable \\\hline
\ch{AsBrTe} & 69 & \twodtqclink{6.3.1930} & 1.25 & \ctwodblink{1AsBrTe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.55 & LCEBR & / & Stable \\\hline
\ch{HgI2} & 72 & \twodtqclink{6.3.2498} & 1.15 & \ctwodblink{1HgI2-3} & hexagonal & $\Gamma$-SOC & $M$ & 0.53 & LCEBR & / & Stable \\\hline
\ch{ISbTe} & 69 & \twodtqclink{6.3.2115} & 0.89 & \ctwodblink{1ISbTe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.53 & LCEBR & / & Stable \\\hline
\ch{AsISe} & 69 & \twodtqclink{6.3.1942} & 1.16 & \ctwodblink{1AsISe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.52 & LCEBR & / & Stable \\\hline
\ch{AsITe} & 69 & \twodtqclink{6.3.1944} & 1.01 & \ctwodblink{1AsITe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.52 & LCEBR & / & Stable \\\hline
\ch{AgPbITe} & 69 & \twodtqclink{6.3.1907} & 0.62 & \ctwodblink{1AgIPbTe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.51 & LCEBR & / & Stable \\\hline
\ch{CdI2} & 78 & \twodtqclink{6.3.2630} & 1.52 & \ctwodblink{1CdI2-3} & hexagonal & $\Gamma$-SOC & $M$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{AgI} & 78 & \twodtqclink{6.3.2600} & 1.55 & \ctwodblink{1AgI-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{AlISe} & 69 & \twodtqclink{6.3.1921} & 1.47 & \ctwodblink{1AlISe-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{SrHIO} & 69 & \twodtqclink{6.3.2088} & 1.47 & \ctwodblink{1HIOSr-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.49 & LCEBR & / & Stable \\\hline
\ch{Cd2BrIS} & 69 & \twodtqclink{6.3.1985} & 0.97 & \ctwodblink{1BrISCd2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.49 & LCEBR & / & Stable \\\hline
\ch{AgCl} & 78 & \twodtqclink{6.3.2599} & 1.68 & \ctwodblink{1AgCl-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{HgF2} & 72 & \twodtqclink{6.3.2423} & 1.62 & \ctwodblink{1HgF2-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{BiIS} & 69 & \twodtqclink{6.3.1970} & 0.85 & \ctwodblink{1BiIS-2} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.47 & LCEBR & / & Stable \\\hline
\ch{GeTe} & 69 & \twodtqclink{6.3.2069} & 1.49 & \ctwodblink{1GeTe-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.46 & LCEBR & / & Stable \\\hline
\ch{HgHIS} & 69 & \twodtqclink{6.3.2087} & 1.09 & \ctwodblink{1HHgIS-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{BiFTe} & 69 & \twodtqclink{6.3.1967} & 0.94 & \ctwodblink{1BiFTe-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{CdHIO} & 69 & \twodtqclink{6.3.2081} & 0.66 & \ctwodblink{1CdHIO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{CuI} & 72 & \twodtqclink{6.1.41} & 1.82 & \ctwodblink{2CuI-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.44 & LCEBR & Yes & Stable \\\hline
\ch{FSbTe} & 69 & \twodtqclink{6.3.2059} & 1.57 & \ctwodblink{1FSbTe-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.44 & LCEBR & / & Stable \\\hline
\ch{ISSb} & 69 & \twodtqclink{6.3.2111} & 0.87 & \ctwodblink{1ISSb-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{AsIS} & 69 & \twodtqclink{6.3.1941} & 1.39 & \ctwodblink{1AsIS-1} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{AsBrTe} & 69 & \twodtqclink{6.3.1931} & 1.10 & \ctwodblink{1AsBrTe-2} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{SnTe} & 69 & \twodtqclink{6.3.2164} & 1.59 & \ctwodblink{1SnTe-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.43 & LCEBR & / & Stable \\\hline
\ch{AsClTe} & 69 & \twodtqclink{6.3.1936} & 1.32 & \ctwodblink{1AsClTe-2} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{ISbSe} & 69 & \twodtqclink{6.3.2114} & 1.08 & \ctwodblink{1ISbSe-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{AsFTe} & 69 & \twodtqclink{6.3.1939} & 1.65 & \ctwodblink{1AsFTe-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.42 & LCEBR & / & Stable \\\hline
\ch{ClSbTe} & 69 & \twodtqclink{6.3.2043} & 1.44 & \ctwodblink{1ClSbTe-2} & hexagonal & $\Gamma$-SOC & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{GaClSe} & 69 & \twodtqclink{6.3.2032} & 1.27 & \ctwodblink{1ClGaSe-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{AgI} & 72 & \twodtqclink{6.1.17} & 1.81 & \ctwodblink{2AgI-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.42 & LCEBR & Yes & Stable \\\hline
\ch{AlSiTe3} & 71 & \twodtqclink{3.3.304} & 1.13 & \ctwodblink{2AlSiTe3-1} & hexagonal & $\Gamma$-SOC & / & 0.42 & OAI & Yes & Stable \\\hline
\ch{ZrBr2O} & 69 & \twodtqclink{6.3.1978} & 1.07 & \ctwodblink{1OZrBr2-1} & hexagonal & $\Gamma$-SOC & $K$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{AlGeTe3} & 71 & \twodtqclink{3.3.300} & 0.96 & \ctwodblink{2AlGeTe3-1} & hexagonal & $\Gamma$-SOC & / & 0.41 & OAI & / & Stable \\\hline
\ch{Al2Mg2Se5} & 72 & \twodtqclink{6.3.2266} & 1.12 & \ctwodblink{1Al2Mg2Se5-1} & hexagonal & $\Gamma$-SOC & / & 0.41 & LCEBR & Yes & Stable \\\hline
\ch{BiISe} & 69 & \twodtqclink{6.3.1972} & 0.84 & \ctwodblink{1BiISe-2} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.41 & LCEBR & / & Stable \\\hline
\ch{CdHIS} & 69 & \twodtqclink{6.3.2082} & 2.06 & \ctwodblink{1CdHIS-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{CdBrI} & 69 & \twodtqclink{6.3.1986} & 2.22 & \ctwodblink{1BrCdI-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.40 & LCEBR & / & Stable \\\hline
\ch{BiBrISb} & 69 & \twodtqclink{6.3.1953} & 0.69 & \ctwodblink{1BiBrISb-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.39 & LCEBR & / & Stable \\\hline
\ch{HgFHO} & 69 & \twodtqclink{6.3.2085} & 1.08 & \ctwodblink{1FHHgO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{CaH2Te2} & 72 & \twodtqclink{6.3.2465} & 2.34 & \ctwodblink{1CaH2Te2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{InZnITe} & 69 & \twodtqclink{6.3.2107} & 1.30 & \ctwodblink{1IInTeZn-1} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.39 & LCEBR & / & Stable \\\hline
\ch{ScClTe} & 69 & \twodtqclink{6.3.2044} & 0.82 & \ctwodblink{1ClScTe-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{AsISe} & 69 & \twodtqclink{6.3.1943} & 0.52 & \ctwodblink{1AsISe-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{ScI3} & 71 & \twodtqclink{6.3.2243} & 1.91 & \ctwodblink{2ScI3-1} & hexagonal & $\Gamma$-SOC & / & 0.39 & LCEBR & / & Stable \\\hline
\ch{HgI2} & 78 & \twodtqclink{6.3.2649} & 0.66 & \ctwodblink{1HgI2-4} & hexagonal & $\Gamma$-SOC & $M$-SOC & 0.39 & LCEBR & / & Stable \\\hline
\ch{AgBiP2Se6} & 65 & \twodtqclink{6.3.1822} & 1.23 & \ctwodblink{1AgBiP2Se6-1} & hexagonal & / & $\Gamma$-SOC & 0.38 & LCEBR & Yes & Stable \\\hline
\ch{InI3} & 79 & \twodtqclink{6.3.2677} & 0.70 & \ctwodblink{2InI3-2} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{CdBrHO} & 69 & \twodtqclink{6.3.2072} & 1.73 & \ctwodblink{1BrCdHO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{ZnTe} & 72 & \twodtqclink{6.3.2590} & 0.57 & \ctwodblink{2TeZn-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{InSiTe3} & 71 & \twodtqclink{3.3.341} & 0.71 & \ctwodblink{2InSiTe3-1} & hexagonal & $\Gamma$-SOC & / & 0.37 & OAI & Yes & Stable \\\hline
\ch{BaH2Te2} & 72 & \twodtqclink{6.3.2461} & 2.46 & \ctwodblink{1BaH2Te2-1} & hexagonal & $\Gamma$-SOC & / & 0.37 & LCEBR & / & Stable \\\hline
\ch{ZrOSe} & 69 & \twodtqclink{6.3.2138} & 0.86 & \ctwodblink{1OSeZr-1} & hexagonal & $\Gamma$-SOC & / & 0.37 & LCEBR & / & Stable \\\hline
\ch{WCl3} & 79 & \twodtqclink{3.3.533} & 0.74 & \ctwodblink{2WCl3-3} & hexagonal & $\Gamma$-SOC & / & 0.37 & OAI & / & Stable \\\hline
\ch{SnSSe} & 69 & \twodtqclink{6.3.2148} & 0.84 & \ctwodblink{1SSeSn-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{MgI2} & 78 & \twodtqclink{6.3.2650} & 2.59 & \ctwodblink{1MgI2-3} & hexagonal & $\Gamma$-SOC & $M$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{CdTe} & 72 & \twodtqclink{6.3.2395} & 0.67 & \ctwodblink{2CdTe-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{HgHIO} & 69 & \twodtqclink{6.3.2086} & 0.45 & \ctwodblink{1HHgIO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{InSb} & 69 & \twodtqclink{6.3.2129} & 0.48 & \ctwodblink{1InSb-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{PtSeTe} & 69 & \twodtqclink{6.3.2146} & 0.75 & \ctwodblink{1PtSeTe-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.36 & LCEBR & / & Stable \\\hline
\ch{InGeTe3} & 71 & \twodtqclink{3.3.330} & 0.67 & \ctwodblink{2GeInTe3-1} & hexagonal & $\Gamma$-SOC & / & 0.36 & OAI & / & Stable \\\hline
\ch{InAs} & 69 & \twodtqclink{6.3.1946} & 0.68 & \ctwodblink{1AsIn-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{ZnPTe3} & 71 & \twodtqclink{3.3.365} & 0.61 & \ctwodblink{2PZnTe3-1} & hexagonal & $\Gamma$-SOC & / & 0.35 & OAI & / & Stable \\\hline
\ch{PtTe2} & 72 & \twodtqclink{6.3.2574} & 0.37 & \ctwodblink{1PtTe2-1} & hexagonal & $\Gamma$-SOC & / & 0.35 & LCEBR & Yes & Stable \\\hline
\ch{SrH2Te2} & 72 & \twodtqclink{6.3.2489} & 2.56 & \ctwodblink{1SrH2Te2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{In2STe} & 69 & \twodtqclink{6.3.2122} & 0.64 & \ctwodblink{1STeIn2-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{AsITe} & 69 & \twodtqclink{6.3.1945} & 0.42 & \ctwodblink{1AsITe-2} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.34 & LCEBR & / & Stable \\\hline
\ch{CdZnSeTe} & 69 & \twodtqclink{6.3.2023} & 0.73 & \ctwodblink{1CdSeTeZn-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{CdBr2} & 78 & \twodtqclink{6.3.2612} & 2.37 & \ctwodblink{1CdBr2-3} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{PdSe2} & 72 & \twodtqclink{6.3.2570} & 0.53 & \ctwodblink{1PdSe2-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.34 & LCEBR & / & Stable \\\hline
\ch{BiITe} & 69 & \twodtqclink{6.3.1973} & 0.69 & \ctwodblink{1BiITe-2} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.33 & LCEBR & / & Stable \\\hline
\ch{CuBrGeTe} & 69 & \twodtqclink{6.3.1994} & 0.66 & \ctwodblink{1BrCuGeTe-1} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.32 & LCEBR & / & Stable \\\hline
\ch{In2Mg2Se5} & 72 & \twodtqclink{6.3.2513} & 0.71 & \ctwodblink{1In2Mg2Se5-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.32 & LCEBR & / & Stable \\\hline
\ch{HfSSe} & 69 & \twodtqclink{6.3.2094} & 0.71 & \ctwodblink{1HfSSe-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.32 & LCEBR & / & Stable \\\hline
\ch{Al2MgTe4} & 72 & \twodtqclink{6.3.2271} & 0.49 & \ctwodblink{1MgAl2Te4-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.31 & LCEBR & / & Stable \\\hline
\ch{Bi2S2Te} & 72 & \twodtqclink{6.3.2308} & 0.34 & \ctwodblink{1TeBi2S2-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.30 & LCEBR & / & Stable \\\hline
\ch{MgClI} & 69 & \twodtqclink{6.3.2033} & 2.93 & \ctwodblink{1ClIMg-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.30 & LCEBR & / & Stable \\\hline
\ch{In2MgSe4} & 72 & \twodtqclink{6.3.2515} & 0.59 & \ctwodblink{1MgIn2Se4-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.30 & LCEBR & / & Stable \\\hline
\ch{ZrTe2} & 78 & \twodtqclink{6.1.81} & 0.28 & \ctwodblink{1ZrTe2-2} & hexagonal & $\Gamma$-SOC & nHSP & 0.29 & LCEBR & / & Stable \\\hline
\ch{WCl3} & 71 & \twodtqclink{3.3.317} & 0.51 & \ctwodblink{2WCl3-2} & hexagonal & $\Gamma$-SOC & / & 0.28 & OAI & / & Stable \\\hline
\ch{ZrSSe} & 69 & \twodtqclink{6.3.2151} & 0.62 & \ctwodblink{1SSeZr-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.28 & LCEBR & / & Stable \\\hline
\ch{Al2Mg2Te5} & 72 & \twodtqclink{6.3.2267} & 0.54 & \ctwodblink{1Al2Mg2Te5-1} & hexagonal & $\Gamma$-SOC & / & 0.27 & LCEBR & / & Stable \\\hline
\ch{SnH} & 72 & \twodtqclink{3.3.443} & 0.25 & \ctwodblink{2HSn-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.27 & OAI & / & Stable \\\hline
\ch{GaSiTe3} & 71 & \twodtqclink{3.3.327} & 0.32 & \ctwodblink{2GaSiTe3-1} & hexagonal & $\Gamma$-SOC & / & 0.26 & OAI & / & Stable \\\hline
\ch{Cd2SeTe} & 69 & \twodtqclink{6.3.2017} & 0.42 & \ctwodblink{1SeTeCd2-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.25 & LCEBR & / & Stable \\\hline
\ch{CaI2} & 78 & \twodtqclink{6.3.2628} & 2.99 & \ctwodblink{1CaI2-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.25 & LCEBR & / & Stable \\\hline
\ch{In2MgTe4} & 72 & \twodtqclink{6.3.2516} & 0.29 & \ctwodblink{1MgIn2Te4-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.25 & LCEBR & / & Stable \\\hline
\ch{Hf2ZrSe6} & 71 & \twodtqclink{6.3.2237} & 0.40 & \ctwodblink{1ZrHf2Se6-1} & hexagonal & $\Gamma$-SOC & / & 0.25 & LCEBR & / & Stable \\\hline
\ch{CoITe} & 69 & \twodtqclink{6.3.2048} & 0.43 & \ctwodblink{1CoITe-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.25 & LCEBR & / & Stable \\\hline
\ch{AgAlP2Te6} & 67 & \twodtqclink{3.3.215} & 0.52 & \ctwodblink{1AgAlP2Te6-1} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.25 & OAI & / & Stable \\\hline
\ch{In2Mg2Te5} & 72 & \twodtqclink{6.3.2514} & 0.42 & \ctwodblink{1In2Mg2Te5-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{Ga2Mg2Se5} & 72 & \twodtqclink{6.3.2442} & 0.44 & \ctwodblink{1Ga2Mg2Se5-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{YIS} & 69 & \twodtqclink{6.3.2112} & 2.92 & \ctwodblink{1ISY-1} & hexagonal & $\Gamma$-SOC & / & 0.23 & LCEBR & / & Stable \\\hline
\ch{Ga2MgSe4} & 72 & \twodtqclink{6.3.2443} & 0.33 & \ctwodblink{1MgGa2Se4-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.22 & LCEBR & / & Stable \\\hline
\ch{WBr3} & 79 & \twodtqclink{3.3.531} & 0.23 & \ctwodblink{2WBr3-3} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.19 & OAI & / & Stable \\\hline
\ch{ZrSeTe} & 69 & \twodtqclink{6.3.2163} & 0.28 & \ctwodblink{1SeTeZr-2} & hexagonal & $\Gamma$-SOC & nHSP & 0.19 & LCEBR & / & Stable \\\hline
\ch{AgBiP2Te6} & 65 & \twodtqclink{6.3.1823} & 0.48 & \ctwodblink{1AgBiP2Te6-1} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.16 & LCEBR & / & Stable \\\hline
\ch{ZrSTe} & 69 & \twodtqclink{6.3.2157} & 0.22 & \ctwodblink{1STeZr-2} & hexagonal & $\Gamma$-SOC & / & 0.16 & LCEBR & / & Stable \\\hline
\ch{AgP2SbTe6} & 65 & \twodtqclink{6.3.1826} & 0.50 & \ctwodblink{1AgSbP2Te6-1} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.16 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-GM-SOC_unstable} Computationally unstable materials with valley type: hexagonal-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{FOSb} & 69 & \twodtqclink{6.4.558} & 1.32 & \ctwodblink{1FOSb-1} & hexagonal & $K$ & $\Gamma$-SOC & 0.65 & LCEBR & / & Unstable \\\hline
\ch{HgBrFS} & 69 & \twodtqclink{6.4.503} & 1.01 & \ctwodblink{1BrFHgS-1} & hexagonal & / & $\Gamma$-SOC & 0.62 & LCEBR & / & Unstable \\\hline
\ch{AlSb} & 69 & \twodtqclink{6.4.478} & 1.45 & \ctwodblink{1AlSb-1} & hexagonal & $K$ & $\Gamma$-SOC & 0.59 & LCEBR & / & Unstable \\\hline
\ch{BiFO} & 69 & \twodtqclink{6.4.492} & 1.85 & \ctwodblink{1BiFO-1} & hexagonal & $K$ & $\Gamma$-SOC & 0.59 & LCEBR & / & Unstable \\\hline
\ch{HgFIS} & 69 & \twodtqclink{6.4.554} & 0.98 & \ctwodblink{1FHgIS-1} & hexagonal & / & $\Gamma$-SOC & 0.57 & LCEBR & / & Unstable \\\hline
\ch{CdFIO} & 69 & \twodtqclink{6.4.522} & 1.36 & \ctwodblink{1CdFIO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.54 & LCEBR & / & Unstable \\\hline
\ch{ZnI2} & 78 & \twodtqclink{6.4.720} & 0.93 & \ctwodblink{1ZnI2-3} & hexagonal & $\Gamma$-SOC & $M$ & 0.53 & LCEBR & / & Unstable \\\hline
\ch{CdTe} & 69 & \twodtqclink{6.4.529} & 1.01 & \ctwodblink{1CdTe-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.52 & LCEBR & / & Unstable \\\hline
\ch{SiTe} & 69 & \twodtqclink{6.4.596} & 1.53 & \ctwodblink{1SiTe-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.45 & LCEBR & / & Unstable \\\hline
\ch{BrOSb} & 69 & \twodtqclink{6.4.511} & 1.21 & \ctwodblink{1BrOSb-1} & hexagonal & $\Gamma$-SOC & $M$-SOC & 0.44 & LCEBR & / & Unstable \\\hline
\ch{CdSe} & 69 & \twodtqclink{6.4.528} & 1.11 & \ctwodblink{1CdSe-1} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.44 & LCEBR & / & Unstable \\\hline
\ch{AsIO} & 69 & \twodtqclink{6.4.486} & 0.63 & \ctwodblink{1AsIO-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.44 & LCEBR & / & Unstable \\\hline
\ch{BiBrO} & 69 & \twodtqclink{6.4.490} & 1.54 & \ctwodblink{1BiBrO-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.43 & LCEBR & / & Unstable \\\hline
\ch{HgFIO} & 69 & \twodtqclink{6.4.553} & 0.73 & \ctwodblink{1FHgIO-1} & hexagonal & $\Gamma$-SOC & $\Gamma$-SOC & 0.42 & LCEBR & / & Unstable \\\hline
\ch{IOP} & 69 & \twodtqclink{6.4.574} & 0.65 & \ctwodblink{1IOP-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.42 & LCEBR & / & Unstable \\\hline
\ch{HfOSe} & 69 & \twodtqclink{6.4.569} & 0.97 & \ctwodblink{1HfOSe-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.42 & LCEBR & / & Unstable \\\hline
\ch{CdFIS} & 69 & \twodtqclink{6.4.523} & 1.80 & \ctwodblink{1CdFIS-1} & hexagonal & / & $\Gamma$-SOC & 0.41 & LCEBR & / & Unstable \\\hline
\ch{ZnBr2} & 78 & \twodtqclink{6.4.698} & 2.41 & \ctwodblink{1ZnBr2-3} & hexagonal & $\Gamma$-SOC & $\Gamma$ & 0.37 & LCEBR & / & Unstable \\\hline
\ch{AsBrO} & 69 & \twodtqclink{6.4.481} & 2.04 & \ctwodblink{1AsBrO-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.35 & LCEBR & / & Unstable \\\hline
\ch{AsIS} & 69 & \twodtqclink{6.4.487} & 0.29 & \ctwodblink{1AsIS-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.32 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-K_exp} Experimental materials with valley type: hexagonal-$K$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{ZrBrN} & 72 & \twodtqclink{6.3.2323} & 1.62 & \ctwodblink{2BrNZr-1} & hexagonal & nHSP & $K$ & 0.65 & LCEBR & Yes & \href{https://doi.org/10.1016/j.chemphys.2024.112487}{Exp.W.Exfo} \\\hline
\ch{ZrClN} & 72 & \twodtqclink{6.3.2408} & 1.91 & \ctwodblink{2ClNZr-1} & hexagonal & $\Gamma$ & $K$ & 0.58 & LCEBR & Yes & \href{https://doi.org/10.1002/smll.202107490}{Exp.M.Exfo} \\\hline
\ch{MoS2} & 78 & \twodtqclink{3.1.39} & 1.60 & \ctwodblink{1MoS2-1} & hexagonal & $K$-SOC & $K$ & 0.57 & OAI & Yes & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/advs.202301243}{Exp.M.Exfo} \\\hline
\ch{MoSe2} & 78 & \twodtqclink{3.1.41} & 1.34 & \ctwodblink{1MoSe2-1} & hexagonal & $K$-SOC & $K$ & 0.57 & OAI & Yes & \href{https://doi.org/10.1364/OE.21.004908}{Exp.M.Exfo} \\\hline
\ch{MoTe2} & 78 & \twodtqclink{3.1.43} & 0.96 & \ctwodblink{1MoTe2-1} & hexagonal & $K$-SOC & $K$ & 0.54 & OAI & Yes & \href{https://doi.org/10.1038/nature24043}{Exp.M.Exfo} \\\hline
\ch{GaN} & 78 & \twodtqclink{6.1.78} & 1.82 & \ctwodblink{1GaN-1} & hexagonal & $K$ & $\Gamma$ & 0.52 & LCEBR & Yes & Exp. \\\hline
\ch{MoSSe} & 69 & \twodtqclink{3.1.10} & 1.48 & \ctwodblink{1MoSSe-1} & hexagonal & $K$-SOC & $K$ & 0.51 & OAI & Yes & \href{https://www.nature.com/articles/nnano.2017.100}{Exp.Substr} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-K_exfo} Computationally exfoliable materials with valley type: hexagonal-$K$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{PbO6Se2} & 72 & \twodtqclink{6.2.1287} & 0.49 & \mctwodlink{PbSe2O6} & hexagonal & / & $K$ & 0.49 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SnPS3} & 66 & \twodtqclink{3.2.152} & 1.59 & \mctwodlink{SnPS3} & hexagonal & / & $K$ & 0.49 & OAI & Yes & Comp.Exfo \\\hline
\ch{AgErP2Se6} & 67 & \twodtqclink{3.2.153} & 1.50 & \mctwodlink{AgErP2Se6} & hexagonal & / & $K$ & 0.37 & OAI & Yes & Comp.Exfo \\\hline
\ch{AgTmP2Se6} & 67 & \twodtqclink{3.2.158} & 1.50 & \mctwodlink{AgTmP2Se6} & hexagonal & / & $K$ & 0.36 & OAI & Yes & Comp.Exfo \\\hline
\ch{YFSe} & 72 & \twodtqclink{6.2.1225} & 2.57 & \mctwodlink{Y2Se2F2} & hexagonal & / & $K$ & 0.33 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PrIS} & 72 & \twodtqclink{6.2.1268} & 2.47 & \mctwodlink{Pr2S2I2} & hexagonal & nHSP & $K$ & 0.28 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{NdIS} & 72 & \twodtqclink{6.2.1266} & 2.47 & \mctwodlink{Nd2S2I2} & hexagonal & nHSP & $K$ & 0.28 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GdIS} & 72 & \twodtqclink{6.2.1238} & 2.57 & \mctwodlink{Gd2S2I2} & hexagonal & nHSP & $K$ & 0.26 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-K_stable} Computationally stable materials with valley type: hexagonal-$K$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{BP} & 78 & \twodtqclink{6.3.2606} & 0.91 & \ctwodblink{1BP-1} & hexagonal & $K$ & $K$ & 0.72 & LCEBR & / & Stable \\\hline
\ch{TiF2} & 78 & \twodtqclink{3.3.500} & 1.28 & \ctwodblink{1TiF2-1} & hexagonal & $K$ & / & 0.71 & OAI & / & Stable \\\hline
\ch{ZrCl2} & 78 & \twodtqclink{3.3.495} & 0.99 & \ctwodblink{1ZrCl2-1} & hexagonal & $K$ & nHSP & 0.70 & OAI & Yes & Stable \\\hline
\ch{InBr} & 72 & \twodtqclink{6.3.2321} & 1.34 & \ctwodblink{2BrIn-3} & hexagonal & nHSP & $K$ & 0.69 & LCEBR & / & Stable \\\hline
\ch{InI} & 72 & \twodtqclink{6.3.2500} & 1.01 & \ctwodblink{2IIn-2} & hexagonal & nHSP & $K$ & 0.69 & LCEBR & / & Stable \\\hline
\ch{AlO} & 78 & \twodtqclink{3.3.475} & 1.32 & \ctwodblink{2AlO-1} & hexagonal & $K$ & $M$ & 0.69 & OAI & / & Stable \\\hline
\ch{TiCl2} & 78 & \twodtqclink{3.3.494} & 0.90 & \ctwodblink{1TiCl2-1} & hexagonal & $K$ & / & 0.68 & OAI & / & Stable \\\hline
\ch{InCl} & 72 & \twodtqclink{6.3.2406} & 1.55 & \ctwodblink{2ClIn-4} & hexagonal & / & $K$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{SnH2S2} & 72 & \twodtqclink{6.3.2485} & 1.00 & \ctwodblink{1SnH2S2-1} & hexagonal & $K$ & $\Gamma$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{GeH2S2} & 72 & \twodtqclink{6.3.2470} & 1.05 & \ctwodblink{1GeH2S2-1} & hexagonal & $K$ & $\Gamma$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{AsB} & 78 & \twodtqclink{6.3.2603} & 0.75 & \ctwodblink{1AsB-1} & hexagonal & $K$ & $K$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{BiCl} & 72 & \twodtqclink{1.3.200} & 0.91 & \ctwodblink{2BiCl-2} & hexagonal & $K$ & $\Gamma$ & 0.66 & SEBR & / & Stable \\\hline
\ch{CdCl} & 72 & \twodtqclink{3.3.408} & 1.68 & \ctwodblink{2CdCl-1} & hexagonal & $K$ & $\Gamma$ & 0.66 & OAI & / & Stable \\\hline
\ch{SnO} & 69 & \twodtqclink{6.3.2139} & 1.68 & \ctwodblink{1OSn-1} & hexagonal & $K$ & $M$ & 0.66 & LCEBR & / & Stable \\\hline
\ch{BiBr} & 72 & \twodtqclink{1.3.199} & 0.88 & \ctwodblink{2BiBr-2} & hexagonal & $K$ & $\Gamma$ & 0.65 & SEBR & / & Stable \\\hline
\ch{SnPS3} & 71 & \twodtqclink{3.3.356} & 1.06 & \ctwodblink{2PSnS3-1} & hexagonal & $\Gamma$ & $K$ & 0.65 & OAI & Yes & Stable \\\hline
\ch{MoO2} & 78 & \twodtqclink{3.3.512} & 0.92 & \ctwodblink{1MoO2-1} & hexagonal & $\Gamma$ & $K$ & 0.65 & OAI & / & Stable \\\hline
\ch{TiClF} & 69 & \twodtqclink{3.3.271} & 1.13 & \ctwodblink{1ClFTi-1} & hexagonal & $K$ & / & 0.65 & OAI & / & Stable \\\hline
\ch{ZrClF} & 69 & \twodtqclink{3.3.272} & 1.25 & \ctwodblink{1ClFZr-1} & hexagonal & $K$ & nHSP & 0.65 & OAI & / & Stable \\\hline
\ch{PbH2O2} & 72 & \twodtqclink{6.3.2479} & 1.68 & \ctwodblink{1PbH2O2-1} & hexagonal & $K$ & $\Gamma$ & 0.64 & LCEBR & / & Stable \\\hline
\ch{WO2} & 78 & \twodtqclink{3.3.520} & 1.34 & \ctwodblink{1WO2-1} & hexagonal & $\Gamma$ & $K$ & 0.64 & OAI & / & Stable \\\hline
\ch{GePS3} & 71 & \twodtqclink{3.3.331} & 1.42 & \ctwodblink{2GePS3-1} & hexagonal & / & $K$ & 0.64 & OAI & / & Stable \\\hline
\ch{ZrBr2O} & 69 & \twodtqclink{6.3.1978} & 1.07 & \ctwodblink{1OZrBr2-1} & hexagonal & $\Gamma$-SOC & $K$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{PbPS3} & 71 & \twodtqclink{3.3.347} & 1.48 & \ctwodblink{2PPbS3-1} & hexagonal & $\Gamma$ & $K$ & 0.62 & OAI & / & Stable \\\hline
\ch{PbH2S2} & 72 & \twodtqclink{6.3.2484} & 1.47 & \ctwodblink{1PbH2S2-1} & hexagonal & $K$ & $\Gamma$ & 0.61 & LCEBR & / & Stable \\\hline
\ch{YIO} & 72 & \twodtqclink{6.3.2503} & 1.87 & \ctwodblink{2IOY-1} & hexagonal & / & $K$ & 0.61 & LCEBR & / & Stable \\\hline
\ch{MoOS} & 69 & \twodtqclink{3.3.283} & 1.09 & \ctwodblink{1MoOS-1} & hexagonal & $\Gamma$ & $K$ & 0.60 & OAI & / & Stable \\\hline
\ch{WOSe} & 69 & \twodtqclink{3.3.290} & 1.26 & \ctwodblink{1OSeW-1} & hexagonal & $\Gamma$ & $K$ & 0.59 & OAI & / & Stable \\\hline
\ch{TiBrCl} & 69 & \twodtqclink{3.3.266} & 0.83 & \ctwodblink{1BrClTi-1} & hexagonal & $K$ & / & 0.59 & OAI & / & Stable \\\hline
\ch{HfBrN} & 72 & \twodtqclink{6.3.2318} & 1.97 & \ctwodblink{2BrHfN-2} & hexagonal & nHSP & $K$ & 0.59 & LCEBR & Yes & Stable \\\hline
\ch{GeO} & 69 & \twodtqclink{6.3.2066} & 2.09 & \ctwodblink{1GeO-1} & hexagonal & $K$ & $M$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{ISbTe} & 69 & \twodtqclink{6.3.2116} & 1.03 & \ctwodblink{1ISbTe-2} & hexagonal & nHSP-SOC & $K$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{MoOSe} & 69 & \twodtqclink{3.3.284} & 0.78 & \ctwodblink{1MoOSe-1} & hexagonal & $\Gamma$ & $K$ & 0.57 & OAI & / & Stable \\\hline
\ch{BiI} & 72 & \twodtqclink{1.3.202} & 0.86 & \ctwodblink{2BiI-1} & hexagonal & $K$ & $\Gamma$ & 0.57 & SEBR & / & Stable \\\hline
\ch{SnF2} & 72 & \twodtqclink{6.3.2432} & 2.36 & \ctwodblink{1SnF2-1} & hexagonal & $K$ & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{Nb3F7S} & 69 & \twodtqclink{6.3.2051} & 0.96 & \ctwodblink{1SNb3F7-1} & hexagonal & / & $K$ & 0.56 & LCEBR & / & Stable \\\hline
\ch{HfIN} & 72 & \twodtqclink{6.3.2492} & 0.62 & \ctwodblink{2HfIN-2} & hexagonal & / & $K$ & 0.55 & LCEBR & Yes & Stable \\\hline
\ch{BSb} & 78 & \twodtqclink{6.3.2607} & 0.30 & \ctwodblink{1BSb-1} & hexagonal & $K$ & $K$ & 0.53 & LCEBR & / & Stable \\\hline
\ch{HfClN} & 72 & \twodtqclink{6.3.2403} & 2.33 & \ctwodblink{2ClHfN-1} & hexagonal & $\Gamma$ & $K$ & 0.53 & LCEBR & Yes & Stable \\\hline
\ch{CrS2} & 78 & \twodtqclink{3.3.497} & 0.90 & \ctwodblink{1CrS2-1} & hexagonal & $K$-SOC & $K$ & 0.52 & OAI & / & Stable \\\hline
\ch{WOS} & 69 & \twodtqclink{3.3.289} & 1.51 & \ctwodblink{1OSW-1} & hexagonal & $\Gamma$ & $K$ & 0.52 & OAI & / & Stable \\\hline
\ch{MoSTe} & 69 & \twodtqclink{3.3.286} & 1.03 & \ctwodblink{1MoSTe-1} & hexagonal & $\Gamma$ & $K$ & 0.52 & OAI & / & Stable \\\hline
\ch{F2Ge} & 72 & \twodtqclink{6.3.2420} & 2.64 & \ctwodblink{1GeF2-1} & hexagonal & $K$ & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{GaP} & 69 & \twodtqclink{6.3.2065} & 1.55 & \ctwodblink{1GaP-1} & hexagonal & $K$ & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{BrSb} & 72 & \twodtqclink{1.3.212} & 0.39 & \ctwodblink{2BrSb-2} & hexagonal & $K$ & $K$ & 0.50 & SEBR & / & Stable \\\hline
\ch{ClSb} & 72 & \twodtqclink{1.3.254} & 0.39 & \ctwodblink{2ClSb-1} & hexagonal & $K$ & $K$ & 0.50 & SEBR & / & Stable \\\hline
\ch{MoSeTe} & 69 & \twodtqclink{3.3.287} & 1.16 & \ctwodblink{1MoSeTe-1} & hexagonal & $K$-SOC & $K$ & 0.49 & OAI & / & Stable \\\hline
\ch{CrO2} & 78 & \twodtqclink{3.3.496} & 0.42 & \ctwodblink{1CrO2-2} & hexagonal & $\Gamma$ & $K$ & 0.49 & OAI & / & Stable \\\hline
\ch{CdPSe3} & 71 & \twodtqclink{3.3.315} & 1.27 & \ctwodblink{2CdPSe3-1} & hexagonal & $K$ & $\Gamma$ & 0.47 & OAI & Yes & Stable \\\hline
\ch{ZrIN} & 72 & \twodtqclink{6.3.2502} & 0.36 & \ctwodblink{2INZr-2} & hexagonal & / & $K$ & 0.47 & LCEBR & Yes & Stable \\\hline
\ch{ZnPSe3} & 71 & \twodtqclink{3.3.362} & 1.30 & \ctwodblink{2PZnSe3-1} & hexagonal & $K$ & $\Gamma$ & 0.46 & OAI & / & Stable \\\hline
\ch{ZrFN} & 72 & \twodtqclink{6.3.2427} & 2.32 & \ctwodblink{2FNZr-1} & hexagonal & $K$ & $K$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{InP} & 69 & \twodtqclink{6.3.2127} & 1.07 & \ctwodblink{1InP-1} & hexagonal & $K$ & $\Gamma$ & 0.45 & LCEBR & / & Stable \\\hline
\ch{GaAs} & 69 & \twodtqclink{6.3.1940} & 1.07 & \ctwodblink{1AsGa-1} & hexagonal & $K$ & $\Gamma$-SOC & 0.44 & LCEBR & / & Stable \\\hline
\ch{HgPS3} & 71 & \twodtqclink{3.3.334} & 0.98 & \ctwodblink{2HgPS3-1} & hexagonal & $K$ & $\Gamma$ & 0.44 & OAI & Yes & Stable \\\hline
\ch{CrSe2} & 78 & \twodtqclink{3.3.498} & 0.70 & \ctwodblink{1CrSe2-1} & hexagonal & $K$-SOC & $K$ & 0.44 & OAI & / & Stable \\\hline
\ch{AlN} & 78 & \twodtqclink{6.3.2602} & 2.88 & \ctwodblink{1AlN-1} & hexagonal & $K$ & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{MgAsSe3} & 71 & \twodtqclink{3.3.308} & 1.28 & \ctwodblink{2AsMgSe3-1} & hexagonal & / & $K$ & 0.42 & OAI & / & Stable \\\hline
\ch{CrSSe} & 69 & \twodtqclink{3.3.276} & 0.80 & \ctwodblink{1CrSSe-1} & hexagonal & $K$-SOC & $K$ & 0.41 & OAI & / & Stable \\\hline
\ch{CdPS3} & 71 & \twodtqclink{3.3.314} & 1.91 & \ctwodblink{2CdPS3-1} & hexagonal & $K$ & $\Gamma$ & 0.40 & OAI & Yes & Stable \\\hline
\ch{ZnPS3} & 71 & \twodtqclink{3.3.358} & 2.10 & \ctwodblink{2PZnS3-1} & hexagonal & $K$ & $\Gamma$ & 0.37 & OAI & Yes & Stable \\\hline
\ch{MgPSe3} & 71 & \twodtqclink{3.3.343} & 2.01 & \ctwodblink{2MgPSe3-1} & hexagonal & $K$ & / & 0.37 & OAI & Yes & Stable \\\hline
\ch{HfFN} & 72 & \twodtqclink{6.3.2421} & 2.70 & \ctwodblink{2FHfN-2} & hexagonal & $K$ & $K$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{CrTe2} & 78 & \twodtqclink{3.3.499} & 0.47 & \ctwodblink{1CrTe2-2} & hexagonal & $K$-SOC & $K$ & 0.35 & OAI & / & Stable \\\hline
\ch{AlGeS3} & 71 & \twodtqclink{3.3.298} & 2.02 & \ctwodblink{2AlGeS3-1} & hexagonal & / & $K$ & 0.34 & OAI & / & Stable \\\hline
\ch{InPt2Te3} & 72 & \twodtqclink{6.3.2526} & 0.66 & \ctwodblink{2InPt2Te3-1} & hexagonal & / & $K$ & 0.33 & LCEBR & / & Stable \\\hline
\ch{MgAsS3} & 71 & \twodtqclink{3.3.307} & 2.01 & \ctwodblink{2AsMgS3-1} & hexagonal & / & $K$ & 0.33 & OAI & / & Stable \\\hline
\ch{HgPSe3} & 71 & \twodtqclink{3.3.335} & 0.56 & \ctwodblink{2HgPSe3-1} & hexagonal & $K$ & $\Gamma$ & 0.33 & OAI & Yes & Stable \\\hline
\ch{CrSeTe} & 69 & \twodtqclink{3.3.278} & 0.59 & \ctwodblink{1CrSeTe-1} & hexagonal & / & $K$ & 0.32 & OAI & / & Stable \\\hline
\ch{YIS} & 72 & \twodtqclink{6.3.2506} & 2.56 & \ctwodblink{2ISY-1} & hexagonal & nHSP & $K$ & 0.26 & LCEBR & / & Stable \\\hline
\ch{InPd2Te3} & 72 & \twodtqclink{6.3.2522} & 0.37 & \ctwodblink{2InPd2Te3-1} & hexagonal & / & $K$ & 0.26 & LCEBR & / & Stable \\\hline
\ch{CrSTe} & 69 & \twodtqclink{3.3.277} & 0.29 & \ctwodblink{1CrSTe-1} & hexagonal & $\Gamma$ & $K$ & 0.24 & OAI & / & Stable \\\hline
\ch{MgPS3} & 71 & \twodtqclink{3.3.342} & 2.81 & \ctwodblink{2MgPS3-1} & hexagonal & $K$ & $K$ & 0.24 & OAI & Yes & Stable \\\hline
\ch{Pd2TlTe3} & 72 & \twodtqclink{6.3.2568} & 0.37 & \ctwodblink{2TlPd2Te3-1} & hexagonal & / & $K$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{ReS} & 72 & \twodtqclink{1.3.310} & 0.24 & \ctwodblink{2ReS-2} & hexagonal & $K$ & / & 0.22 & SEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-K_unstable} Computationally unstable materials with valley type: hexagonal-$K$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AlAs} & 78 & \twodtqclink{6.4.691} & 1.24 & \ctwodblink{1AlAs-1} & hexagonal & $K$ & $\Gamma$ & 0.75 & LCEBR & / & Unstable \\\hline
\ch{HfF2} & 78 & \twodtqclink{3.4.181} & 1.14 & \ctwodblink{1HfF2-1} & hexagonal & $K$ & $\Gamma$ & 0.71 & OAI & / & Unstable \\\hline
\ch{ZrF2} & 78 & \twodtqclink{3.4.184} & 1.52 & \ctwodblink{1ZrF2-1} & hexagonal & $K$ & / & 0.71 & OAI & / & Unstable \\\hline
\ch{AlO} & 72 & \twodtqclink{3.4.124} & 1.18 & \ctwodblink{2AlO-2} & hexagonal & $K$ & $M$ & 0.69 & OAI & / & Unstable \\\hline
\ch{SnF2O2} & 72 & \twodtqclink{6.4.639} & 1.08 & \ctwodblink{1SnF2O2-1} & hexagonal & $K$ & $\Gamma$ & 0.68 & LCEBR & / & Unstable \\\hline
\ch{F2GeO2} & 72 & \twodtqclink{6.4.634} & 1.09 & \ctwodblink{1GeF2O2-1} & hexagonal & $K$ & $M$ & 0.68 & LCEBR & / & Unstable \\\hline
\ch{GeH2O2} & 72 & \twodtqclink{6.4.655} & 1.09 & \ctwodblink{1GeH2O2-1} & hexagonal & $K$ & $\Gamma$ & 0.68 & LCEBR & / & Unstable \\\hline
\ch{F2Si} & 72 & \twodtqclink{6.4.646} & 1.78 & \ctwodblink{1SiF2-2} & hexagonal & $K$ & $\Gamma$ & 0.66 & LCEBR & / & Unstable \\\hline
\ch{TiBrF} & 69 & \twodtqclink{3.4.89} & 1.03 & \ctwodblink{1BrFTi-1} & hexagonal & $K$ & / & 0.65 & OAI & / & Unstable \\\hline
\ch{ZrBrF} & 69 & \twodtqclink{3.4.90} & 1.16 & \ctwodblink{1BrFZr-1} & hexagonal & $K$ & nHSP & 0.65 & OAI & / & Unstable \\\hline
\ch{FOP} & 69 & \twodtqclink{6.4.557} & 1.07 & \ctwodblink{1FOP-1} & hexagonal & $K$ & $\Gamma$ & 0.65 & LCEBR & / & Unstable \\\hline
\ch{FOSb} & 69 & \twodtqclink{6.4.558} & 1.32 & \ctwodblink{1FOSb-1} & hexagonal & $K$ & $\Gamma$-SOC & 0.65 & LCEBR & / & Unstable \\\hline
\ch{SnH2O2} & 72 & \twodtqclink{6.4.659} & 0.88 & \ctwodblink{1SnH2O2-1} & hexagonal & $K$ & $\Gamma$ & 0.64 & LCEBR & / & Unstable \\\hline
\ch{AsFO} & 69 & \twodtqclink{6.4.484} & 1.55 & \ctwodblink{1AsFO-1} & hexagonal & $K$ & $\Gamma$ & 0.64 & LCEBR & / & Unstable \\\hline
\ch{AlP} & 78 & \twodtqclink{6.4.692} & 2.29 & \ctwodblink{1AlP-1} & hexagonal & $K$ & $\Gamma$ & 0.61 & LCEBR & / & Unstable \\\hline
\ch{ClOSb} & 69 & \twodtqclink{6.4.541} & 1.53 & \ctwodblink{1ClOSb-1} & hexagonal & $K$ & $M$ & 0.59 & LCEBR & / & Unstable \\\hline
\ch{BiFO} & 69 & \twodtqclink{6.4.492} & 1.85 & \ctwodblink{1BiFO-1} & hexagonal & $K$ & $\Gamma$-SOC & 0.59 & LCEBR & / & Unstable \\\hline
\ch{SnF2} & 78 & \twodtqclink{6.4.709} & 2.31 & \ctwodblink{1SnF2-3} & hexagonal & $K$ & $M$ & 0.57 & LCEBR & / & Unstable \\\hline
\ch{ClOP} & 69 & \twodtqclink{6.4.540} & 1.95 & \ctwodblink{1ClOP-1} & hexagonal & $K$ & nHSP & 0.57 & LCEBR & / & Unstable \\\hline
\ch{F2Si} & 78 & \twodtqclink{3.4.183} & 0.51 & \ctwodblink{1SiF2-3} & hexagonal & $K$ & $K$ & 0.56 & OAI & / & Unstable \\\hline
\ch{AlSb} & 69 & \twodtqclink{6.4.478} & 1.45 & \ctwodblink{1AlSb-1} & hexagonal & $K$ & $\Gamma$-SOC & 0.53 & LCEBR & / & Unstable \\\hline
\ch{AsClO} & 69 & \twodtqclink{6.4.482} & 2.25 & \ctwodblink{1AsClO-1} & hexagonal & $K$ & nHSP-SOC & 0.52 & LCEBR & / & Unstable \\\hline
\ch{OSi} & 69 & \twodtqclink{6.4.587} & 0.39 & \ctwodblink{1OSi-1} & hexagonal & $K$ & $M$ & 0.50 & LCEBR & / & Unstable \\\hline
\ch{F2Ge} & 78 & \twodtqclink{6.4.706} & 2.80 & \ctwodblink{1GeF2-3} & hexagonal & $K$ & $M$ & 0.49 & LCEBR & / & Unstable \\\hline
\ch{BiSe} & 72 & \twodtqclink{3.1.13} & 0.38 & \ctwodblink{2BiSe-1} & hexagonal & $\Gamma$ & $K$ & 0.47 & OAI & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-K-SOC_exp} Experimental materials with valley type: hexagonal-$K$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{WSe2} & 78 & \twodtqclink{3.1.46} & 1.26 & \ctwodblink{1WSe2-1} & hexagonal & $K$-SOC & $K$-SOC & 0.71 & OAI & Yes & \href{https://journals.aps.org/prl/abstract/10.1103/PhysRevLett.113.026803}{Exp.M.Exfo} \\\hline
\ch{WS2} & 78 & \twodtqclink{3.1.45} & 1.55 & \ctwodblink{1WS2-1} & hexagonal & $K$-SOC & $K$-SOC & 0.70 & OAI & Yes & \href{https://www.science.org/doi/10.1126/science.aao3503}{Exp.M.Exfo} \\\hline
\ch{MoS2} & 78 & \twodtqclink{3.1.39} & 1.60 & \ctwodblink{1MoS2-1} & hexagonal & $K$-SOC & $K$ & 0.68 & OAI & Yes & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/advs.202301243}{Exp.M.Exfo} \\\hline
\ch{MoSe2} & 78 & \twodtqclink{3.1.41} & 1.34 & \ctwodblink{1MoSe2-1} & hexagonal & $K$-SOC & $K$ & 0.64 & OAI & Yes & \href{https://doi.org/10.1364/OE.21.004908}{Exp.M.Exfo} \\\hline
\ch{WTe2} & 78 & \twodtqclink{3.1.47} & 0.75 & \ctwodblink{1WTe2-1} & hexagonal & $K$-SOC & $K$-SOC & 0.61 & OAI & Yes & \href{https://pubs.acs.org/doi/10.1021/acs.inorgchem.0c02049}{Exp.W.Exfo} \\\hline
\ch{MoTe2} & 78 & \twodtqclink{3.1.43} & 0.96 & \ctwodblink{1MoTe2-1} & hexagonal & $K$-SOC & $K$ & 0.60 & OAI & Yes & \href{https://doi.org/10.1038/nature24043}{Exp.M.Exfo} \\\hline
\ch{MoSSe} & 69 & \twodtqclink{3.1.10} & 1.48 & \ctwodblink{1MoSSe-1} & hexagonal & $K$-SOC & $K$ & 0.59 & OAI & Yes & \href{https://www.nature.com/articles/nnano.2017.100}{Exp.Substr} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-K-SOC_exfo} Computationally exfoliable materials with valley type: hexagonal-$K$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{GaSe} & 69 & \twodtqclink{6.2.1106} & 0.88 & \mctwodlink{Ga2Se2} & hexagonal & $K$-SOC & $\Gamma$ & 0.45 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{ZrBrN} & 69 & \twodtqclink{6.2.1099} & 2.59 & \mctwodlink{ZrNBr-BiTeI} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.41 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-K-SOC_stable} Computationally stable materials with valley type: hexagonal-$K$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{HfCl2} & 78 & \twodtqclink{3.3.493} & 0.89 & \ctwodblink{1HfCl2-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.67 & OAI & / & Stable \\\hline
\ch{CrS2} & 78 & \twodtqclink{3.3.497} & 0.90 & \ctwodblink{1CrS2-1} & hexagonal & $K$-SOC & $K$ & 0.66 & OAI & / & Stable \\\hline
\ch{ZrBr2} & 78 & \twodtqclink{3.3.483} & 0.83 & \ctwodblink{1ZrBr2-1} & hexagonal & $K$-SOC & nHSP & 0.65 & OAI & / & Stable \\\hline
\ch{WSSe} & 69 & \twodtqclink{3.3.292} & 1.42 & \ctwodblink{1SSeW-1} & hexagonal & $K$-SOC & $K$-SOC & 0.65 & OAI & / & Stable \\\hline
\ch{TiBr2} & 78 & \twodtqclink{3.3.482} & 0.76 & \ctwodblink{1TiBr2-1} & hexagonal & $K$-SOC & / & 0.63 & OAI & / & Stable \\\hline
\ch{WSeTe} & 69 & \twodtqclink{3.3.294} & 1.06 & \ctwodblink{1SeTeW-1} & hexagonal & $K$-SOC & $K$-SOC & 0.63 & OAI & / & Stable \\\hline
\ch{HfBr2} & 78 & \twodtqclink{3.3.481} & 0.72 & \ctwodblink{1HfBr2-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.62 & OAI & / & Stable \\\hline
\ch{ZrBrCl} & 69 & \twodtqclink{3.3.267} & 0.91 & \ctwodblink{1BrClZr-1} & hexagonal & $K$-SOC & nHSP & 0.62 & OAI & / & Stable \\\hline
\ch{ZrI2} & 78 & \twodtqclink{3.3.507} & 0.70 & \ctwodblink{1ZrI2-1} & hexagonal & $K$-SOC & nHSP & 0.61 & OAI & / & Stable \\\hline
\ch{ZrClI} & 69 & \twodtqclink{3.3.275} & 0.88 & \ctwodblink{1ClIZr-1} & hexagonal & $K$-SOC & nHSP & 0.61 & OAI & / & Stable \\\hline
\ch{WSTe} & 69 & \twodtqclink{3.3.293} & 1.17 & \ctwodblink{1STeW-1} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.60 & OAI & / & Stable \\\hline
\ch{HfBrCl} & 69 & \twodtqclink{3.3.265} & 0.82 & \ctwodblink{1BrClHf-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.59 & OAI & / & Stable \\\hline
\ch{GeI2} & 78 & \twodtqclink{6.3.2642} & 1.84 & \ctwodblink{1GeI2-2} & hexagonal & nHSP-SOC & $K$-SOC & 0.59 & LCEBR & / & Stable \\\hline
\ch{HfI2} & 78 & \twodtqclink{3.3.505} & 0.62 & \ctwodblink{1HfI2-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.59 & OAI & / & Stable \\\hline
\ch{GaSe} & 78 & \twodtqclink{3.1.33} & 0.68 & \ctwodblink{2GaSe-7} & hexagonal & / & $K$-SOC & 0.59 & OAI & Yes & Stable \\\hline
\ch{HfClI} & 69 & \twodtqclink{3.3.273} & 0.81 & \ctwodblink{1ClHfI-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.59 & OAI & / & Stable \\\hline
\ch{SnBrHO} & 69 & \twodtqclink{6.3.2076} & 1.74 & \ctwodblink{1BrHOSn-1} & hexagonal & $K$-SOC & $\Gamma$-SOC & 0.58 & LCEBR & / & Stable \\\hline
\ch{TiI2} & 78 & \twodtqclink{3.3.506} & 0.60 & \ctwodblink{1TiI2-2} & hexagonal & $K$-SOC & / & 0.58 & OAI & / & Stable \\\hline
\ch{ZrBrI} & 69 & \twodtqclink{3.3.270} & 0.78 & \ctwodblink{1BrIZr-1} & hexagonal & $K$-SOC & nHSP & 0.58 & OAI & / & Stable \\\hline
\ch{AsBrTe} & 69 & \twodtqclink{6.3.1931} & 1.10 & \ctwodblink{1AsBrTe-2} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.57 & LCEBR & / & Stable \\\hline
\ch{TiClI} & 69 & \twodtqclink{3.3.274} & 0.75 & \ctwodblink{1ClITi-1} & hexagonal & $K$-SOC & / & 0.57 & OAI & / & Stable \\\hline
\ch{AsClTe} & 69 & \twodtqclink{6.3.1936} & 1.32 & \ctwodblink{1AsClTe-2} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.57 & LCEBR & / & Stable \\\hline
\ch{MoSeTe} & 69 & \twodtqclink{3.3.287} & 1.16 & \ctwodblink{1MoSeTe-1} & hexagonal & $K$-SOC & $K$ & 0.56 & OAI & / & Stable \\\hline
\ch{HfBrI} & 69 & \twodtqclink{3.3.268} & 0.70 & \ctwodblink{1BrHfI-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.55 & OAI & / & Stable \\\hline
\ch{TiBrI} & 69 & \twodtqclink{3.3.269} & 0.68 & \ctwodblink{1BrITi-1} & hexagonal & $K$-SOC & / & 0.55 & OAI & / & Stable \\\hline
\ch{HgF2} & 78 & \twodtqclink{6.3.2639} & 1.26 & \ctwodblink{1HgF2-3} & hexagonal & $K$-SOC & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{CrSe2} & 78 & \twodtqclink{3.3.498} & 0.70 & \ctwodblink{1CrSe2-1} & hexagonal & $K$-SOC & $K$ & 0.53 & OAI & / & Stable \\\hline
\ch{BiO} & 78 & \twodtqclink{3.3.479} & 0.45 & \ctwodblink{2BiO-1} & hexagonal & $\Gamma$ & $K$-SOC & 0.52 & OAI & / & Stable \\\hline
\ch{CrSSe} & 69 & \twodtqclink{3.3.276} & 0.80 & \ctwodblink{1CrSSe-1} & hexagonal & $K$-SOC & $K$ & 0.51 & OAI & / & Stable \\\hline
\ch{Sn2BrIS} & 69 & \twodtqclink{6.3.2001} & 0.93 & \ctwodblink{1BrISSn2-1} & hexagonal & $K$-SOC & $\Gamma$-SOC & 0.49 & LCEBR & / & Stable \\\hline
\ch{PbTe} & 72 & \twodtqclink{6.3.2560} & 0.73 & \ctwodblink{2PbTe-2} & hexagonal & $K$-SOC & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{IrBrSe} & 69 & \twodtqclink{6.3.2006} & 1.24 & \ctwodblink{1BrIrSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.46 & LCEBR & / & Stable \\\hline
\ch{Hf3N2O2} & 78 & \twodtqclink{3.3.503} & 0.32 & \ctwodblink{1N2O2Hf3-1} & hexagonal & $K$-SOC & $M$ & 0.45 & OAI & / & Stable \\\hline
\ch{CrTe2} & 78 & \twodtqclink{3.3.499} & 0.47 & \ctwodblink{1CrTe2-2} & hexagonal & $K$-SOC & $K$ & 0.42 & OAI & / & Stable \\\hline
\ch{InSbSeTe} & 69 & \twodtqclink{6.3.2128} & 0.34 & \ctwodblink{1InSbSeTe-1} & hexagonal & $K$-SOC & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{InPbBrSe} & 69 & \twodtqclink{6.3.2005} & 0.34 & \ctwodblink{1BrInPbSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.42 & LCEBR & / & Stable \\\hline
\ch{AsITe} & 69 & \twodtqclink{6.3.1945} & 0.42 & \ctwodblink{1AsITe-2} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.40 & LCEBR & / & Stable \\\hline
\ch{RhISe} & 69 & \twodtqclink{6.3.2109} & 0.55 & \ctwodblink{1IRhSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.39 & LCEBR & / & Stable \\\hline
\ch{AgAlP2Te6} & 67 & \twodtqclink{3.3.215} & 0.52 & \ctwodblink{1AgAlP2Te6-1} & hexagonal & $\Gamma$-SOC & $K$-SOC & 0.22 & OAI & / & Stable \\\hline
\ch{BiCuP2S6} & 65 & \twodtqclink{6.3.1835} & 1.60 & \ctwodblink{1BiCuP2S6-1} & hexagonal & / & $K$A-SOC & 0.44 & LCEBR & / & Stable \\\hline
\ch{AgP2S6Sb} & 65 & \twodtqclink{6.3.1824} & 1.69 & \ctwodblink{1AgSbP2S6-1} & hexagonal & / & $K$A-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{CuP2S6Sb} & 65 & \twodtqclink{6.3.1839} & 1.69 & \ctwodblink{1CuSbP2S6-1} & hexagonal & / & $K$A-SOC & 0.42 & LCEBR & / & Stable \\\hline
\ch{AuP2S6Sb} & 65 & \twodtqclink{6.3.1832} & 1.71 & \ctwodblink{1AuSbP2S6-1} & hexagonal & / & $K$A-SOC & 0.40 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-K-SOC_unstable} Computationally unstable materials with valley type: hexagonal-$K$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{I2Si} & 78 & \twodtqclink{6.4.719} & 1.38 & \ctwodblink{1SiI2-2} & hexagonal & nHSP-SOC & $K$-SOC & 0.65 & LCEBR & / & Unstable \\\hline
\ch{HfBrF} & 69 & \twodtqclink{3.4.88} & 1.09 & \ctwodblink{1BrFHf-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.65 & OAI & / & Unstable \\\hline
\ch{HfClF} & 69 & \twodtqclink{3.4.99} & 1.18 & \ctwodblink{1ClFHf-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.65 & OAI & / & Unstable \\\hline
\ch{ZrFI} & 69 & \twodtqclink{3.4.109} & 1.07 & \ctwodblink{1FIZr-1} & hexagonal & $K$-SOC & / & 0.65 & OAI & / & Unstable \\\hline
\ch{HfFI} & 69 & \twodtqclink{3.4.107} & 0.96 & \ctwodblink{1FHfI-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.63 & OAI & / & Unstable \\\hline
\ch{SrO} & 78 & \twodtqclink{6.4.725} & 1.75 & \ctwodblink{1OSr-1} & hexagonal & $K$-SOC & $\Gamma$ & 0.63 & LCEBR & / & Unstable \\\hline
\ch{Br2Si} & 78 & \twodtqclink{6.4.697} & 1.98 & \ctwodblink{1SiBr2-2} & hexagonal & nHSP-SOC & $K$-SOC & 0.59 & LCEBR & / & Unstable \\\hline
\ch{ClPTe} & 69 & \twodtqclink{6.4.544} & 0.94 & \ctwodblink{1ClPTe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.57 & LCEBR & / & Unstable \\\hline
\ch{ClPSe} & 69 & \twodtqclink{6.4.543} & 1.22 & \ctwodblink{1ClPSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.55 & LCEBR & / & Unstable \\\hline
\ch{BiTl} & 69 & \twodtqclink{3.4.84} & 0.55 & \ctwodblink{1BiTl-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.55 & OAI & / & Unstable \\\hline
\ch{BrPSe} & 69 & \twodtqclink{6.4.513} & 1.01 & \ctwodblink{1BrPSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.53 & LCEBR & / & Unstable \\\hline
\ch{BrPTe} & 69 & \twodtqclink{6.4.514} & 0.75 & \ctwodblink{1BrPTe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.52 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-M_exp} Experimental materials with valley type: hexagonal-$M$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{SnS2} & 72 & \twodtqclink{6.1.75} & 1.58 & \ctwodblink{SnS2-42a44e4e7298} & hexagonal & / & $M$ & 0.70 & LCEBR & Yes & \href{https://pubs.acs.org/doi/10.1021/acsaelm.2c01010}{Exp.M.Exfo} \\\hline
\ch{HfS2} & 72 & \twodtqclink{6.1.43} & 1.24 & \ctwodblink{1HfS2-1} & hexagonal & / & $M$ & 0.64 & LCEBR & Yes & \href{https://doi.org/10.1002/adma.201503864}{Exp.M.Exfo} \\\hline
\ch{SnSe2} & 72 & \twodtqclink{6.1.71} & 0.76 & \ctwodblink{1SnSe2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.63 & LCEBR & Yes & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} \\\hline
\ch{CdI2} & 72 & \twodtqclink{6.1.38} & 2.18 & \ctwodblink{1CdI2-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.60 & LCEBR & Yes & \href{https://pubs.acs.org/doi/10.1021/acsnano.7b01507}{Exp.Substr} \\\hline
\ch{C3N} & 80 & \twodtqclink{3.1.48} & 0.39 & \ctwodblink{2NC3-1} & hexagonal & $M$ & / & 0.59 & OAI & Yes & Exp. \\\hline
\ch{HSi} & 72 & \twodtqclink{3.1.19} & 2.18 & \ctwodblink{2HSi-1} & hexagonal & / & $M$ & 0.57 & OAI & Yes & Exp. \\\hline
\ch{ZrS2} & 72 & \twodtqclink{6.1.61} & 1.16 & \ctwodblink{1ZrS2-1} & hexagonal & / & $M$ & 0.55 & LCEBR & Yes & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/smll.202205763}{Exp.M.Exfo} \\\hline
\ch{HfSe2} & 72 & \twodtqclink{6.1.44} & 0.45 & \ctwodblink{1HfSe2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.49 & LCEBR & Yes & \href{https://doi.org/10.1063/1.4917458}{Exp.M.Exfo} \\\hline
\ch{ZrSe2} & 72 & \twodtqclink{6.1.73} & 0.34 & \ctwodblink{1ZrSe2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.39 & LCEBR & Yes & \href{https://doi.org/10.3390/app6090264}{Exp.M.Exfo} \\\hline
\ch{Ti2CO2} & 72 & \twodtqclink{6.1.34} & 0.31 & \ctwodblink{1CO2Ti2-1} & hexagonal & / & $M$ & 0.24 & LCEBR & Yes & Exp. \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-M_exfo} Computationally exfoliable materials with valley type: hexagonal-$M$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Tl2S} & 72 & \twodtqclink{6.2.1302} & 1.27 & \mctwodlink{Tl2S} & hexagonal & $\Gamma$ & $M$ & 0.71 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Lu2CCl2} & 72 & \twodtqclink{6.2.1199} & 1.04 & \mctwodlink{CLu2Cl2} & hexagonal & / & $M$ & 0.68 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{BC3} & 80 & \twodtqclink{3.2.206} & 0.63 & \mctwodlink{B2C6} & hexagonal & / & $M$ & 0.67 & OAI & Yes & Comp.Exfo \\\hline
\ch{Y2Br2C} & 72 & \twodtqclink{6.2.1198} & 0.81 & \mctwodlink{Y2CBr2} & hexagonal & / & $M$ & 0.62 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Tl2O} & 72 & \twodtqclink{6.2.1288} & 0.93 & \mctwodlink{Tl2O} & hexagonal & $M$ & $M$ & 0.59 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HgNa4P2} & 72 & \twodtqclink{6.2.1261} & 1.15 & \mctwodlink{Na4HgP2} & hexagonal & / & $M$ & 0.57 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Ga2S3} & 72 & \twodtqclink{6.2.1237} & 0.52 & \mctwodlink{Ga2S3} & hexagonal & / & $M$ & 0.52 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{La2GeI2} & 72 & \twodtqclink{6.2.1240} & 0.30 & \mctwodlink{La2GeI2} & hexagonal & / & $M$ & 0.45 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Y2CI2} & 72 & \twodtqclink{6.2.1201} & 0.24 & \mctwodlink{Y2CI2} & hexagonal & $\Gamma$-SOC & $M$ & 0.44 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{KPt2Se3} & 72 & \twodtqclink{6.2.1276} & 1.11 & \mctwodlink{KPt2Se3} & hexagonal & / & $M$ & 0.42 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-M_stable} Computationally stable materials with valley type: hexagonal-$M$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{HgI2} & 72 & \twodtqclink{6.3.2498} & 1.15 & \ctwodblink{1HgI2-3} & hexagonal & $\Gamma$-SOC & $M$ & 0.71 & LCEBR & / & Stable \\\hline
\ch{S2Si} & 72 & \twodtqclink{6.3.2577} & 1.39 & \ctwodblink{1SiS2-2} & hexagonal & nHSP & $M$ & 0.71 & LCEBR & / & Stable \\\hline
\ch{CdI2} & 78 & \twodtqclink{6.3.2630} & 1.52 & \ctwodblink{1CdI2-3} & hexagonal & $\Gamma$-SOC & $M$ & 0.70 & LCEBR & / & Stable \\\hline
\ch{AlO} & 78 & \twodtqclink{3.3.475} & 1.32 & \ctwodblink{2AlO-1} & hexagonal & $K$ & $M$ & 0.69 & OAI & / & Stable \\\hline
\ch{Sc2CF2} & 72 & \twodtqclink{6.3.2360} & 1.01 & \ctwodblink{1CF2Sc2-1} & hexagonal & / & $M$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{In2S3} & 72 & \twodtqclink{6.1.47} & 1.12 & \ctwodblink{1In2S3-1} & hexagonal & / & $M$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{Y2CF2} & 72 & \twodtqclink{6.3.2362} & 1.11 & \ctwodblink{1CF2Y2-1} & hexagonal & / & $M$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{Sc2CH2} & 72 & \twodtqclink{6.3.2371} & 1.00 & \ctwodblink{1CH2Sc2-1} & hexagonal & / & $M$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{Al2S3} & 72 & \twodtqclink{6.3.2280} & 1.53 & \ctwodblink{1Al2S3-2} & hexagonal & / & $M$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{Hf2CO2} & 72 & \twodtqclink{6.3.2377} & 0.97 & \ctwodblink{1CHf2O2-1} & hexagonal & / & $M$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{ZnI2} & 72 & \twodtqclink{6.3.2510} & 1.78 & \ctwodblink{1ZnI2-2} & hexagonal & / & $M$ & 0.66 & LCEBR & Yes & Stable \\\hline
\ch{Y2CCl2} & 72 & \twodtqclink{6.3.2357} & 0.96 & \ctwodblink{1CCl2Y2-1} & hexagonal & / & $M$ & 0.66 & LCEBR & / & Stable \\\hline
\ch{SnO} & 69 & \twodtqclink{6.3.2139} & 1.68 & \ctwodblink{1OSn-1} & hexagonal & $K$ & $M$ & 0.66 & LCEBR & / & Stable \\\hline
\ch{AlISe} & 69 & \twodtqclink{6.3.1921} & 1.47 & \ctwodblink{1AlISe-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.65 & LCEBR & / & Stable \\\hline
\ch{BrSSb} & 69 & \twodtqclink{6.3.2008} & 1.44 & \ctwodblink{1BrSSb-2} & hexagonal & nHSP-SOC & $M$ & 0.65 & LCEBR & / & Stable \\\hline
\ch{GaClSe} & 69 & \twodtqclink{6.3.2032} & 1.27 & \ctwodblink{1ClGaSe-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.65 & LCEBR & / & Stable \\\hline
\ch{Y2CH2} & 72 & \twodtqclink{6.3.2375} & 0.91 & \ctwodblink{1CH2Y2-1} & hexagonal & / & $M$ & 0.65 & LCEBR & / & Stable \\\hline
\ch{Sc2CCl2} & 72 & \twodtqclink{6.3.2355} & 0.87 & \ctwodblink{1CCl2Sc2-1} & hexagonal & / & $M$ & 0.64 & LCEBR & Yes & Stable \\\hline
\ch{PbS2} & 72 & \twodtqclink{6.3.2561} & 0.74 & \ctwodblink{1PbS2-2} & hexagonal & / & $M$ & 0.63 & LCEBR & / & Stable \\\hline
\ch{GeS2} & 72 & \twodtqclink{6.3.2455} & 0.73 & \ctwodblink{1GeS2-2} & hexagonal & nHSP & $M$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{GaTe} & 72 & \twodtqclink{3.3.436} & 1.27 & \ctwodblink{2GaTe-2} & hexagonal & / & $M$ & 0.62 & OAI & / & Stable \\\hline
\ch{Zr2CO2} & 72 & \twodtqclink{6.3.2383} & 0.95 & \ctwodblink{1CO2Zr2-1} & hexagonal & / & $M$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{ClSSb} & 69 & \twodtqclink{6.3.2039} & 1.68 & \ctwodblink{1ClSSb-2} & hexagonal & nHSP & $M$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{ISbSe} & 69 & \twodtqclink{6.3.2114} & 1.08 & \ctwodblink{1ISbSe-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.60 & LCEBR & / & Stable \\\hline
\ch{AlSe} & 78 & \twodtqclink{3.3.477} & 2.00 & \ctwodblink{2AlSe-1} & hexagonal & / & $M$ & 0.60 & OAI & / & Stable \\\hline
\ch{Cd2BrIS} & 69 & \twodtqclink{6.3.1985} & 0.97 & \ctwodblink{1BrISCd2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.60 & LCEBR & / & Stable \\\hline
\ch{ISSb} & 69 & \twodtqclink{6.3.2111} & 0.87 & \ctwodblink{1ISSb-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.60 & LCEBR & / & Stable \\\hline
\ch{SnSSe} & 69 & \twodtqclink{6.3.2148} & 0.84 & \ctwodblink{1SSeSn-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{GeO} & 69 & \twodtqclink{6.3.2066} & 2.09 & \ctwodblink{1GeO-1} & hexagonal & $K$ & $M$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{AlS} & 78 & \twodtqclink{3.3.476} & 2.10 & \ctwodblink{2AlS-1} & hexagonal & / & $M$ & 0.59 & OAI & / & Stable \\\hline
\ch{BrSbSe} & 69 & \twodtqclink{6.3.2010} & 1.47 & \ctwodblink{1BrSbSe-2} & hexagonal & nHSP-SOC & $M$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{Al2Se3} & 72 & \twodtqclink{6.3.2281} & 0.69 & \ctwodblink{1Al2Se3-1} & hexagonal & / & $M$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{AsBrS} & 69 & \twodtqclink{6.3.1927} & 1.43 & \ctwodblink{1AsBrS-2} & hexagonal & nHSP-SOC & $M$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{Sc2Br2C} & 72 & \twodtqclink{6.3.2353} & 0.65 & \ctwodblink{1CBr2Sc2-1} & hexagonal & / & $M$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{Se2Si} & 72 & \twodtqclink{6.3.2584} & 0.46 & \ctwodblink{1SiSe2-2} & hexagonal & nHSP & $M$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{AlS} & 72 & \twodtqclink{3.3.375} & 2.15 & \ctwodblink{2AlS-2} & hexagonal & / & $M$ & 0.53 & OAI & / & Stable \\\hline
\ch{AlSe} & 72 & \twodtqclink{3.3.377} & 2.14 & \ctwodblink{2AlSe-2} & hexagonal & / & $M$ & 0.50 & OAI & / & Stable \\\hline
\ch{In2Se3} & 72 & \twodtqclink{6.3.2527} & 0.44 & \ctwodblink{1In2Se3-2} & hexagonal & / & $M$ & 0.50 & LCEBR & Yes & Stable \\\hline
\ch{HfSSe} & 69 & \twodtqclink{6.3.2094} & 0.71 & \ctwodblink{1HfSSe-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.49 & LCEBR & / & Stable \\\hline
\ch{Zr3C2O2} & 78 & \twodtqclink{6.3.2626} & 0.38 & \ctwodblink{1C2O2Zr3-1} & hexagonal & / & $M$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{MgI2} & 78 & \twodtqclink{6.3.2650} & 2.59 & \ctwodblink{1MgI2-3} & hexagonal & $\Gamma$-SOC & $M$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{CaI2} & 78 & \twodtqclink{6.3.2628} & 2.99 & \ctwodblink{1CaI2-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{ScClTe} & 69 & \twodtqclink{6.3.2044} & 0.82 & \ctwodblink{1ClScTe-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{AlTe} & 78 & \twodtqclink{3.3.478} & 1.76 & \ctwodblink{2AlTe-1} & hexagonal & nHSP & $M$ & 0.43 & OAI & / & Stable \\\hline
\ch{CaH2Te2} & 72 & \twodtqclink{6.3.2465} & 2.34 & \ctwodblink{1CaH2Te2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.40 & LCEBR & / & Stable \\\hline
\ch{AsISe} & 69 & \twodtqclink{6.3.1943} & 0.52 & \ctwodblink{1AsISe-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.40 & LCEBR & / & Stable \\\hline
\ch{AlGaSe2} & 69 & \twodtqclink{6.3.1919} & 2.05 & \ctwodblink{1AlGaSe2-1} & hexagonal & / & $M$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{ZrSSe} & 69 & \twodtqclink{6.3.2151} & 0.62 & \ctwodblink{1SSeZr-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{Hf3N2O2} & 78 & \twodtqclink{3.3.503} & 0.32 & \ctwodblink{1N2O2Hf3-1} & hexagonal & $K$-SOC & $M$ & 0.35 & OAI & / & Stable \\\hline
\ch{RhPS3} & 70 & \twodtqclink{6.3.2181} & 0.78 & \ctwodblink{2PRhS3-1} & hexagonal & / & $M$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{SrH2Te2} & 72 & \twodtqclink{6.3.2489} & 2.56 & \ctwodblink{1SrH2Te2-1} & hexagonal & $\Gamma$-SOC & $M$ & 0.33 & LCEBR & / & Stable \\\hline
\ch{Zr3N2O2} & 78 & \twodtqclink{3.3.514} & 0.40 & \ctwodblink{1N2O2Zr3-1} & hexagonal & $\Gamma$ & $M$ & 0.29 & OAI & / & Stable \\\hline
\ch{Al2FeTe4} & 72 & \twodtqclink{6.3.2264} & 0.39 & \ctwodblink{1FeAl2Te4-1} & hexagonal & / & $M$ & 0.27 & LCEBR & / & Stable \\\hline
\ch{FeGa2Se4} & 72 & \twodtqclink{6.3.2437} & 0.47 & \ctwodblink{1FeGa2Se4-1} & hexagonal & / & $M$ & 0.26 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-M_unstable} Computationally unstable materials with valley type: hexagonal-$M$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AlO} & 72 & \twodtqclink{3.4.124} & 1.18 & \ctwodblink{2AlO-2} & hexagonal & $K$ & $M$ & 0.69 & OAI & / & Unstable \\\hline
\ch{ZnI2} & 78 & \twodtqclink{6.4.720} & 0.93 & \ctwodblink{1ZnI2-3} & hexagonal & $\Gamma$-SOC & $M$ & 0.69 & LCEBR & / & Unstable \\\hline
\ch{O2Sb2Se} & 72 & \twodtqclink{6.4.675} & 0.92 & \ctwodblink{1SeO2Sb2-1} & hexagonal & nHSP & $M$ & 0.65 & LCEBR & / & Unstable \\\hline
\ch{ClOSb} & 69 & \twodtqclink{6.4.541} & 1.53 & \ctwodblink{1ClOSb-1} & hexagonal & $K$ & $M$ & 0.64 & LCEBR & / & Unstable \\\hline
\ch{SnS2} & 78 & \twodtqclink{6.1.80} & 0.75 & \ctwodblink{SnS2-8f2fa65321f0} & hexagonal & / & $M$ & 0.63 & LCEBR & / & Unstable \\\hline
\ch{ClPS} & 69 & \twodtqclink{6.4.542} & 1.12 & \ctwodblink{1ClPS-1} & hexagonal & nHSP & $M$ & 0.58 & LCEBR & / & Unstable \\\hline
\ch{SnF2} & 78 & \twodtqclink{6.4.709} & 2.31 & \ctwodblink{1SnF2-3} & hexagonal & $K$ & $M$ & 0.57 & LCEBR & / & Unstable \\\hline
\ch{F2GeO2} & 72 & \twodtqclink{6.4.634} & 1.09 & \ctwodblink{1GeF2O2-1} & hexagonal & $K$ & $M$ & 0.57 & LCEBR & / & Unstable \\\hline
\ch{AsClS} & 69 & \twodtqclink{6.4.483} & 1.73 & \ctwodblink{1AsClS-2} & hexagonal & nHSP & $M$ & 0.54 & LCEBR & / & Unstable \\\hline
\ch{BrPS} & 69 & \twodtqclink{6.4.512} & 0.85 & \ctwodblink{1BrPS-1} & hexagonal & nHSP-SOC & $M$ & 0.52 & LCEBR & / & Unstable \\\hline
\ch{ZnF2S2} & 72 & \twodtqclink{6.4.645} & 1.07 & \ctwodblink{1ZnF2S2-1} & hexagonal & $M$ & $\Gamma$ & 0.51 & LCEBR & / & Unstable \\\hline
\ch{OSi} & 69 & \twodtqclink{6.4.587} & 0.39 & \ctwodblink{1OSi-1} & hexagonal & $K$ & $M$ & 0.50 & LCEBR & / & Unstable \\\hline
\ch{CdF2S2} & 72 & \twodtqclink{6.4.624} & 1.08 & \ctwodblink{1CdF2S2-1} & hexagonal & $M$ & $\Gamma$ & 0.49 & LCEBR & / & Unstable \\\hline
\ch{F2Ge} & 78 & \twodtqclink{6.4.706} & 2.80 & \ctwodblink{1GeF2-3} & hexagonal & $K$ & $M$ & 0.49 & LCEBR & / & Unstable \\\hline
\ch{FeF2S2} & 72 & \twodtqclink{6.4.633} & 1.01 & \ctwodblink{1FeF2S2-1} & hexagonal & nHSP & $M$ & 0.47 & LCEBR & / & Unstable \\\hline
\ch{AsIS} & 69 & \twodtqclink{6.4.487} & 0.29 & \ctwodblink{1AsIS-2} & hexagonal & $\Gamma$-SOC & $M$ & 0.39 & LCEBR & / & Unstable \\\hline
\ch{ScO} & 78 & \twodtqclink{3.4.198} & 0.69 & \ctwodblink{2OSc-1} & hexagonal & / & $M$ & 0.37 & OAI & / & Unstable \\\hline
\ch{VS} & 78 & \twodtqclink{3.4.211} & 0.21 & \ctwodblink{2SV-4} & hexagonal & $M$ & / & 0.31 & OAI & / & Unstable \\\hline
\ch{VSe} & 78 & \twodtqclink{3.4.215} & 0.25 & \ctwodblink{2SeV-4} & hexagonal & $M$ & / & 0.30 & OAI & / & Unstable \\\hline
\ch{VTe} & 78 & \twodtqclink{3.4.216} & 0.22 & \ctwodblink{2TeV-4} & hexagonal & $M$ & / & 0.28 & OAI & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-M-SOC_exp} Experimental materials with valley type: hexagonal-$M$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{GaTe} & 78 & \twodtqclink{3.1.35} & 1.29 & \ctwodblink{2GaTe-1} & hexagonal & / & $M$-SOC & 0.58 & OAI & Yes & \href{https://doi.org/10.1039/C6CP01963C}{Exp.M.Exfo} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-M-SOC_stable} Computationally stable materials with valley type: hexagonal-$M$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{HgI2} & 78 & \twodtqclink{6.3.2649} & 0.66 & \ctwodblink{1HgI2-4} & hexagonal & $\Gamma$-SOC & $M$-SOC & 0.60 & LCEBR & / & Stable \\\hline
\ch{SnCl2} & 78 & \twodtqclink{6.3.2635} & 2.76 & \ctwodblink{1SnCl2-2} & hexagonal & / & $M$-SOC & 0.50 & LCEBR & / & Stable \\\hline
\ch{Hf3C2O2} & 78 & \twodtqclink{6.3.2622} & 0.42 & \ctwodblink{1C2O2Hf3-1} & hexagonal & / & $M$-SOC & 0.48 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-M-SOC_unstable} Computationally unstable materials with valley type: hexagonal-$M$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{BrOSb} & 69 & \twodtqclink{6.4.511} & 1.21 & \ctwodblink{1BrOSb-1} & hexagonal & $\Gamma$-SOC & $M$-SOC & 0.65 & LCEBR & / & Unstable \\\hline
\ch{IrSe} & 78 & \twodtqclink{3.4.189} & 0.29 & \ctwodblink{2IrSe-3} & hexagonal & $M$-SOC & nHSP-SOC & 0.28 & OAI & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-nHSP_exp} Experimental materials with valley type: hexagonal-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Sb} & 72 & \twodtqclink{3.1.25} & 1.01 & \ctwodblink{2Sb-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.75 & OAI & Yes & \href{https://pubs.rsc.org/en/content/articlelanding/2019/ta/c9ta06072c}{Exp.W.Exfo} \\\hline
\ch{As} & 72 & \twodtqclink{3.1.11} & 1.48 & \ctwodblink{2As-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.75 & OAI & Yes & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/adfm.201807004}{Exp.W.Exfo} \\\hline
\ch{P} & 72 & \twodtqclink{3.1.23} & 1.95 & \ctwodblink{2P-1} & hexagonal & / & nHSP & 0.68 & OAI & Yes & \href{https://onlinelibrary.wiley.com/doi/10.1002/smll.201804066}{Exp.Substr} \\\hline
\ch{PtSe2} & 72 & \twodtqclink{6.1.58} & 1.18 & \ctwodblink{1PtSe2-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.53 & LCEBR & Yes & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} \\\hline
\ch{InSe} & 78 & \twodtqclink{3.1.37} & 1.40 & \ctwodblink{2InSe-1} & hexagonal & nHSP & $\Gamma$ & 0.50 & OAI & Yes & \href{https://onlinelibrary.wiley.com/doi/10.1002/adma.201302616}{Exp.M.Exfo} \\\hline
\ch{GaS} & 78 & \twodtqclink{3.1.30} & 2.30 & \ctwodblink{2GaS-1} & hexagonal & nHSP & $\Gamma$ & 0.48 & OAI & Yes & \href{https://www.nature.com/articles/s41467-020-16266-w}{Exp.M.Exfo} \\\hline
\ch{GaSe} & 78 & \twodtqclink{3.1.32} & 1.74 & \ctwodblink{2GaSe-1} & hexagonal & nHSP & $\Gamma$ & 0.46 & OAI & Yes & \href{https://onlinelibrary.wiley.com/doi/full/10.1002/admt.201600197}{Exp.M.Exfo} \\\hline
\ch{ZrBrN} & 72 & \twodtqclink{6.3.2323} & 1.62 & \ctwodblink{2BrNZr-1} & hexagonal & nHSP & $K$ & 0.44 & LCEBR & Yes & \href{https://doi.org/10.1016/j.chemphys.2024.112487}{Exp.W.Exfo} \\\hline
\ch{TiO2} & 72 & \twodtqclink{6.1.49} & 2.66 & \ctwodblink{1TiO2-1} & hexagonal & nHSP & / & 0.27 & LCEBR & Yes & Exp. \\\hline
\ch{Sb2SeTe2} & 72 & \twodtqclink{6.1.67} & 0.44 & \ctwodblink{1SeSb2Te2-1} & hexagonal & nHSP & $\Gamma$ & 0.27 & LCEBR & Yes & \href{https://www.nature.com/articles/srep45413}{Exp.M.Exfo} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-nHSP_exfo} Computationally exfoliable materials with valley type: hexagonal-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{GeTe} & 69 & \twodtqclink{6.2.1108} & 1.25 & \mctwodlink{GeTe} & hexagonal & $\Gamma$-SOC & nHSP & 0.69 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SnTl2As2S6} & 66 & \twodtqclink{6.2.1065} & 1.59 & \mctwodlink{Tl2SnAs2S6} & hexagonal & / & nHSP & 0.51 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{KSnAs} & 69 & \twodtqclink{6.2.1089} & 0.62 & \mctwodlink{KSnAs} & hexagonal & nHSP & / & 0.33 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SSb2Te2} & 72 & \twodtqclink{6.2.1301} & 0.50 & \mctwodlink{Sb2Te2S} & hexagonal & nHSP & $\Gamma$ & 0.31 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{NdIS} & 72 & \twodtqclink{6.2.1266} & 2.47 & \mctwodlink{Nd2S2I2} & hexagonal & nHSP & $K$ & 0.26 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PrIS} & 72 & \twodtqclink{6.2.1268} & 2.47 & \mctwodlink{Pr2S2I2} & hexagonal & nHSP & $K$ & 0.26 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GdIS} & 72 & \twodtqclink{6.2.1238} & 2.57 & \mctwodlink{Gd2S2I2} & hexagonal & nHSP & $K$ & 0.25 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{DyIS} & 72 & \twodtqclink{6.2.1220} & 2.65 & \mctwodlink{Dy2S2I2} & hexagonal & nHSP & / & 0.23 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-nHSP_stable} Computationally stable materials with valley type: hexagonal-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{InI} & 72 & \twodtqclink{6.3.2500} & 1.01 & \ctwodblink{2IIn-2} & hexagonal & nHSP & $K$ & 0.69 & LCEBR & / & Stable \\\hline
\ch{GeTe} & 69 & \twodtqclink{6.3.2069} & 1.49 & \ctwodblink{1GeTe-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.69 & LCEBR & / & Stable \\\hline
\ch{InBr} & 72 & \twodtqclink{6.3.2321} & 1.34 & \ctwodblink{2BrIn-3} & hexagonal & nHSP & $K$ & 0.68 & LCEBR & / & Stable \\\hline
\ch{SnTe} & 69 & \twodtqclink{6.3.2164} & 1.59 & \ctwodblink{1SnTe-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.67 & LCEBR & / & Stable \\\hline
\ch{PtO2} & 72 & \twodtqclink{6.3.2546} & 1.65 & \ctwodblink{1PtO2-1} & hexagonal & nHSP & / & 0.67 & LCEBR & Yes & Stable \\\hline
\ch{HfSe2} & 78 & \twodtqclink{6.3.2647} & 0.83 & \ctwodblink{1HfSe2-2} & hexagonal & nHSP-SOC & nHSP & 0.65 & LCEBR & / & Stable \\\hline
\ch{ClSSb} & 69 & \twodtqclink{6.3.2038} & 1.33 & \ctwodblink{1ClSSb-1} & hexagonal & nHSP & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{AsClS} & 69 & \twodtqclink{6.3.1932} & 1.53 & \ctwodblink{1AsClS-1} & hexagonal & nHSP & $\Gamma$-SOC & 0.64 & LCEBR & / & Stable \\\hline
\ch{HfSSe} & 69 & \twodtqclink{6.3.2095} & 0.91 & \ctwodblink{1HfSSe-2} & hexagonal & / & nHSP & 0.62 & LCEBR & / & Stable \\\hline
\ch{ClSSb} & 69 & \twodtqclink{6.3.2039} & 1.68 & \ctwodblink{1ClSSb-2} & hexagonal & nHSP & $M$ & 0.60 & LCEBR & / & Stable \\\hline
\ch{PdO2} & 72 & \twodtqclink{6.3.2545} & 1.36 & \ctwodblink{1PdO2-1} & hexagonal & nHSP & / & 0.60 & LCEBR & / & Stable \\\hline
\ch{AlPS3} & 70 & \twodtqclink{6.3.2166} & 1.30 & \ctwodblink{2AlPS3-1} & hexagonal & nHSP & / & 0.59 & LCEBR & / & Stable \\\hline
\ch{GeSe} & 69 & \twodtqclink{6.3.2068} & 2.22 & \ctwodblink{1GeSe-1} & hexagonal & / & nHSP & 0.57 & LCEBR & / & Stable \\\hline
\ch{ScAsS3} & 70 & \twodtqclink{6.3.2170} & 1.41 & \ctwodblink{2AsScS3-1} & hexagonal & nHSP & / & 0.54 & LCEBR & / & Stable \\\hline
\ch{AlAsS3} & 70 & \twodtqclink{6.3.2165} & 1.14 & \ctwodblink{2AlAsS3-1} & hexagonal & nHSP & / & 0.54 & LCEBR & / & Stable \\\hline
\ch{ScPS3} & 70 & \twodtqclink{6.3.2183} & 0.83 & \ctwodblink{2PScS3-1} & hexagonal & nHSP & / & 0.53 & LCEBR & / & Stable \\\hline
\ch{GaS} & 72 & \twodtqclink{3.3.432} & 2.16 & \ctwodblink{2GaS-2} & hexagonal & nHSP & $\Gamma$ & 0.53 & OAI & Yes & Stable \\\hline
\ch{GeS} & 69 & \twodtqclink{6.3.2067} & 2.47 & \ctwodblink{1GeS-1} & hexagonal & / & nHSP & 0.53 & LCEBR & / & Stable \\\hline
\ch{InSe} & 72 & \twodtqclink{3.3.456} & 1.31 & \ctwodblink{2InSe-2} & hexagonal & nHSP & $\Gamma$ & 0.51 & OAI & / & Stable \\\hline
\ch{GaSe} & 72 & \twodtqclink{3.3.434} & 1.61 & \ctwodblink{2GaSe-2} & hexagonal & nHSP & $\Gamma$ & 0.50 & OAI & / & Stable \\\hline
\ch{InF} & 72 & \twodtqclink{6.3.2424} & 1.34 & \ctwodblink{2FIn-3} & hexagonal & nHSP & nHSP & 0.50 & LCEBR & / & Stable \\\hline
\ch{NiO2} & 72 & \twodtqclink{6.3.2540} & 1.17 & \ctwodblink{1NiO2-1} & hexagonal & nHSP & nHSP & 0.49 & LCEBR & Yes & Stable \\\hline
\ch{OsBr2} & 72 & \twodtqclink{6.3.2325} & 1.14 & \ctwodblink{1OsBr2-1} & hexagonal & / & nHSP & 0.49 & LCEBR & / & Stable \\\hline
\ch{OsCl2} & 72 & \twodtqclink{6.3.2410} & 1.32 & \ctwodblink{1OsCl2-1} & hexagonal & / & nHSP & 0.49 & LCEBR & / & Stable \\\hline
\ch{GeI2} & 72 & \twodtqclink{6.3.2453} & 1.98 & \ctwodblink{1GeI2-1} & hexagonal & nHSP & $\Gamma$ & 0.48 & LCEBR & Yes & Stable \\\hline
\ch{ZrTe2} & 78 & \twodtqclink{6.1.81} & 0.28 & \ctwodblink{1ZrTe2-2} & hexagonal & $\Gamma$-SOC & nHSP & 0.48 & LCEBR & / & Stable \\\hline
\ch{S2Si} & 72 & \twodtqclink{6.3.2577} & 1.39 & \ctwodblink{1SiS2-2} & hexagonal & nHSP & $M$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{PbSe} & 72 & \twodtqclink{6.3.2559} & 1.21 & \ctwodblink{2PbSe-2} & hexagonal & nHSP & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{SnSe} & 72 & \twodtqclink{6.3.2585} & 1.23 & \ctwodblink{2SeSn-3} & hexagonal & nHSP & / & 0.47 & LCEBR & / & Stable \\\hline
\ch{InSeSi} & 72 & \twodtqclink{3.3.455} & 1.51 & \ctwodblink{2InSeSi-1} & hexagonal & nHSP & $\Gamma$ & 0.46 & OAI & / & Stable \\\hline
\ch{ZrCl2} & 78 & \twodtqclink{3.3.495} & 0.99 & \ctwodblink{1ZrCl2-1} & hexagonal & $K$ & nHSP & 0.46 & OAI & Yes & Stable \\\hline
\ch{TlS} & 78 & \twodtqclink{3.3.525} & 0.67 & \ctwodblink{2STl-2} & hexagonal & nHSP & $\Gamma$ & 0.45 & OAI & / & Stable \\\hline
\ch{TlS} & 72 & \twodtqclink{3.3.470} & 0.62 & \ctwodblink{2STl-3} & hexagonal & nHSP & $\Gamma$ & 0.45 & OAI & / & Stable \\\hline
\ch{AlSiTe} & 72 & \twodtqclink{3.3.378} & 1.52 & \ctwodblink{2AlSiTe-1} & hexagonal & nHSP & / & 0.45 & OAI & / & Stable \\\hline
\ch{InTe} & 72 & \twodtqclink{3.3.458} & 1.16 & \ctwodblink{2InTe-2} & hexagonal & nHSP & $\Gamma$ & 0.44 & OAI & / & Stable \\\hline
\ch{SnTe} & 72 & \twodtqclink{6.3.2588} & 0.72 & \ctwodblink{2SnTe-3} & hexagonal & nHSP & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{ZrI2} & 78 & \twodtqclink{3.3.507} & 0.70 & \ctwodblink{1ZrI2-1} & hexagonal & $K$-SOC & nHSP & 0.43 & OAI & / & Stable \\\hline
\ch{BiClS} & 69 & \twodtqclink{6.3.1960} & 1.84 & \ctwodblink{1BiClS-2} & hexagonal & nHSP & $\Gamma$-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{ZrBr2} & 78 & \twodtqclink{3.3.483} & 0.83 & \ctwodblink{1ZrBr2-1} & hexagonal & $K$-SOC & nHSP & 0.43 & OAI & / & Stable \\\hline
\ch{Ta3Br7Te} & 69 & \twodtqclink{6.3.1984} & 0.74 & \ctwodblink{1TeTa3Br7-1} & hexagonal & / & nHSP & 0.42 & LCEBR & / & Stable \\\hline
\ch{ZrSeTe} & 69 & \twodtqclink{6.3.2163} & 0.28 & \ctwodblink{1SeTeZr-2} & hexagonal & $\Gamma$-SOC & nHSP & 0.42 & LCEBR & / & Stable \\\hline
\ch{CoBrTe} & 69 & \twodtqclink{6.3.1993} & 0.83 & \ctwodblink{1BrCoTe-1} & hexagonal & / & nHSP & 0.42 & LCEBR & / & Stable \\\hline
\ch{ZrClI} & 69 & \twodtqclink{3.3.275} & 0.88 & \ctwodblink{1ClIZr-1} & hexagonal & $K$-SOC & nHSP & 0.41 & OAI & / & Stable \\\hline
\ch{As2S3} & 72 & \twodtqclink{6.3.2291} & 0.92 & \ctwodblink{1As2S3-1} & hexagonal & nHSP & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{PtSeTe} & 69 & \twodtqclink{6.3.2146} & 0.75 & \ctwodblink{1PtSeTe-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.41 & LCEBR & / & Stable \\\hline
\ch{ZrClF} & 69 & \twodtqclink{3.3.272} & 1.25 & \ctwodblink{1ClFZr-1} & hexagonal & $K$ & nHSP & 0.40 & OAI & / & Stable \\\hline
\ch{AlTe} & 72 & \twodtqclink{3.3.379} & 1.97 & \ctwodblink{2AlTe-2} & hexagonal & nHSP & / & 0.40 & OAI & / & Stable \\\hline
\ch{AlTe} & 78 & \twodtqclink{3.3.478} & 1.76 & \ctwodblink{2AlTe-1} & hexagonal & nHSP & $M$ & 0.40 & OAI & / & Stable \\\hline
\ch{GaInS2} & 69 & \twodtqclink{6.3.2063} & 1.77 & \ctwodblink{1GaInS2-1} & hexagonal & nHSP & $\Gamma$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{TiS2} & 78 & \twodtqclink{6.3.2657} & 0.73 & \ctwodblink{1TiS2-2} & hexagonal & nHSP & / & 0.39 & LCEBR & / & Stable \\\hline
\ch{ZrBrCl} & 69 & \twodtqclink{3.3.267} & 0.91 & \ctwodblink{1BrClZr-1} & hexagonal & $K$-SOC & nHSP & 0.39 & OAI & / & Stable \\\hline
\ch{PdSe2} & 72 & \twodtqclink{6.3.2570} & 0.53 & \ctwodblink{1PdSe2-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.39 & LCEBR & / & Stable \\\hline
\ch{HfBrN} & 72 & \twodtqclink{6.3.2318} & 1.97 & \ctwodblink{2BrHfN-2} & hexagonal & nHSP & $K$ & 0.38 & LCEBR & Yes & Stable \\\hline
\ch{ZrBrI} & 69 & \twodtqclink{3.3.270} & 0.78 & \ctwodblink{1BrIZr-1} & hexagonal & $K$-SOC & nHSP & 0.38 & OAI & / & Stable \\\hline
\ch{GeS2} & 72 & \twodtqclink{6.3.2455} & 0.73 & \ctwodblink{1GeS2-2} & hexagonal & nHSP & $M$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{As2S2Se} & 72 & \twodtqclink{6.3.2290} & 0.82 & \ctwodblink{1SeAs2S2-1} & hexagonal & nHSP & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{P2STe2} & 72 & \twodtqclink{6.3.2554} & 0.66 & \ctwodblink{1SP2Te2-1} & hexagonal & nHSP & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{As2SSe2} & 72 & \twodtqclink{6.3.2292} & 0.72 & \ctwodblink{1SAs2Se2-1} & hexagonal & nHSP & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{As2STe2} & 72 & \twodtqclink{6.3.2293} & 0.74 & \ctwodblink{1SAs2Te2-1} & hexagonal & nHSP & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{P2SSe2} & 72 & \twodtqclink{6.3.2553} & 0.50 & \ctwodblink{1SP2Se2-1} & hexagonal & nHSP & nHSP & 0.34 & LCEBR & / & Stable \\\hline
\ch{SnF} & 72 & \twodtqclink{1.3.271} & 0.28 & \ctwodblink{2FSn-1} & hexagonal & nHSP & $\Gamma$ & 0.34 & SEBR & / & Stable \\\hline
\ch{NiS2} & 72 & \twodtqclink{6.3.2541} & 0.49 & \ctwodblink{1NiS2-1} & hexagonal & / & nHSP & 0.33 & LCEBR & / & Stable \\\hline
\ch{TlSe} & 78 & \twodtqclink{3.3.526} & 0.49 & \ctwodblink{2SeTl-2} & hexagonal & nHSP & $\Gamma$ & 0.33 & OAI & / & Stable \\\hline
\ch{As2Se2Te} & 72 & \twodtqclink{6.3.2294} & 0.64 & \ctwodblink{1TeAs2Se2-1} & hexagonal & nHSP & nHSP & 0.32 & LCEBR & / & Stable \\\hline
\ch{GePTe3} & 66 & \twodtqclink{3.3.210} & 0.84 & \ctwodblink{2GePTe3-1} & hexagonal & nHSP & / & 0.32 & OAI & / & Stable \\\hline
\ch{Se2Si} & 72 & \twodtqclink{6.3.2584} & 0.46 & \ctwodblink{1SiSe2-2} & hexagonal & nHSP & $M$ & 0.32 & LCEBR & / & Stable \\\hline
\ch{TlSe} & 72 & \twodtqclink{3.3.471} & 0.44 & \ctwodblink{2SeTl-3} & hexagonal & nHSP & $\Gamma$ & 0.32 & OAI & / & Stable \\\hline
\ch{As2Se3} & 72 & \twodtqclink{6.3.2295} & 0.62 & \ctwodblink{1As2Se3-1} & hexagonal & nHSP & $\Gamma$ & 0.31 & LCEBR & / & Stable \\\hline
\ch{PtI} & 72 & \twodtqclink{3.3.450} & 0.39 & \ctwodblink{2IPt-1} & hexagonal & nHSP & / & 0.30 & OAI & / & Stable \\\hline
\ch{P2SeTe2} & 72 & \twodtqclink{6.3.2556} & 0.51 & \ctwodblink{1SeP2Te2-1} & hexagonal & nHSP & $\Gamma$ & 0.30 & LCEBR & / & Stable \\\hline
\ch{SnAs2Te4} & 72 & \twodtqclink{6.3.2298} & 0.39 & \ctwodblink{1SnAs2Te4-1} & hexagonal & nHSP & $\Gamma$ & 0.29 & LCEBR & / & Stable \\\hline
\ch{P2Se3} & 72 & \twodtqclink{6.3.2555} & 0.42 & \ctwodblink{1P2Se3-1} & hexagonal & nHSP & $\Gamma$ & 0.28 & LCEBR & / & Stable \\\hline
\ch{Sb2Se3} & 72 & \twodtqclink{6.1.65} & 0.44 & \ctwodblink{1Sb2Se3-1} & hexagonal & nHSP & $\Gamma$ & 0.25 & LCEBR & / & Stable \\\hline
\ch{YIS} & 72 & \twodtqclink{6.3.2506} & 2.56 & \ctwodblink{2ISY-1} & hexagonal & nHSP & $K$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{Sb2Te3} & 72 & \twodtqclink{6.3.2583} & 0.40 & \ctwodblink{1Sb2Te3-1} & hexagonal & nHSP & $\Gamma$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{CoITe} & 69 & \twodtqclink{6.3.2048} & 0.43 & \ctwodblink{1CoITe-1} & hexagonal & $\Gamma$-SOC & nHSP & 0.22 & LCEBR & / & Stable \\\hline
\ch{P2Te3} & 72 & \twodtqclink{6.3.2557} & 0.29 & \ctwodblink{1P2Te3-1} & hexagonal & nHSP & nHSP & 0.22 & LCEBR & / & Stable \\\hline
\ch{InNi2Te3} & 72 & \twodtqclink{6.3.2520} & 0.29 & \ctwodblink{2InNi2Te3-1} & hexagonal & / & nHSP & 0.21 & LCEBR & / & Stable \\\hline
\ch{SnAsTe3} & 66 & \twodtqclink{3.3.209} & 0.49 & \ctwodblink{2AsSnTe3-1} & hexagonal & nHSP & / & 0.21 & OAI & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-nHSP_unstable} Computationally unstable materials with valley type: hexagonal-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{TiO2} & 78 & \twodtqclink{6.4.723} & 1.16 & \ctwodblink{1TiO2-3} & hexagonal & / & nHSP & 0.71 & LCEBR & / & Unstable \\\hline
\ch{HfS2} & 78 & \twodtqclink{6.4.718} & 1.08 & \ctwodblink{1HfS2-2} & hexagonal & / & nHSP & 0.71 & LCEBR & / & Unstable \\\hline
\ch{I2Si} & 72 & \twodtqclink{6.4.669} & 1.60 & \ctwodblink{1SiI2-1} & hexagonal & nHSP & $\Gamma$ & 0.69 & LCEBR & / & Unstable \\\hline
\ch{PbH} & 72 & \twodtqclink{1.4.179} & 0.96 & \ctwodblink{2HPb-1} & hexagonal & nHSP & $\Gamma$ & 0.66 & SEBR & / & Unstable \\\hline
\ch{SeSi} & 69 & \twodtqclink{6.4.594} & 2.07 & \ctwodblink{1SeSi-1} & hexagonal & nHSP-SOC & nHSP & 0.59 & LCEBR & / & Unstable \\\hline
\ch{ClOP} & 69 & \twodtqclink{6.4.540} & 1.95 & \ctwodblink{1ClOP-1} & hexagonal & $K$ & nHSP & 0.57 & LCEBR & / & Unstable \\\hline
\ch{ClPS} & 69 & \twodtqclink{6.4.542} & 1.12 & \ctwodblink{1ClPS-1} & hexagonal & nHSP & $M$ & 0.56 & LCEBR & / & Unstable \\\hline
\ch{SSb} & 72 & \twodtqclink{3.4.165} & 0.36 & \ctwodblink{2SSb-1} & hexagonal & nHSP & / & 0.49 & OAI & / & Unstable \\\hline
\ch{O2SSb2} & 72 & \twodtqclink{6.4.674} & 0.96 & \ctwodblink{1SO2Sb2-1} & hexagonal & nHSP & nHSP & 0.48 & LCEBR & / & Unstable \\\hline
\ch{AsClS} & 69 & \twodtqclink{6.4.483} & 1.73 & \ctwodblink{1AsClS-2} & hexagonal & nHSP & $M$ & 0.48 & LCEBR & / & Unstable \\\hline
\ch{FeF2S2} & 72 & \twodtqclink{6.4.633} & 1.01 & \ctwodblink{1FeF2S2-1} & hexagonal & nHSP & $M$ & 0.47 & LCEBR & / & Unstable \\\hline
\ch{SbSe} & 72 & \twodtqclink{3.4.170} & 0.22 & \ctwodblink{2SbSe-2} & hexagonal & nHSP & / & 0.44 & OAI & / & Unstable \\\hline
\ch{ZnZrCl2} & 69 & \twodtqclink{3.4.98} & 0.70 & \ctwodblink{1ZnZrCl2-1} & hexagonal & / & nHSP & 0.44 & OAI & / & Unstable \\\hline
\ch{O2Sb2Se} & 72 & \twodtqclink{6.4.675} & 0.92 & \ctwodblink{1SeO2Sb2-1} & hexagonal & nHSP & $M$ & 0.44 & LCEBR & / & Unstable \\\hline
\ch{ZrBrF} & 69 & \twodtqclink{3.4.90} & 1.16 & \ctwodblink{1BrFZr-1} & hexagonal & $K$ & nHSP & 0.43 & OAI & / & Unstable \\\hline
\ch{FeF2O2} & 72 & \twodtqclink{6.4.632} & 0.75 & \ctwodblink{1FeF2O2-1} & hexagonal & / & nHSP & 0.39 & LCEBR & / & Unstable \\\hline
\ch{P2S3} & 72 & \twodtqclink{6.4.684} & 0.57 & \ctwodblink{1P2S3-1} & hexagonal & nHSP & / & 0.36 & LCEBR & / & Unstable \\\hline
\ch{P2S2Se} & 72 & \twodtqclink{6.4.683} & 0.58 & \ctwodblink{1SeP2S2-2} & hexagonal & nHSP & / & 0.33 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-nHSP-SOC_exp} Experimental materials with valley type: hexagonal-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{BiITe} & 69 & \twodtqclink{6.1.13} & 0.70 & \ctwodblink{1BiITe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.34 & LCEBR & Yes & \href{https://doi.org/10.1088/2053-1583/aac652}{Exp.M.Exfo} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-nHSP-SOC_exfo} Computationally exfoliable materials with valley type: hexagonal-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AsSb} & 69 & \twodtqclink{6.2.1090} & 1.18 & \mctwodlink{SbAs} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.69 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{NaSnP} & 69 & \twodtqclink{6.2.1128} & 1.07 & \mctwodlink{NaSnP} & hexagonal & nHSP-SOC & $\Gamma$ & 0.41 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Bi2STe2} & 69 & \twodtqclink{6.2.1092} & 0.36 & \mctwodlink{Bi2Te2S-Cu5FeS4(hR5)} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.17 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-nHSP-SOC_stable} Computationally stable materials with valley type: hexagonal-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{BrSSb} & 69 & \twodtqclink{6.3.2007} & 1.23 & \ctwodblink{1BrSSb-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{BrSbSe} & 69 & \twodtqclink{6.3.2009} & 1.07 & \ctwodblink{1BrSbSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.65 & LCEBR & / & Stable \\\hline
\ch{FSbTe} & 69 & \twodtqclink{6.3.2059} & 1.57 & \ctwodblink{1FSbTe-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.63 & LCEBR & / & Stable \\\hline
\ch{ClSbSe} & 69 & \twodtqclink{6.3.2040} & 1.18 & \ctwodblink{1ClSbSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.63 & LCEBR & / & Stable \\\hline
\ch{AsFTe} & 69 & \twodtqclink{6.3.1939} & 1.65 & \ctwodblink{1AsFTe-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.62 & LCEBR & / & Stable \\\hline
\ch{AsClSe} & 69 & \twodtqclink{6.3.1933} & 1.36 & \ctwodblink{1AsClSe-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.61 & LCEBR & / & Stable \\\hline
\ch{AsBrS} & 69 & \twodtqclink{6.3.1926} & 1.38 & \ctwodblink{1AsBrS-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.60 & LCEBR & / & Stable \\\hline
\ch{AsBrSe} & 69 & \twodtqclink{6.3.1928} & 1.21 & \ctwodblink{1AsBrSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.59 & LCEBR & / & Stable \\\hline
\ch{BiBrS} & 69 & \twodtqclink{6.3.1954} & 1.23 & \ctwodblink{1BiBrS-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.58 & LCEBR & / & Stable \\\hline
\ch{SnSe} & 69 & \twodtqclink{6.3.2159} & 2.16 & \ctwodblink{1SeSn-1} & hexagonal & / & nHSP-SOC & 0.58 & LCEBR & / & Stable \\\hline
\ch{IrClS} & 69 & \twodtqclink{6.3.2037} & 1.43 & \ctwodblink{1ClIrS-1} & hexagonal & nHSP-SOC & / & 0.57 & LCEBR & / & Stable \\\hline
\ch{SnS} & 69 & \twodtqclink{6.3.2153} & 2.30 & \ctwodblink{1SSn-1} & hexagonal & / & nHSP-SOC & 0.55 & LCEBR & / & Stable \\\hline
\ch{HfCl2} & 78 & \twodtqclink{3.3.493} & 0.89 & \ctwodblink{1HfCl2-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.54 & OAI & / & Stable \\\hline
\ch{BiBrISb} & 69 & \twodtqclink{6.3.1953} & 0.69 & \ctwodblink{1BiBrISb-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.53 & LCEBR & / & Stable \\\hline
\ch{BrSSb} & 69 & \twodtqclink{6.3.2008} & 1.44 & \ctwodblink{1BrSSb-2} & hexagonal & nHSP-SOC & $M$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{IrBrSe} & 69 & \twodtqclink{6.3.2006} & 1.24 & \ctwodblink{1BrIrSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.52 & LCEBR & / & Stable \\\hline
\ch{BiBrSe} & 69 & \twodtqclink{6.3.1956} & 1.03 & \ctwodblink{1BiBrSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.51 & LCEBR & / & Stable \\\hline
\ch{WOTe} & 69 & \twodtqclink{3.3.291} & 0.56 & \ctwodblink{1OTeW-1} & hexagonal & $\Gamma$ & nHSP-SOC & 0.51 & OAI & / & Stable \\\hline
\ch{BrSbSe} & 69 & \twodtqclink{6.3.2010} & 1.47 & \ctwodblink{1BrSbSe-2} & hexagonal & nHSP-SOC & $M$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{ISbSe} & 69 & \twodtqclink{6.3.2113} & 1.06 & \ctwodblink{1ISbSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.50 & LCEBR & / & Stable \\\hline
\ch{IrITe} & 69 & \twodtqclink{6.3.2108} & 1.04 & \ctwodblink{1IIrTe-1} & hexagonal & nHSP-SOC & nHSP-SOC & 0.50 & LCEBR & / & Stable \\\hline
\ch{HfBr2} & 78 & \twodtqclink{3.3.481} & 0.72 & \ctwodblink{1HfBr2-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.50 & OAI & / & Stable \\\hline
\ch{ISSb} & 69 & \twodtqclink{6.3.2110} & 1.28 & \ctwodblink{1ISSb-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.50 & LCEBR & / & Stable \\\hline
\ch{AsBrTe} & 69 & \twodtqclink{6.3.1930} & 1.25 & \ctwodblink{1AsBrTe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.49 & LCEBR & / & Stable \\\hline
\ch{BrSbTe} & 69 & \twodtqclink{6.3.2011} & 1.09 & \ctwodblink{1BrSbTe-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{ISbTe} & 69 & \twodtqclink{6.3.2115} & 0.89 & \ctwodblink{1ISbTe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.47 & LCEBR & / & Stable \\\hline
\ch{AsITe} & 69 & \twodtqclink{6.3.1944} & 1.01 & \ctwodblink{1AsITe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.47 & LCEBR & / & Stable \\\hline
\ch{BiClSe} & 69 & \twodtqclink{6.3.1961} & 1.14 & \ctwodblink{1BiClSe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.47 & LCEBR & / & Stable \\\hline
\ch{ClSbSe} & 69 & \twodtqclink{6.3.2041} & 1.68 & \ctwodblink{1ClSbSe-2} & hexagonal & nHSP-SOC & nHSP-SOC & 0.47 & LCEBR & / & Stable \\\hline
\ch{AlPSe3} & 70 & \twodtqclink{6.3.2167} & 0.61 & \ctwodblink{2AlPSe3-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{BiS} & 78 & \twodtqclink{3.3.480} & 0.28 & \ctwodblink{2BiS-3} & hexagonal & nHSP-SOC & / & 0.46 & OAI & / & Stable \\\hline
\ch{HfBrCl} & 69 & \twodtqclink{3.3.265} & 0.82 & \ctwodblink{1BrClHf-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.46 & OAI & / & Stable \\\hline
\ch{HfClI} & 69 & \twodtqclink{3.3.273} & 0.81 & \ctwodblink{1ClHfI-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.46 & OAI & / & Stable \\\hline
\ch{HfI2} & 78 & \twodtqclink{3.3.505} & 0.62 & \ctwodblink{1HfI2-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.46 & OAI & / & Stable \\\hline
\ch{AsClTe} & 69 & \twodtqclink{6.3.1935} & 1.50 & \ctwodblink{1AsClTe-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.45 & LCEBR & / & Stable \\\hline
\ch{AsISe} & 69 & \twodtqclink{6.3.1942} & 1.16 & \ctwodblink{1AsISe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.45 & LCEBR & / & Stable \\\hline
\ch{HfOS} & 69 & \twodtqclink{6.3.2092} & 1.92 & \ctwodblink{1HfOS-1} & hexagonal & / & nHSP-SOC & 0.45 & LCEBR & / & Stable \\\hline
\ch{SnI2} & 78 & \twodtqclink{6.3.2652} & 1.96 & \ctwodblink{1SnI2-2} & hexagonal & nHSP-SOC & / & 0.44 & LCEBR & / & Stable \\\hline
\ch{ScAsSe3} & 70 & \twodtqclink{6.3.2172} & 0.82 & \ctwodblink{2AsScSe3-1} & hexagonal & nHSP-SOC & / & 0.44 & LCEBR & / & Stable \\\hline
\ch{BiBrS} & 69 & \twodtqclink{6.3.1955} & 1.59 & \ctwodblink{1BiBrS-2} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{AsClSe} & 69 & \twodtqclink{6.3.1934} & 1.71 & \ctwodblink{1AsClSe-2} & hexagonal & nHSP-SOC & / & 0.43 & LCEBR & / & Stable \\\hline
\ch{ZrSe2} & 78 & \twodtqclink{6.3.2660} & 0.73 & \ctwodblink{1ZrSe2-2} & hexagonal & nHSP-SOC & / & 0.43 & LCEBR & / & Stable \\\hline
\ch{HfSe2} & 78 & \twodtqclink{6.3.2647} & 0.83 & \ctwodblink{1HfSe2-2} & hexagonal & nHSP-SOC & nHSP & 0.43 & LCEBR & / & Stable \\\hline
\ch{AsBrSe} & 69 & \twodtqclink{6.3.1929} & 1.49 & \ctwodblink{1AsBrSe-2} & hexagonal & nHSP-SOC & / & 0.43 & LCEBR & / & Stable \\\hline
\ch{BiBrSe} & 69 & \twodtqclink{6.3.1957} & 1.38 & \ctwodblink{1BiBrSe-2} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{GeI2} & 78 & \twodtqclink{6.3.2642} & 1.84 & \ctwodblink{1GeI2-2} & hexagonal & nHSP-SOC & $K$-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{ISbTe} & 69 & \twodtqclink{6.3.2116} & 1.03 & \ctwodblink{1ISbTe-2} & hexagonal & nHSP-SOC & $K$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{ClSbTe} & 69 & \twodtqclink{6.3.2042} & 1.29 & \ctwodblink{1ClSbTe-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{HfBrI} & 69 & \twodtqclink{3.3.268} & 0.70 & \ctwodblink{1BrHfI-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.42 & OAI & / & Stable \\\hline
\ch{BrSbTe} & 69 & \twodtqclink{6.3.2012} & 1.33 & \ctwodblink{1BrSbTe-2} & hexagonal & nHSP-SOC & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{AsBrS} & 69 & \twodtqclink{6.3.1927} & 1.43 & \ctwodblink{1AsBrS-2} & hexagonal & nHSP-SOC & $M$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{InPbBrSe} & 69 & \twodtqclink{6.3.2005} & 0.34 & \ctwodblink{1BrInPbSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.42 & LCEBR & / & Stable \\\hline
\ch{ScSbSe3} & 70 & \twodtqclink{6.3.2186} & 1.11 & \ctwodblink{2SbScSe3-1} & hexagonal & nHSP-SOC & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{PtSSe} & 69 & \twodtqclink{6.3.2145} & 1.33 & \ctwodblink{1PtSSe-1} & hexagonal & nHSP-SOC & nHSP-SOC & 0.41 & LCEBR & / & Stable \\\hline
\ch{BiISe} & 69 & \twodtqclink{6.3.1971} & 0.93 & \ctwodblink{1BiISe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.41 & LCEBR & / & Stable \\\hline
\ch{BiClSe} & 69 & \twodtqclink{6.3.1962} & 1.60 & \ctwodblink{1BiClSe-2} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.40 & LCEBR & / & Stable \\\hline
\ch{Br2Ge} & 78 & \twodtqclink{6.3.2613} & 2.54 & \ctwodblink{1GeBr2-2} & hexagonal & nHSP-SOC & / & 0.39 & LCEBR & / & Stable \\\hline
\ch{BiBrTe} & 69 & \twodtqclink{6.3.1958} & 0.88 & \ctwodblink{1BiBrTe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.36 & LCEBR & / & Stable \\\hline
\ch{ZrSSe} & 69 & \twodtqclink{6.3.2152} & 0.83 & \ctwodblink{1SSeZr-2} & hexagonal & nHSP-SOC & / & 0.36 & LCEBR & / & Stable \\\hline
\ch{BiPTe3} & 70 & \twodtqclink{6.3.2175} & 0.51 & \ctwodblink{2BiPTe3-1} & hexagonal & nHSP-SOC & / & 0.34 & LCEBR & / & Stable \\\hline
\ch{RhISe} & 69 & \twodtqclink{6.3.2109} & 0.55 & \ctwodblink{1IRhSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.30 & LCEBR & / & Stable \\\hline
\ch{ZrTe} & 78 & \twodtqclink{3.3.530} & 0.46 & \ctwodblink{2TeZr-4} & hexagonal & / & nHSP-SOC & 0.30 & OAI & / & Stable \\\hline
\ch{PSbTe3} & 70 & \twodtqclink{6.3.2185} & 0.53 & \ctwodblink{2PSbTe3-1} & hexagonal & nHSP-SOC & / & 0.29 & LCEBR & / & Stable \\\hline
\ch{AgPbITe} & 69 & \twodtqclink{6.3.1907} & 0.62 & \ctwodblink{1AgIPbTe-1} & hexagonal & nHSP-SOC & $\Gamma$-SOC & 0.28 & LCEBR & / & Stable \\\hline
\ch{ScSbTe3} & 70 & \twodtqclink{6.3.2187} & 0.57 & \ctwodblink{2SbScTe3-1} & hexagonal & nHSP-SOC & / & 0.23 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_hexagonal-nHSP-SOC_unstable} Computationally unstable materials with valley type: hexagonal-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{SiTe} & 69 & \twodtqclink{6.4.596} & 1.53 & \ctwodblink{1SiTe-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.68 & LCEBR & / & Unstable \\\hline
\ch{ZrO2} & 78 & \twodtqclink{6.4.724} & 1.68 & \ctwodblink{1ZrO2-3} & hexagonal & / & nHSP-SOC & 0.68 & LCEBR & / & Unstable \\\hline
\ch{HfO2} & 78 & \twodtqclink{6.4.716} & 1.90 & \ctwodblink{1HfO2-3} & hexagonal & / & nHSP-SOC & 0.64 & LCEBR & / & Unstable \\\hline
\ch{BiBrO} & 69 & \twodtqclink{6.4.490} & 1.54 & \ctwodblink{1BiBrO-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.64 & LCEBR & / & Unstable \\\hline
\ch{InClSeSi} & 69 & \twodtqclink{6.4.537} & 1.07 & \ctwodblink{1ClInSeSi-1} & hexagonal & nHSP-SOC & / & 0.62 & LCEBR & / & Unstable \\\hline
\ch{Br2Si} & 78 & \twodtqclink{6.4.697} & 1.98 & \ctwodblink{1SiBr2-2} & hexagonal & nHSP-SOC & $K$-SOC & 0.62 & LCEBR & / & Unstable \\\hline
\ch{IrFO} & 69 & \twodtqclink{6.4.555} & 0.91 & \ctwodblink{1FIrO-1} & hexagonal & nHSP-SOC & nHSP-SOC & 0.59 & LCEBR & / & Unstable \\\hline
\ch{AsBrO} & 69 & \twodtqclink{6.4.481} & 2.04 & \ctwodblink{1AsBrO-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.56 & LCEBR & / & Unstable \\\hline
\ch{BiClO} & 69 & \twodtqclink{6.4.491} & 2.13 & \ctwodblink{1BiClO-1} & hexagonal & / & nHSP-SOC & 0.54 & LCEBR & / & Unstable \\\hline
\ch{I2Si} & 78 & \twodtqclink{6.4.719} & 1.38 & \ctwodblink{1SiI2-2} & hexagonal & nHSP-SOC & $K$-SOC & 0.54 & LCEBR & / & Unstable \\\hline
\ch{IOP} & 69 & \twodtqclink{6.4.574} & 0.65 & \ctwodblink{1IOP-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.53 & LCEBR & / & Unstable \\\hline
\ch{AsIO} & 69 & \twodtqclink{6.4.486} & 0.63 & \ctwodblink{1AsIO-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.53 & LCEBR & / & Unstable \\\hline
\ch{ClPSe} & 69 & \twodtqclink{6.4.543} & 1.22 & \ctwodblink{1ClPSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.53 & LCEBR & / & Unstable \\\hline
\ch{AsClO} & 69 & \twodtqclink{6.4.482} & 2.25 & \ctwodblink{1AsClO-1} & hexagonal & $K$ & nHSP-SOC & 0.52 & LCEBR & / & Unstable \\\hline
\ch{HfOSe} & 69 & \twodtqclink{6.4.569} & 0.97 & \ctwodblink{1HfOSe-1} & hexagonal & $\Gamma$-SOC & nHSP-SOC & 0.52 & LCEBR & / & Unstable \\\hline
\ch{BiTl} & 69 & \twodtqclink{3.4.84} & 0.55 & \ctwodblink{1BiTl-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.51 & OAI & / & Unstable \\\hline
\ch{BrPSe} & 69 & \twodtqclink{6.4.513} & 1.01 & \ctwodblink{1BrPSe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.45 & LCEBR & / & Unstable \\\hline
\ch{BrOP} & 69 & \twodtqclink{6.4.510} & 1.79 & \ctwodblink{1BrOP-1} & hexagonal & nHSP-SOC & nHSP-SOC & 0.45 & LCEBR & / & Unstable \\\hline
\ch{ClPTe} & 69 & \twodtqclink{6.4.544} & 0.94 & \ctwodblink{1ClPTe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.43 & LCEBR & / & Unstable \\\hline
\ch{HfFI} & 69 & \twodtqclink{3.4.107} & 0.96 & \ctwodblink{1FHfI-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.43 & OAI & / & Unstable \\\hline
\ch{HgO} & 78 & \twodtqclink{1.4.265} & 0.30 & \ctwodblink{1HgO-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.42 & NLC & / & Unstable \\\hline
\ch{HfBrF} & 69 & \twodtqclink{3.4.88} & 1.09 & \ctwodblink{1BrFHf-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.41 & OAI & / & Unstable \\\hline
\ch{HfClF} & 69 & \twodtqclink{3.4.99} & 1.18 & \ctwodblink{1ClFHf-1} & hexagonal & $K$-SOC & nHSP-SOC & 0.40 & OAI & / & Unstable \\\hline
\ch{BrPS} & 69 & \twodtqclink{6.4.512} & 0.85 & \ctwodblink{1BrPS-1} & hexagonal & nHSP-SOC & $M$ & 0.40 & LCEBR & / & Unstable \\\hline
\ch{SeSi} & 69 & \twodtqclink{6.4.594} & 2.07 & \ctwodblink{1SeSi-1} & hexagonal & nHSP-SOC & nHSP & 0.37 & LCEBR & / & Unstable \\\hline
\ch{BrPTe} & 69 & \twodtqclink{6.4.514} & 0.75 & \ctwodblink{1BrPTe-1} & hexagonal & nHSP-SOC & $K$-SOC & 0.37 & LCEBR & / & Unstable \\\hline
\ch{AuCl} & 78 & \twodtqclink{1.4.247} & 0.29 & \ctwodblink{1AuCl-1} & hexagonal & nHSP-SOC & $\Gamma$ & 0.32 & NLC & / & Unstable \\\hline
\ch{IrSe} & 78 & \twodtqclink{3.4.189} & 0.29 & \ctwodblink{2IrSe-3} & hexagonal & $M$-SOC & nHSP-SOC & 0.28 & OAI & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-GM_exfo} Computationally exfoliable materials with valley type: square-$\Gamma$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AgCsO} & 61 & \twodtqclink{6.2.944} & 1.12 & \mctwodlink{Cs4Ag4O4} & square & / & $\Gamma$ & 0.69 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Ba3In2Br2O5} & 61 & \twodtqclink{6.2.946} & 1.51 & \mctwodlink{Ba3In2O5Br2} & square & / & $\Gamma$ & 0.69 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{NiC2N2} & 61 & \twodtqclink{6.2.949} & 1.56 & \mctwodlink{NiC2N2} & square & / & $\Gamma$ & 0.68 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TlO4P} & 57 & \twodtqclink{6.2.931} & 1.30 & \mctwodlink{TlPO4} & square & $M$ & $\Gamma$ & 0.62 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AuCsO} & 61 & \twodtqclink{6.2.945} & 0.77 & \mctwodlink{Cs4Au4O4} & square & / & $\Gamma$ & 0.62 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{MgNaAs} & 64 & \twodtqclink{6.2.972} & 0.95 & \mctwodlink{NaMgAs} & square & / & $\Gamma$ & 0.59 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PbFI} & 64 & \twodtqclink{6.2.1017} & 1.99 & \mctwodlink{PbIF} & square & / & $\Gamma$ & 0.57 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuNaTe} & 64 & \twodtqclink{6.2.1008} & 0.73 & \mctwodlink{NaCuTe} & square & $\Gamma$-SOC & $\Gamma$ & 0.56 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{ZnF2} & 61 & \twodtqclink{6.2.956} & 2.71 & \mctwodlink{ZnF2} & square & $M$ & $\Gamma$ & 0.55 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgKTe} & 64 & \twodtqclink{6.2.970} & 1.37 & \mctwodlink{K2Ag2Te2} & square & $\Gamma$-SOC & $\Gamma$ & 0.53 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgKSe} & 64 & \twodtqclink{6.2.969} & 0.48 & \mctwodlink{KAgSe} & square & / & $\Gamma$ & 0.51 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{BiIO} & 64 & \twodtqclink{6.2.982} & 1.23 & \mctwodlink{BiOI} & square & / & $\Gamma$ & 0.50 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuNaSe} & 64 & \twodtqclink{6.2.1007} & 0.26 & \mctwodlink{NaCuSe} & square & / & $\Gamma$ & 0.48 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CaO} & 64 & \twodtqclink{6.2.1000} & 2.46 & \mctwodlink{Ca2O2} & square & / & $\Gamma$ & 0.45 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Ba2OTe} & 64 & \twodtqclink{6.2.976} & 1.74 & \mctwodlink{Ba4Te2O2} & square & / & $\Gamma$ & 0.44 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PbBrF} & 64 & \twodtqclink{6.2.991} & 2.71 & \mctwodlink{PbBrF} & square & / & $\Gamma$ & 0.44 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PtO4S} & 52 & \twodtqclink{6.2.923} & 1.32 & \mctwodlink{Pt2S2O8} & square & / & $\Gamma$ & 0.43 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HgI2} & 59 & \twodtqclink{6.2.942} & 1.59 & \mctwodlink{Hg4I8} & square & / & $\Gamma$ & 0.41 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgClO4} & 57 & \twodtqclink{6.2.926} & 2.82 & \mctwodlink{AgO4Cl} & square & $X$ & $\Gamma$ & 0.40 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PdO4S} & 52 & \twodtqclink{6.2.922} & 0.76 & \mctwodlink{Pd2S2O8} & square & / & $\Gamma$ & 0.38 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{BiBrO} & 64 & \twodtqclink{6.2.977} & 2.16 & \mctwodlink{BiOBr} & square & / & $\Gamma$ & 0.37 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuKTe} & 64 & \twodtqclink{6.2.1006} & 0.32 & \mctwodlink{KCuTe} & square & $\Gamma$-SOC & $\Gamma$ & 0.33 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Na3PS4} & 50 & \twodtqclink{6.2.918} & 2.78 & \mctwodlink{Na3PS4} & square & / & $\Gamma$ & 0.20 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-GM_stable} Computationally stable materials with valley type: square-$\Gamma$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{CuCl} & 64 & \twodtqclink{6.3.1751} & 1.45 & \ctwodblink{2ClCu-4} & square & / & $\Gamma$ & 0.73 & LCEBR & / & Stable \\\hline
\ch{CuBr} & 64 & \twodtqclink{6.3.1738} & 1.50 & \ctwodblink{2BrCu-3} & square & / & $\Gamma$ & 0.73 & LCEBR & Yes & Stable \\\hline
\ch{AgBr} & 64 & \twodtqclink{6.3.1721} & 1.85 & \ctwodblink{2AgBr-3} & square & / & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{GeI2} & 59 & \twodtqclink{6.3.1658} & 1.06 & \ctwodblink{1GeI2-3} & square & nHSP-SOC & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{Br2Ge} & 59 & \twodtqclink{6.3.1631} & 1.31 & \ctwodblink{1GeBr2-3} & square & nHSP-SOC & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{Cl2Ge} & 59 & \twodtqclink{6.3.1642} & 1.38 & \ctwodblink{1GeCl2-3} & square & $M$ & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{SnI2} & 59 & \twodtqclink{6.3.1672} & 1.14 & \ctwodblink{1SnI2-3} & square & nHSP-SOC & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{SnS2} & 59 & \twodtqclink{6.3.1685} & 1.45 & \ctwodblink{1SnS2-1} & square & $X$ & $\Gamma$ & 0.67 & LCEBR & Yes & Stable \\\hline
\ch{AgI} & 64 & \twodtqclink{6.3.1724} & 1.92 & \ctwodblink{2AgI-2} & square & $\Gamma$-SOC & $\Gamma$ & 0.66 & LCEBR & Yes & Stable \\\hline
\ch{AgCl} & 64 & \twodtqclink{6.3.1722} & 2.02 & \ctwodblink{2AgCl-7} & square & / & $\Gamma$ & 0.64 & LCEBR & / & Stable \\\hline
\ch{SnF2} & 59 & \twodtqclink{6.3.1653} & 1.66 & \ctwodblink{1SnF2-2} & square & $M$ & $\Gamma$ & 0.64 & LCEBR & / & Stable \\\hline
\ch{SnSe2} & 59 & \twodtqclink{6.1.9} & 0.85 & \ctwodblink{1SnSe2-2} & square & $X$ & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{GeO} & 64 & \twodtqclink{6.3.1769} & 2.12 & \ctwodblink{2GeO-2} & square & / & $\Gamma$ & 0.61 & LCEBR & / & Stable \\\hline
\ch{CuI} & 64 & \twodtqclink{6.3.1761} & 1.90 & \ctwodblink{2CuI-2} & square & $\Gamma$-SOC & $\Gamma$ & 0.60 & LCEBR & Yes & Stable \\\hline
\ch{AgF} & 64 & \twodtqclink{6.3.1723} & 0.58 & \ctwodblink{2AgF-3} & square & / & $\Gamma$ & 0.60 & LCEBR & / & Stable \\\hline
\ch{HgBr2} & 59 & \twodtqclink{6.3.1632} & 1.94 & \ctwodblink{1HgBr2-2} & square & / & $\Gamma$ & 0.59 & LCEBR & / & Stable \\\hline
\ch{HgF2} & 59 & \twodtqclink{6.3.1651} & 1.99 & \ctwodblink{1HgF2-2} & square & / & $\Gamma$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{ZnTe} & 64 & \twodtqclink{6.3.1814} & 0.51 & \ctwodblink{2TeZn-2} & square & $\Gamma$-SOC & $\Gamma$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{SnO2} & 59 & \twodtqclink{6.3.1677} & 2.06 & \ctwodblink{1SnO2-2} & square & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{AuI} & 64 & \twodtqclink{6.3.1728} & 0.79 & \ctwodblink{2AuI-3} & square & $\Gamma$-SOC & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{PbS2} & 59 & \twodtqclink{6.3.1680} & 0.67 & \ctwodblink{1PbS2-3} & square & / & $\Gamma$ & 0.56 & LCEBR & / & Stable \\\hline
\ch{GeS2} & 59 & \twodtqclink{6.3.1660} & 1.36 & \ctwodblink{1GeS2-1} & square & $X$ & $\Gamma$ & 0.56 & LCEBR & Yes & Stable \\\hline
\ch{PbF4} & 61 & \twodtqclink{6.3.1699} & 2.62 & \ctwodblink{1PbF4-1} & square & / & $\Gamma$ & 0.53 & LCEBR & Yes & Stable \\\hline
\ch{HgCl2} & 59 & \twodtqclink{6.3.1643} & 2.40 & \ctwodblink{1HgCl2-2} & square & / & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{ZnSe} & 64 & \twodtqclink{6.3.1812} & 2.02 & \ctwodblink{2SeZn-2} & square & / & $\Gamma$ & 0.49 & LCEBR & Yes & Stable \\\hline
\ch{GeSe2} & 59 & \twodtqclink{6.3.1661} & 0.56 & \ctwodblink{1GeSe2-1} & square & $X$ & $\Gamma$ & 0.49 & LCEBR & / & Stable \\\hline
\ch{Zn2Cl2O} & 59 & \twodtqclink{6.3.1646} & 2.45 & \ctwodblink{1OCl2Zn2-1} & square & / & $\Gamma$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{S2Si} & 59 & \twodtqclink{6.3.1684} & 1.71 & \ctwodblink{1SiS2-1} & square & $X$ & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{KHSe} & 64 & \twodtqclink{6.3.1784} & 2.95 & \ctwodblink{2HKSe-1} & square & / & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{PbSnBr2O2} & 55 & \twodtqclink{6.3.1601} & 0.46 & \ctwodblink{1PbSnBr2O2-1} & square & nHSP-SOC & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{SnTe2} & 59 & \twodtqclink{6.3.1692} & 0.39 & \ctwodblink{1SnTe2-2} & square & $X$ & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{LiHTe} & 64 & \twodtqclink{6.3.1791} & 2.42 & \ctwodblink{2HLiTe-1} & square & $\Gamma$-SOC & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{CdBr2} & 59 & \twodtqclink{6.3.1630} & 2.94 & \ctwodblink{1CdBr2-2} & square & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{GeO2} & 59 & \twodtqclink{6.3.1659} & 2.94 & \ctwodblink{1GeO2-2} & square & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{HgI2} & 59 & \twodtqclink{6.3.1668} & 1.64 & \ctwodblink{4HgI2-1} & square & / & $\Gamma$ & 0.39 & LCEBR & Yes & Stable \\\hline
\ch{PbO} & 64 & \twodtqclink{6.3.1804} & 2.48 & \ctwodblink{2OPb-1} & square & $\Gamma$ & / & 0.39 & LCEBR & Yes & Stable \\\hline
\ch{KHTe} & 64 & \twodtqclink{6.3.1785} & 2.67 & \ctwodblink{2HKTe-1} & square & / & $\Gamma$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{CaS} & 64 & \twodtqclink{6.3.1749} & 2.63 & \ctwodblink{2CaS-1} & square & / & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{NaHS} & 64 & \twodtqclink{6.3.1795} & 2.92 & \ctwodblink{2HNaS-2} & square & / & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{ScCl} & 64 & \twodtqclink{3.3.199} & 0.20 & \ctwodblink{2ClSc-3} & square & / & $\Gamma$ & 0.31 & OAI & / & Stable \\\hline
\ch{NaHO} & 64 & \twodtqclink{6.3.1792} & 2.76 & \ctwodblink{2HNaO-1} & square & / & $\Gamma$ & 0.29 & LCEBR & Yes & Stable \\\hline
\ch{KH} & 64 & \twodtqclink{6.3.1786} & 2.90 & \ctwodblink{2HK-1} & square & / & $\Gamma$ & 0.29 & LCEBR & / & Stable \\\hline
\ch{KHO} & 64 & \twodtqclink{6.3.1780} & 2.83 & \ctwodblink{2HKO-1} & square & / & $\Gamma$ & 0.27 & LCEBR & / & Stable \\\hline
\ch{NaHTe} & 64 & \twodtqclink{6.3.1797} & 2.73 & \ctwodblink{2HNaTe-1} & square & / & $\Gamma$ & 0.26 & LCEBR & / & Stable \\\hline
\ch{SiTe2} & 59 & \twodtqclink{6.3.1691} & 0.27 & \ctwodblink{1SiTe2-1} & square & $X$ & $\Gamma$ & 0.22 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-GM_unstable} Computationally unstable materials with valley type: square-$\Gamma$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{PbO2} & 59 & \twodtqclink{6.4.394} & 1.08 & \ctwodblink{1PbO2-2} & square & / & $\Gamma$ & 0.67 & LCEBR & / & Unstable \\\hline
\ch{F2Ge} & 59 & \twodtqclink{6.4.377} & 1.62 & \ctwodblink{1GeF2-2} & square & $M$ & $\Gamma$ & 0.65 & LCEBR & / & Unstable \\\hline
\ch{LiFS} & 64 & \twodtqclink{6.4.441} & 1.63 & \ctwodblink{2FLiS-3} & square & / & $\Gamma$ & 0.63 & LCEBR & / & Unstable \\\hline
\ch{NaFSe} & 64 & \twodtqclink{6.4.445} & 1.47 & \ctwodblink{2FNaSe-1} & square & / & $\Gamma$ & 0.56 & LCEBR & / & Unstable \\\hline
\ch{NaFTe} & 64 & \twodtqclink{6.4.446} & 1.11 & \ctwodblink{2FNaTe-1} & square & / & $\Gamma$ & 0.54 & LCEBR & / & Unstable \\\hline
\ch{NaFO} & 64 & \twodtqclink{6.4.443} & 2.01 & \ctwodblink{2FNaO-2} & square & / & $\Gamma$ & 0.53 & LCEBR & / & Unstable \\\hline
\ch{NaFS} & 64 & \twodtqclink{6.4.444} & 1.93 & \ctwodblink{2FNaS-2} & square & / & $\Gamma$ & 0.52 & LCEBR & / & Unstable \\\hline
\ch{I2Si} & 59 & \twodtqclink{6.4.392} & 0.33 & \ctwodblink{1SiI2-3} & square & nHSP-SOC & $\Gamma$ & 0.46 & LCEBR & / & Unstable \\\hline
\ch{PbSe2} & 59 & \twodtqclink{6.4.398} & 0.29 & \ctwodblink{1PbSe2-3} & square & $X$ & $\Gamma$ & 0.44 & LCEBR & / & Unstable \\\hline
\ch{InF} & 64 & \twodtqclink{6.4.438} & 1.94 & \ctwodblink{2FIn-4} & square & / & $\Gamma$ & 0.43 & LCEBR & / & Unstable \\\hline
\ch{LiFO} & 64 & \twodtqclink{6.4.440} & 2.57 & \ctwodblink{2FLiO-3} & square & / & $\Gamma$ & 0.39 & LCEBR & / & Unstable \\\hline
\ch{ZnS} & 64 & \twodtqclink{6.4.469} & 2.73 & \ctwodblink{2SZn-2} & square & / & $\Gamma$ & 0.34 & LCEBR & / & Unstable \\\hline
\ch{AuBr} & 64 & \twodtqclink{6.4.429} & 0.39 & \ctwodblink{2AuBr-2} & square & $\Gamma$ & $\Gamma$ & 0.32 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-GM-SOC_exfo} Computationally exfoliable materials with valley type: square-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AgKTe} & 64 & \twodtqclink{6.2.970} & 1.37 & \mctwodlink{K2Ag2Te2} & square & $\Gamma$-SOC & $\Gamma$ & 0.48 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuNaTe} & 64 & \twodtqclink{6.2.1008} & 0.73 & \mctwodlink{NaCuTe} & square & $\Gamma$-SOC & $\Gamma$ & 0.40 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuKTe} & 64 & \twodtqclink{6.2.1006} & 0.32 & \mctwodlink{KCuTe} & square & $\Gamma$-SOC & $\Gamma$ & 0.27 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-GM-SOC_stable} Computationally stable materials with valley type: square-$\Gamma$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{SnBr2} & 59 & \twodtqclink{6.3.1635} & 1.28 & \ctwodblink{1SnBr2-3} & square & $M$-SOC & $\Gamma$-SOC & 0.67 & LCEBR & / & Stable \\\hline
\ch{SnCl2} & 59 & \twodtqclink{6.3.1648} & 1.46 & \ctwodblink{1SnCl2-3} & square & $M$ & $\Gamma$-SOC & 0.67 & LCEBR & / & Stable \\\hline
\ch{PbI2} & 59 & \twodtqclink{6.3.1671} & 1.53 & \ctwodblink{1PbI2-3} & square & nHSP-SOC & $\Gamma$-SOC & 0.66 & LCEBR & / & Stable \\\hline
\ch{PbBr2} & 59 & \twodtqclink{6.3.1634} & 1.88 & \ctwodblink{1PbBr2-3} & square & nHSP-SOC & $\Gamma$-SOC & 0.60 & LCEBR & / & Stable \\\hline
\ch{CdI2} & 59 & \twodtqclink{6.3.1641} & 2.38 & \ctwodblink{1CdI2-1} & square & / & $\Gamma$-SOC & 0.52 & LCEBR & / & Stable \\\hline
\ch{AgI} & 64 & \twodtqclink{6.3.1724} & 1.92 & \ctwodblink{2AgI-2} & square & $\Gamma$-SOC & $\Gamma$ & 0.44 & LCEBR & Yes & Stable \\\hline
\ch{CuI} & 64 & \twodtqclink{6.3.1761} & 1.90 & \ctwodblink{2CuI-2} & square & $\Gamma$-SOC & $\Gamma$ & 0.44 & LCEBR & Yes & Stable \\\hline
\ch{HgI2} & 59 & \twodtqclink{6.3.1669} & 1.51 & \ctwodblink{1HgI2-1} & square & $\Gamma$-SOC & $\Gamma$-SOC & 0.44 & LCEBR & Yes & Stable \\\hline
\ch{AuI} & 64 & \twodtqclink{6.3.1728} & 0.79 & \ctwodblink{2AuI-3} & square & $\Gamma$-SOC & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{LiHTe} & 64 & \twodtqclink{6.3.1791} & 2.42 & \ctwodblink{2HLiTe-1} & square & $\Gamma$-SOC & $\Gamma$ & 0.40 & LCEBR & / & Stable \\\hline
\ch{ZnTe} & 64 & \twodtqclink{6.3.1814} & 0.51 & \ctwodblink{2TeZn-2} & square & $\Gamma$-SOC & $\Gamma$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{ZrTe2} & 59 & \twodtqclink{6.3.1695} & 0.81 & \ctwodblink{1ZrTe2-3} & square & $\Gamma$-SOC & / & 0.38 & LCEBR & / & Stable \\\hline
\ch{ZnI2} & 59 & \twodtqclink{6.3.1674} & 2.47 & \ctwodblink{1ZnI2-1} & square & $\Gamma$-SOC & $\Gamma$-SOC & 0.29 & LCEBR & / & Stable \\\hline
\ch{TiTe2} & 59 & \twodtqclink{6.3.1693} & 0.40 & \ctwodblink{1TiTe2-3} & square & $\Gamma$-SOC & / & 0.25 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-M_exfo} Computationally exfoliable materials with valley type: square-$M$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{ZnF2} & 61 & \twodtqclink{6.2.956} & 2.71 & \mctwodlink{ZnF2} & square & $M$ & $\Gamma$ & 0.55 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TlO4P} & 57 & \twodtqclink{6.2.931} & 1.30 & \mctwodlink{TlPO4} & square & $M$ & $\Gamma$ & 0.41 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-M_stable} Computationally stable materials with valley type: square-$M$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Cl2Ge} & 59 & \twodtqclink{6.3.1642} & 1.38 & \ctwodblink{1GeCl2-3} & square & $M$ & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{SnCl2} & 59 & \twodtqclink{6.3.1648} & 1.46 & \ctwodblink{1SnCl2-3} & square & $M$ & $\Gamma$-SOC & 0.67 & LCEBR & / & Stable \\\hline
\ch{SnF2} & 59 & \twodtqclink{6.3.1653} & 1.66 & \ctwodblink{1SnF2-2} & square & $M$ & $\Gamma$ & 0.64 & LCEBR & / & Stable \\\hline
\ch{PbCl2} & 59 & \twodtqclink{6.3.1647} & 2.16 & \ctwodblink{1PbCl2-3} & square & $M$ & nHSP-SOC & 0.56 & LCEBR & / & Stable \\\hline
\ch{Au2WSe4} & 57 & \twodtqclink{6.3.1615} & 0.78 & \ctwodblink{1WAu2Se4-1} & square & $M$ & / & 0.48 & LCEBR & / & Stable \\\hline
\ch{Ag2MoS4} & 57 & \twodtqclink{6.3.1605} & 0.99 & \ctwodblink{1MoAg2S4-1} & square & $M$ & / & 0.48 & LCEBR & / & Stable \\\hline
\ch{Ag2WS4} & 57 & \twodtqclink{6.3.1608} & 1.41 & \ctwodblink{1WAg2S4-1} & square & $M$ & / & 0.47 & LCEBR & / & Stable \\\hline
\ch{Ag2WSe4} & 57 & \twodtqclink{6.3.1609} & 1.09 & \ctwodblink{1WAg2Se4-1} & square & $M$ & / & 0.47 & LCEBR & / & Stable \\\hline
\ch{Au2MoSe4} & 57 & \twodtqclink{6.3.1612} & 0.63 & \ctwodblink{1MoAu2Se4-1} & square & $M$ & / & 0.44 & LCEBR & / & Stable \\\hline
\ch{Cu2WSe4} & 57 & \twodtqclink{6.3.1621} & 1.24 & \ctwodblink{1WCu2Se4-1} & square & $M$ & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{Cu2MoS4} & 57 & \twodtqclink{6.3.1617} & 1.20 & \ctwodblink{1MoCu2S4-1} & square & $M$ & / & 0.40 & LCEBR & / & Stable \\\hline
\ch{Cu2MoSe4} & 57 & \twodtqclink{6.3.1618} & 0.92 & \ctwodblink{1MoCu2Se4-1} & square & $M$ & / & 0.40 & LCEBR & / & Stable \\\hline
\ch{Ag2MoSe4} & 57 & \twodtqclink{6.3.1606} & 0.73 & \ctwodblink{1MoAg2Se4-1} & square & $M$ & / & 0.39 & LCEBR & / & Stable \\\hline
\ch{Cu2WS4} & 57 & \twodtqclink{6.3.1620} & 1.55 & \ctwodblink{1WCu2S4-1} & square & $M$ & / & 0.39 & LCEBR & Yes & Stable \\\hline
\ch{Au2WTe4} & 57 & \twodtqclink{6.3.1616} & 0.35 & \ctwodblink{1WAu2Te4-1} & square & $M$ & / & 0.36 & LCEBR & / & Stable \\\hline
\ch{Ag2WTe4} & 57 & \twodtqclink{6.3.1610} & 0.62 & \ctwodblink{1WAg2Te4-1} & square & $M$ & / & 0.35 & LCEBR & / & Stable \\\hline
\ch{Cu2WTe4} & 57 & \twodtqclink{6.3.1622} & 0.67 & \ctwodblink{1WCu2Te4-1} & square & $M$ & / & 0.35 & LCEBR & / & Stable \\\hline
\ch{Au2MoTe4} & 57 & \twodtqclink{6.3.1613} & 0.25 & \ctwodblink{1MoAu2Te4-1} & square & $M$ & / & 0.32 & LCEBR & / & Stable \\\hline
\ch{Ag2MoTe4} & 57 & \twodtqclink{6.3.1607} & 0.35 & \ctwodblink{1MoAg2Te4-1} & square & $M$ & / & 0.28 & LCEBR & / & Stable \\\hline
\ch{Cu2MoTe4} & 57 & \twodtqclink{6.3.1619} & 0.40 & \ctwodblink{1MoCu2Te4-1} & square & $M$ & / & 0.26 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-M_unstable} Computationally unstable materials with valley type: square-$M$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{F2Ge} & 59 & \twodtqclink{6.4.377} & 1.62 & \ctwodblink{1GeF2-2} & square & $M$ & $\Gamma$ & 0.65 & LCEBR & / & Unstable \\\hline
\ch{F2Si} & 59 & \twodtqclink{6.4.381} & 0.66 & \ctwodblink{1SiF2-1} & square & $M$ & / & 0.56 & LCEBR & / & Unstable \\\hline
\ch{PbF2} & 59 & \twodtqclink{6.4.379} & 2.77 & \ctwodblink{1PbF2-2} & square & $M$ & nHSP-SOC & 0.46 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-M-SOC_stable} Computationally stable materials with valley type: square-$M$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{SnBr2} & 59 & \twodtqclink{6.3.1635} & 1.28 & \ctwodblink{1SnBr2-3} & square & $M$-SOC & $\Gamma$-SOC & 0.67 & LCEBR & / & Stable \\\hline
\ch{Au2WS4} & 57 & \twodtqclink{6.3.1614} & 1.10 & \ctwodblink{1WAu2S4-1} & square & $M$-SOC & / & 0.54 & LCEBR & / & Stable \\\hline
\ch{Au2MoS4} & 57 & \twodtqclink{6.3.1611} & 0.84 & \ctwodblink{1MoAu2S4-1} & square & $M$-SOC & / & 0.49 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-M-SOC_unstable} Computationally unstable materials with valley type: square-$M$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{HgH2} & 59 & \twodtqclink{6.4.385} & 0.79 & \ctwodblink{1HgH2-1} & square & nHSP-SOC & $M$-SOC & 0.60 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-X_exfo} Computationally exfoliable materials with valley type: square-$X$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AgClO4} & 57 & \twodtqclink{6.2.926} & 2.82 & \mctwodlink{AgO4Cl} & square & $X$ & $\Gamma$ & 0.34 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{K2MgH4} & 61 & \twodtqclink{6.2.960} & 2.82 & \mctwodlink{K2MgH4} & square & $X$ & / & 0.30 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-X_stable} Computationally stable materials with valley type: square-$X$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Se2Si} & 59 & \twodtqclink{6.3.1688} & 1.12 & \ctwodblink{1SiSe2-1} & square & $X$ & / & 0.55 & LCEBR & / & Stable \\\hline
\ch{S2Si} & 59 & \twodtqclink{6.3.1684} & 1.71 & \ctwodblink{1SiS2-1} & square & $X$ & $\Gamma$ & 0.49 & LCEBR & / & Stable \\\hline
\ch{GeS2} & 59 & \twodtqclink{6.3.1660} & 1.36 & \ctwodblink{1GeS2-1} & square & $X$ & $\Gamma$ & 0.49 & LCEBR & Yes & Stable \\\hline
\ch{SnS2} & 59 & \twodtqclink{6.3.1685} & 1.45 & \ctwodblink{1SnS2-1} & square & $X$ & $\Gamma$ & 0.45 & LCEBR & Yes & Stable \\\hline
\ch{SnSe2} & 59 & \twodtqclink{6.1.9} & 0.85 & \ctwodblink{1SnSe2-2} & square & $X$ & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{GeSe2} & 59 & \twodtqclink{6.3.1661} & 0.56 & \ctwodblink{1GeSe2-1} & square & $X$ & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{SiTe2} & 59 & \twodtqclink{6.3.1691} & 0.27 & \ctwodblink{1SiTe2-1} & square & $X$ & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{SnTe2} & 59 & \twodtqclink{6.3.1692} & 0.39 & \ctwodblink{1SnTe2-2} & square & $X$ & $\Gamma$ & 0.31 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-X_unstable} Computationally unstable materials with valley type: square-$X$.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{PbTe} & 61 & \twodtqclink{1.4.57} & 0.26 & \ctwodblink{Pb2Te2-dd0dba21843d} & square & nHSP & $X$ & 0.56 & SEBR & / & Unstable \\\hline
\ch{PbSe} & 61 & \twodtqclink{1.4.56} & 0.21 & \ctwodblink{Pb2Se2-10f26d33197a} & square & $X$ & $X$ & 0.53 & SEBR & / & Unstable \\\hline
\ch{PbH4} & 61 & \twodtqclink{6.4.414} & 1.48 & \ctwodblink{1PbH4-1} & square & $X$ & nHSP & 0.48 & LCEBR & / & Unstable \\\hline
\ch{SnH4} & 61 & \twodtqclink{6.4.415} & 2.28 & \ctwodblink{1SnH4-1} & square & $X$ & nHSP & 0.39 & LCEBR & / & Unstable \\\hline
\ch{PbSe2} & 59 & \twodtqclink{6.4.398} & 0.29 & \ctwodblink{1PbSe2-3} & square & $X$ & $\Gamma$ & 0.23 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-X-SOC_unstable} Computationally unstable materials with valley type: square-$X$-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{OsCl2} & 59 & \twodtqclink{6.4.370} & 0.32 & \ctwodblink{1OsCl2-2} & square & $X$-SOC & nHSP-SOC & 0.34 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-nHSP_exfo} Computationally exfoliable materials with valley type: square-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{CuTlSe} & 64 & \twodtqclink{6.2.1010} & 0.69 & \mctwodlink{Cu2Tl2Se2} & square & nHSP & / & 0.41 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-nHSP_stable} Computationally stable materials with valley type: square-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{PbS} & 64 & \twodtqclink{6.3.1807} & 1.35 & \ctwodblink{2PbS-1} & square & nHSP & nHSP & 0.49 & LCEBR & Yes & Stable \\\hline
\ch{PbSe} & 64 & \twodtqclink{6.3.1808} & 0.95 & \ctwodblink{2PbSe-1} & square & nHSP & nHSP & 0.48 & LCEBR & / & Stable \\\hline
\ch{PbTe} & 64 & \twodtqclink{6.3.1809} & 0.70 & \ctwodblink{2PbTe-1} & square & nHSP & nHSP & 0.41 & LCEBR & Yes & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-nHSP_unstable} Computationally unstable materials with valley type: square-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{PbH4} & 61 & \twodtqclink{6.4.414} & 1.48 & \ctwodblink{1PbH4-1} & square & $X$ & nHSP & 0.72 & LCEBR & / & Unstable \\\hline
\ch{CuH} & 64 & \twodtqclink{6.4.452} & 1.48 & \ctwodblink{2CuH-3} & square & nHSP & nHSP & 0.72 & LCEBR & / & Unstable \\\hline
\ch{AgH} & 64 & \twodtqclink{6.4.450} & 1.73 & \ctwodblink{2AgH-3} & square & nHSP & nHSP & 0.69 & LCEBR & / & Unstable \\\hline
\ch{AuH} & 64 & \twodtqclink{6.4.451} & 0.70 & \ctwodblink{2AuH-3} & square & nHSP & nHSP & 0.64 & LCEBR & / & Unstable \\\hline
\ch{SnH4} & 61 & \twodtqclink{6.4.415} & 2.28 & \ctwodblink{1SnH4-1} & square & $X$ & nHSP & 0.54 & LCEBR & / & Unstable \\\hline
\ch{GeS} & 64 & \twodtqclink{6.4.449} & 1.12 & \ctwodblink{2GeS-3} & square & / & nHSP & 0.52 & LCEBR & / & Unstable \\\hline
\ch{PbSe} & 64 & \twodtqclink{6.4.465} & 0.26 & \ctwodblink{2PbSe-3} & square & / & nHSP & 0.47 & LCEBR & / & Unstable \\\hline
\ch{PbTe} & 64 & \twodtqclink{6.4.466} & 0.21 & \ctwodblink{2PbTe-3} & square & / & nHSP & 0.40 & LCEBR & / & Unstable \\\hline
\ch{PbTe} & 61 & \twodtqclink{1.4.57} & 0.26 & \ctwodblink{Pb2Te2-dd0dba21843d} & square & nHSP & $X$ & 0.40 & SEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-nHSP-SOC_stable} Computationally stable materials with valley type: square-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Br2Ge} & 59 & \twodtqclink{6.3.1631} & 1.31 & \ctwodblink{1GeBr2-3} & square & nHSP-SOC & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{SnI2} & 59 & \twodtqclink{6.3.1672} & 1.14 & \ctwodblink{1SnI2-3} & square & nHSP-SOC & $\Gamma$ & 0.67 & LCEBR & / & Stable \\\hline
\ch{GeI2} & 59 & \twodtqclink{6.3.1658} & 1.06 & \ctwodblink{1GeI2-3} & square & nHSP-SOC & $\Gamma$ & 0.65 & LCEBR & / & Stable \\\hline
\ch{PbBr2} & 59 & \twodtqclink{6.3.1634} & 1.88 & \ctwodblink{1PbBr2-3} & square & nHSP-SOC & $\Gamma$-SOC & 0.56 & LCEBR & / & Stable \\\hline
\ch{PbCl2} & 59 & \twodtqclink{6.3.1647} & 2.16 & \ctwodblink{1PbCl2-3} & square & $M$ & nHSP-SOC & 0.56 & LCEBR & / & Stable \\\hline
\ch{PbI2} & 59 & \twodtqclink{6.3.1671} & 1.53 & \ctwodblink{1PbI2-3} & square & nHSP-SOC & $\Gamma$-SOC & 0.54 & LCEBR & / & Stable \\\hline
\ch{PbSnBr2O2} & 55 & \twodtqclink{6.3.1601} & 0.46 & \ctwodblink{1PbSnBr2O2-1} & square & nHSP-SOC & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_square-nHSP-SOC_unstable} Computationally unstable materials with valley type: square-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{HgH2} & 59 & \twodtqclink{6.4.385} & 0.79 & \ctwodblink{1HgH2-1} & square & nHSP-SOC & $M$-SOC & 0.60 & LCEBR & / & Unstable \\\hline
\ch{I2Si} & 59 & \twodtqclink{6.4.392} & 0.33 & \ctwodblink{1SiI2-3} & square & nHSP-SOC & $\Gamma$ & 0.46 & LCEBR & / & Unstable \\\hline
\ch{PbF2} & 59 & \twodtqclink{6.4.379} & 2.77 & \ctwodblink{1PbF2-2} & square & $M$ & nHSP-SOC & 0.46 & LCEBR & / & Unstable \\\hline
\ch{OsCl2} & 59 & \twodtqclink{6.4.370} & 0.32 & \ctwodblink{1OsCl2-2} & square & $X$-SOC & nHSP-SOC & 0.23 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-HSP_exp} Experimental materials with valley type: rectangular-HSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{P} & 42 & \twodtqclink{3.1.7} & 0.91 & \ctwodblink{4P-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.62 & OAI & Yes & \href{https://doi.org/10.1038/nnano.2014.35}{Exp.M.Exfo} \\\hline
\ch{ZrS3} & 46 & \twodtqclink{6.1.6} & 1.18 & \ctwodblink{2ZrS3-1} & rectangular & / & $\Gamma$ & 0.41 & LCEBR & Yes & \href{https://pubs.rsc.org/en/content/articlelanding/2014/qi/c4qi00127c}{Exp.W.Exfo} \\\hline
\ch{ZrSe3} & 46 & \twodtqclink{6.1.7} & 0.41 & \ctwodblink{2ZrSe3-1} & rectangular & $\Gamma$ & / & 0.18 & LCEBR & Yes & \href{https://onlinelibrary.wiley.com/doi/abs/10.1002/adma.202103571}{Exp.M.Exfo} \\\hline
\ch{TiS3} & 46 & \twodtqclink{6.1.8} & 0.29 & \ctwodblink{2TiS3-1} & rectangular & / & $\Gamma$ & 0.18 & LCEBR & Yes & \href{https://doi.org/10.1002/adom.201400043}{Exp.M.Exfo} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-HSP_exfo} Computationally exfoliable materials with valley type: rectangular-HSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{KTlO} & 15 & \twodtqclink{6.2.416} & 1.53 & \mctwodlink{KTlO} & rectangular & / & $X$ & 0.56 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PbCN2} & 15 & \twodtqclink{6.2.365} & 1.82 & \mctwodlink{PbCN2} & rectangular & / & $X$ & 0.50 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Tl2ZrS3} & 15 & \twodtqclink{6.2.438} & 1.07 & \mctwodlink{ZrTl2S3} & rectangular & $X$ & / & 0.42 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HfTl2S3} & 15 & \twodtqclink{6.2.408} & 1.18 & \mctwodlink{Hf2Tl4S6} & rectangular & $X$ & / & 0.41 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{NbTlBr4O} & 8 & \twodtqclink{6.2.227} & 1.24 & \mctwodlink{NbTlOBr4} & rectangular & $X$ & Y & 0.52 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{S3Sb2} & 15 & \twodtqclink{6.2.437} & 1.17 & \mctwodlink{Sb2S3} & rectangular & / & $X$ & 0.38 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HfTl2Se3} & 15 & \twodtqclink{6.2.409} & 0.82 & \mctwodlink{Hf2Tl4Se6} & rectangular & $X$ & / & 0.32 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Sb2Se3} & 15 & \twodtqclink{6.2.440} & 0.70 & \mctwodlink{Sb4Se6} & rectangular & / & $X$ & 0.31 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuFO2} & 9 & \twodtqclink{6.2.253} & 0.77 & \mctwodlink{Cu2O4F2} & rectangular & $X$ & / & 0.30 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgFO2} & 9 & \twodtqclink{6.2.230} & 0.80 & \mctwodlink{Ag2O4F2} & rectangular & $X$ & / & 0.28 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuHfNaSe3} & 15 & \twodtqclink{6.2.377} & 0.44 & \mctwodlink{NaHfCuSe3} & rectangular & $\Gamma$ & $X$ & 0.18 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AuK3Sn4} & 27 & \twodtqclink{6.2.649} & 0.30 & \mctwodlink{K3AuSn4} & rectangular & $X$ & $X$ & 0.14 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuNaZrSe3} & 15 & \twodtqclink{6.2.380} & 0.32 & \mctwodlink{NaZrCuSe3} & rectangular & $\Gamma$ & $X$ & 0.13 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgBr} & 15 & \twodtqclink{6.2.345} & 1.24 & \mctwodlink{AgBr} & rectangular & / & $\Gamma$ & 0.60 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GaKH2} & 41 & \twodtqclink{3.2.124} & 0.94 & \mctwodlink{K2Ga2H4} & rectangular & $\Gamma$ & $\Gamma$ & 0.60 & OAI & Yes & Comp.Exfo \\\hline
\ch{N} & 46 & \twodtqclink{3.2.132} & 0.82 & \mctwodlink{N4} & rectangular & $\Gamma$ & nHSP & 0.59 & OAI & Yes & Comp.Exfo \\\hline
\ch{AgClO2} & 48 & \twodtqclink{6.2.908} & 1.29 & \mctwodlink{AgO2Cl} & rectangular & / & $\Gamma$ & 0.55 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PtO4S} & 38 & \twodtqclink{6.2.775} & 1.09 & \mctwodlink{Pt2S2O8} & rectangular & / & $\Gamma$ & 0.54 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgN3} & 38 & \twodtqclink{6.2.765} & 1.09 & \mctwodlink{AgN3} & rectangular & $\Gamma$ & $\Gamma$ & 0.51 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Hg3O6S} & 13 & \twodtqclink{6.2.322} & 0.86 & \mctwodlink{Hg3SO6} & rectangular & / & $\Gamma$ & 0.50 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Tl2S} & 47 & \twodtqclink{6.2.907} & 0.50 & \mctwodlink{Tl2S} & rectangular & / & $\Gamma$ & 0.47 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Ag2K2GeSe4} & 22 & \twodtqclink{6.2.631} & 1.72 & \mctwodlink{K2Ag2GeSe4} & rectangular & / & $\Gamma$ & 0.46 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Cu2O4S} & 22 & \twodtqclink{6.2.635} & 2.07 & \mctwodlink{Cu2SO4} & rectangular & Y & $\Gamma$ & 0.36 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SnPS3} & 18 & \twodtqclink{3.2.113} & 1.11 & \mctwodlink{SnPS3} & rectangular & $\Gamma$ & nHSP & 0.45 & OAI & Yes & Comp.Exfo \\\hline
\ch{AuI} & 26 & \twodtqclink{6.2.648} & 1.84 & \mctwodlink{AuI} & rectangular & $\Gamma$ & / & 0.43 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{K2As2Si} & 38 & \twodtqclink{6.2.769} & 1.04 & \mctwodlink{K2SiAs2} & rectangular & $\Gamma$ & / & 0.42 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PtO4S} & 19 & \twodtqclink{6.2.619} & 1.29 & \mctwodlink{Pt2S2O8} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TlF3} & 29 & \twodtqclink{6.2.679} & 2.40 & \mctwodlink{Tl2F6} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Li5Br2N} & 37 & \twodtqclink{6.2.756} & 2.38 & \mctwodlink{Li5NBr2} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{InK3P2} & 38 & \twodtqclink{6.2.773} & 0.71 & \mctwodlink{K3InP2} & rectangular & / & $\Gamma$ & 0.41 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Cu2RbI3} & 41 & \twodtqclink{6.2.810} & 2.20 & \mctwodlink{RbCu2I3} & rectangular & / & $\Gamma$ & 0.40 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AlMgF5} & 37 & \twodtqclink{6.2.755} & 2.86 & \mctwodlink{MgAlF5} & rectangular & / & $\Gamma$ & 0.39 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PdO4S} & 19 & \twodtqclink{6.2.618} & 0.87 & \mctwodlink{Pd2S2O8} & rectangular & / & $\Gamma$ & 0.38 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HgK2S2} & 24 & \twodtqclink{6.2.645} & 2.06 & \mctwodlink{K2HgS2} & rectangular & / & $\Gamma$ & 0.38 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{InK2NaAs2} & 38 & \twodtqclink{6.2.768} & 0.53 & \mctwodlink{K2NaInAs2} & rectangular & / & $\Gamma$ & 0.38 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GaK2NaAs2} & 38 & \twodtqclink{6.2.766} & 0.62 & \mctwodlink{K2NaGaAs2} & rectangular & / & $\Gamma$ & 0.37 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgBrH3N} & 15 & \twodtqclink{6.2.405} & 2.51 & \mctwodlink{AgNH3Br} & rectangular & / & $\Gamma$ & 0.36 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuK2NbSe4} & 22 & \twodtqclink{6.2.637} & 1.57 & \mctwodlink{K2NbCuSe4} & rectangular & / & $\Gamma$ & 0.36 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{LaI3} & 46 & \twodtqclink{6.2.891} & 1.98 & \mctwodlink{LaI3} & rectangular & $\Gamma$ & / & 0.36 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{KNO3} & 32 & \twodtqclink{6.2.733} & 2.14 & \mctwodlink{KNO3} & rectangular & / & $\Gamma$ & 0.35 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GaClO} & 33 & \twodtqclink{6.2.744} & 2.80 & \mctwodlink{Ga4O4Cl4} & rectangular & / & $\Gamma$ & 0.35 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PrI3} & 46 & \twodtqclink{6.2.893} & 1.89 & \mctwodlink{Pr2I6} & rectangular & $\Gamma$ & / & 0.35 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{NdI3} & 46 & \twodtqclink{6.2.892} & 1.88 & \mctwodlink{Nd2I6} & rectangular & $\Gamma$ & / & 0.34 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SmI3} & 46 & \twodtqclink{6.2.894} & 1.88 & \mctwodlink{Sm2I6} & rectangular & $\Gamma$ & / & 0.34 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GdI3} & 46 & \twodtqclink{6.2.879} & 1.86 & \mctwodlink{Gd2I6} & rectangular & $\Gamma$ & / & 0.33 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TbI3} & 46 & \twodtqclink{6.2.895} & 1.84 & \mctwodlink{Tb2I6} & rectangular & $\Gamma$ & / & 0.33 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Ag2K2GeS4} & 22 & \twodtqclink{6.2.630} & 2.43 & \mctwodlink{K2Ag2GeS4} & rectangular & / & $\Gamma$ & 0.31 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuK2NbS4} & 22 & \twodtqclink{6.2.636} & 1.95 & \mctwodlink{K2NbCuS4} & rectangular & / & $\Gamma$ & 0.29 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{KH2N} & 15 & \twodtqclink{6.2.402} & 2.25 & \mctwodlink{KNH2} & rectangular & / & $\Gamma$ & 0.29 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{O3Sb2} & 46 & \twodtqclink{6.2.900} & 2.50 & \mctwodlink{Sb2O3} & rectangular & $\Gamma$ & / & 0.28 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SnCl2} & 15 & \twodtqclink{6.2.376} & 2.82 & \mctwodlink{SnCl2} & rectangular & / & $\Gamma$ & 0.28 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TmISe} & 46 & \twodtqclink{6.2.890} & 2.19 & \mctwodlink{Tm2Se2I2} & rectangular & $\Gamma$ & $\Gamma$ & 0.28 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuBrSe2} & 20 & \twodtqclink{6.2.621} & 0.79 & \mctwodlink{CuSe2Br} & rectangular & Y & $\Gamma$ & 0.29 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{ErBrSe} & 46 & \twodtqclink{6.2.844} & 2.26 & \mctwodlink{Er2Se2Br2} & rectangular & $\Gamma$ & $\Gamma$ & 0.27 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HoISe} & 46 & \twodtqclink{6.2.883} & 2.21 & \mctwodlink{Ho2Se2I2} & rectangular & $\Gamma$ & / & 0.27 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HgClH2N} & 41 & \twodtqclink{6.2.813} & 2.32 & \mctwodlink{HgNH2Cl} & rectangular & $\Gamma$ & $\Gamma$ & 0.27 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TbISe} & 46 & \twodtqclink{6.2.889} & 2.23 & \mctwodlink{Tb2Se2I2} & rectangular & $\Gamma$ & / & 0.26 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Ag3KSe2} & 18 & \twodtqclink{6.2.560} & 0.22 & \mctwodlink{KAg3Se2} & rectangular & / & $\Gamma$ & 0.26 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GdISe} & 46 & \twodtqclink{6.2.878} & 2.25 & \mctwodlink{Gd2Se2I2} & rectangular & $\Gamma$ & / & 0.26 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HgINO3} & 28 & \twodtqclink{6.2.669} & 2.10 & \mctwodlink{HgNO3I} & rectangular & / & $\Gamma$ & 0.24 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{LuIS} & 46 & \twodtqclink{6.2.884} & 2.48 & \mctwodlink{S2Lu2I2} & rectangular & $\Gamma$ & / & 0.23 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Pb2HIO2} & 18 & \twodtqclink{6.2.599} & 2.31 & \mctwodlink{Pb4O4H2I2} & rectangular & / & $\Gamma$ & 0.21 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{NaHO} & 46 & \twodtqclink{6.2.880} & 2.75 & \mctwodlink{NaOH} & rectangular & / & $\Gamma$ & 0.21 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuHoPbSe3} & 41 & \twodtqclink{6.2.806} & 0.46 & \mctwodlink{CuHoPbSe3} & rectangular & $\Gamma$ & $\Gamma$ & 0.21 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TmIS} & 46 & \twodtqclink{6.2.888} & 2.60 & \mctwodlink{Tm2S2I2} & rectangular & $\Gamma$ & / & 0.20 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{ErIS} & 46 & \twodtqclink{6.2.876} & 2.64 & \mctwodlink{Er2S2I2} & rectangular & $\Gamma$ & / & 0.19 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Sb2Te3} & 18 & \twodtqclink{6.2.615} & 0.53 & \mctwodlink{Sb4Te6} & rectangular & / & $\Gamma$ & 0.19 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{DyIS} & 46 & \twodtqclink{6.2.875} & 2.70 & \mctwodlink{DySI} & rectangular & $\Gamma$ & / & 0.18 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Ca3In2As4} & 14 & \twodtqclink{6.2.324} & 0.32 & \mctwodlink{Ca3In2As4} & rectangular & $\Gamma$ & $\Gamma$ & 0.16 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PdO3Se} & 18 & \twodtqclink{6.2.611} & 0.26 & \mctwodlink{PdSeO3} & rectangular & $\Gamma$ & $\Gamma$ & 0.15 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{ZrGeTe4} & 32 & \twodtqclink{6.2.724} & 0.49 & \mctwodlink{ZrGeTe4} & rectangular & $\Gamma$ & / & 0.15 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{DyBrS} & 46 & \twodtqclink{6.2.842} & 2.89 & \mctwodlink{DySBr} & rectangular & $\Gamma$ & / & 0.15 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PrBr3} & 46 & \twodtqclink{6.2.857} & 2.97 & \mctwodlink{Pr2Br6} & rectangular & $\Gamma$ & / & 0.15 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{NdBr3} & 46 & \twodtqclink{6.2.856} & 2.96 & \mctwodlink{NdBr3} & rectangular & $\Gamma$ & / & 0.15 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TiS3} & 46 & \twodtqclink{6.2.902} & 0.28 & \mctwodlink{TiS3} & rectangular & $\Gamma$ & $\Gamma$ & 0.14 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{LuBrS} & 46 & \twodtqclink{6.2.848} & 2.93 & \mctwodlink{S2Lu2Br2} & rectangular & / & $\Gamma$ & 0.14 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Ag3KTe2} & 18 & \twodtqclink{6.2.561} & 0.30 & \mctwodlink{KAg3Te2} & rectangular & $\Gamma$ & $\Gamma$ & 0.14 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GdBr3} & 46 & \twodtqclink{6.2.854} & 2.97 & \mctwodlink{Gd2Br6} & rectangular & $\Gamma$ & / & 0.13 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{TbBr3} & 46 & \twodtqclink{6.2.858} & 2.97 & \mctwodlink{Tb2Br6} & rectangular & $\Gamma$ & / & 0.13 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{DyBr3} & 46 & \twodtqclink{6.2.853} & 2.98 & \mctwodlink{Dy2Br6} & rectangular & $\Gamma$ & / & 0.12 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{HoBr3} & 46 & \twodtqclink{6.2.855} & 2.97 & \mctwodlink{Ho2Br6} & rectangular & $\Gamma$ & / & 0.12 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SnTl2S3} & 41 & \twodtqclink{6.2.823} & 1.27 & \mctwodlink{Tl2SnS3} & rectangular & / & Y & 0.37 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PdPS} & 16 & \twodtqclink{3.2.80} & 1.12 & \mctwodlink{PdPS} & rectangular & Y & / & 0.32 & OAI & Yes & Comp.Exfo \\\hline
\ch{PdPSe} & 16 & \twodtqclink{3.2.81} & 1.00 & \mctwodlink{PdPSe} & rectangular & Y & / & 0.32 & OAI & Yes & Comp.Exfo \\\hline
\ch{K2PdAs2} & 41 & \twodtqclink{6.2.790} & 0.43 & \mctwodlink{K2PdAs2} & rectangular & Y & / & 0.27 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{K2PdP2} & 41 & \twodtqclink{6.2.818} & 0.38 & \mctwodlink{K2PdP2} & rectangular & Y & / & 0.24 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PbClHO} & 18 & \twodtqclink{6.2.598} & 1.30 & \mctwodlink{PbOHCl} & rectangular & / & S & 0.48 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SnO} & 18 & \twodtqclink{6.2.610} & 2.10 & \mctwodlink{SnO} & rectangular & / & S & 0.31 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PbCClO2} & 18 & \twodtqclink{3.2.100} & 2.89 & \mctwodlink{PbCO2Cl} & rectangular & S & / & 0.09 & OAI & Yes & Comp.Exfo \\\hline
\ch{In2Se3} & 10 & \twodtqclink{6.2.309} & 0.96 & \mctwodlink{In2Se3} & rectangular & / & Y & 0.56 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GaTe} & 18 & \twodtqclink{3.2.106} & 1.29 & \mctwodlink{GaTe} & rectangular & Y & / & 0.36 & OAI & Yes & Comp.Exfo \\\hline
\ch{AsGe} & 18 & \twodtqclink{3.2.94} & 1.36 & \mctwodlink{GeAs} & rectangular & Y & / & 0.32 & OAI & Yes & Comp.Exfo \\\hline
\ch{C2F} & 48 & \twodtqclink{3.2.135} & 2.27 & \mctwodlink{C8F4} & rectangular & Y & Y & 0.25 & OAI & Yes & Comp.Exfo \\\hline
\ch{Cu3TlS2} & 18 & \twodtqclink{6.2.592} & 0.53 & \mctwodlink{Cu3TlS2} & rectangular & Y & Y & 0.21 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CdPb2Cl2O2} & 18 & \twodtqclink{6.2.576} & 2.97 & \mctwodlink{CdPb2O2Cl2} & rectangular & Y & / & 0.15 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Cu3TlSe2} & 18 & \twodtqclink{6.2.593} & 0.31 & \mctwodlink{Cu3TlSe2} & rectangular & Y & Y & 0.10 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-HSP_stable} Computationally stable materials with valley type: rectangular-HSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Ga2ClI} & 11 & \twodtqclink{6.3.472} & 1.87 & \ctwodblink{1ClIGa2-1} & rectangular & $X$ & $X$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{Bi2OSe2} & 15 & \twodtqclink{6.3.637} & 1.22 & \ctwodblink{4OBi2Se2-1} & rectangular & / & $X$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{Bi2OS2} & 15 & \twodtqclink{6.3.636} & 1.57 & \ctwodblink{4OBi2S2-1} & rectangular & / & $X$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{InI2} & 14 & \twodtqclink{6.3.605} & 0.81 & \ctwodblink{2InI2-1} & rectangular & $X$ & / & 0.46 & LCEBR & / & Stable \\\hline
\ch{AuSe} & 14 & \twodtqclink{6.3.580} & 0.98 & \ctwodblink{2AuSe-1} & rectangular & $X$ & nHSP & 0.44 & LCEBR & Yes & Stable \\\hline
\ch{Bi2OTe2} & 15 & \twodtqclink{6.3.638} & 0.76 & \ctwodblink{4OBi2Te2-1} & rectangular & / & $X$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{AuTe} & 14 & \twodtqclink{6.3.581} & 0.67 & \ctwodblink{2AuTe-1} & rectangular & $X$ & nHSP & 0.42 & LCEBR & / & Stable \\\hline
\ch{CdFO2Sb} & 15 & \twodtqclink{6.3.665} & 2.45 & \ctwodblink{2CdFSbO2-1} & rectangular & / & $X$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{OSb2Te2} & 15 & \twodtqclink{6.3.777} & 0.81 & \ctwodblink{4OSb2Te2-1} & rectangular & / & $X$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{IrClTe} & 15 & \twodtqclink{6.3.677} & 1.08 & \ctwodblink{2ClIrTe-2} & rectangular & / & $X$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{IrBrTe} & 15 & \twodtqclink{6.3.644} & 0.96 & \ctwodblink{2BrIrTe-2} & rectangular & / & $X$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{IrClSe} & 15 & \twodtqclink{6.3.676} & 1.16 & \ctwodblink{2ClIrSe-2} & rectangular & / & $X$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{RhClTe} & 15 & \twodtqclink{6.3.684} & 1.03 & \ctwodblink{2ClRhTe-1} & rectangular & / & $X$ & 0.38 & LCEBR & Yes & Stable \\\hline
\ch{IrBrSe} & 15 & \twodtqclink{6.3.643} & 1.06 & \ctwodblink{2BrIrSe-2} & rectangular & / & $X$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{IrFSe} & 15 & \twodtqclink{6.3.702} & 1.03 & \ctwodblink{2FIrSe-1} & rectangular & / & $X$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{BiAsS4} & 15 & \twodtqclink{6.3.612} & 1.50 & \ctwodblink{2AsBiS4-1} & rectangular & / & $X$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{RhFSe} & 15 & \twodtqclink{6.3.705} & 0.94 & \ctwodblink{2FRhSe-1} & rectangular & / & $X$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{OSb2Se2} & 15 & \twodtqclink{6.3.776} & 1.45 & \ctwodblink{4OSb2Se2-1} & rectangular & / & $X$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{IrClS} & 15 & \twodtqclink{6.3.675} & 1.12 & \ctwodblink{2ClIrS-2} & rectangular & / & $X$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{BiHgFO2} & 15 & \twodtqclink{6.3.627} & 2.16 & \ctwodblink{2BiFHgO2-1} & rectangular & / & $X$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{RhClSe} & 15 & \twodtqclink{6.3.683} & 1.08 & \ctwodblink{2ClRhSe-1} & rectangular & / & $X$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{RhBrTe} & 15 & \twodtqclink{6.3.648} & 0.95 & \ctwodblink{2BrRhTe-1} & rectangular & / & $X$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{RhBrSe} & 15 & \twodtqclink{6.3.647} & 1.01 & \ctwodblink{2BrRhSe-1} & rectangular & / & $X$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{IrBrS} & 15 & \twodtqclink{6.3.642} & 1.04 & \ctwodblink{2BrIrS-2} & rectangular & / & $X$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{RhClS} & 15 & \twodtqclink{6.3.682} & 1.05 & \ctwodblink{2ClRhS-1} & rectangular & / & $X$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{IrFS} & 15 & \twodtqclink{6.3.701} & 0.95 & \ctwodblink{2FIrS-2} & rectangular & / & $X$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{RhBrS} & 15 & \twodtqclink{6.3.646} & 0.99 & \ctwodblink{2BrRhS-2} & rectangular & / & $X$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{BiBr} & 15 & \twodtqclink{1.3.6} & 0.64 & \ctwodblink{2BiBr-1} & rectangular & nHSP & $X$ & 0.35 & NLC & / & Stable \\\hline
\ch{RhFS} & 15 & \twodtqclink{6.3.704} & 0.88 & \ctwodblink{2FRhS-1} & rectangular & / & $X$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{AgTe} & 14 & \twodtqclink{6.3.575} & 0.49 & \ctwodblink{2AgTe-3} & rectangular & $X$ & nHSP & 0.33 & LCEBR & / & Stable \\\hline
\ch{BrSb} & 15 & \twodtqclink{1.3.7} & 0.28 & \ctwodblink{2BrSb-1} & rectangular & $X$ & $X$ & 0.33 & NLC & / & Stable \\\hline
\ch{PS4Sb} & 15 & \twodtqclink{6.3.790} & 0.85 & \ctwodblink{2PSbS4-1} & rectangular & / & $X$ & 0.31 & LCEBR & / & Stable \\\hline
\ch{AgSe} & 14 & \twodtqclink{6.3.574} & 0.74 & \ctwodblink{2AgSe-1} & rectangular & $X$ & nHSP & 0.31 & LCEBR & / & Stable \\\hline
\ch{InCl2} & 14 & \twodtqclink{6.3.586} & 2.47 & \ctwodblink{2InCl2-1} & rectangular & / & $X$ & 0.29 & LCEBR & / & Stable \\\hline
\ch{TlI2} & 14 & \twodtqclink{6.3.606} & 0.52 & \ctwodblink{2TlI2-1} & rectangular & $X$ & / & 0.26 & LCEBR & / & Stable \\\hline
\ch{WF2O2} & 29 & \twodtqclink{6.3.1225} & 2.38 & \ctwodblink{2WF2O2-1} & rectangular & $X$ & nHSP-SOC & 0.26 & LCEBR & / & Stable \\\hline
\ch{TiBrISe} & 11 & \twodtqclink{6.3.465} & 0.57 & \ctwodblink{1BrISeTi-1} & rectangular & $X$ & nHSP & 0.25 & LCEBR & / & Stable \\\hline
\ch{CuSe} & 14 & \twodtqclink{6.3.592} & 0.44 & \ctwodblink{2CuSe-4} & rectangular & $X$ & nHSP & 0.20 & LCEBR & / & Stable \\\hline
\ch{MoF2O2} & 29 & \twodtqclink{6.3.1224} & 2.83 & \ctwodblink{2MoF2O2-1} & rectangular & $X$ & nHSP-SOC & 0.15 & LCEBR & / & Stable \\\hline
\ch{NaNO3} & 15 & \twodtqclink{6.3.760} & 2.93 & \ctwodblink{2NNaO3-2} & rectangular & / & $X$ & 0.14 & LCEBR & / & Stable \\\hline
\ch{AlClSe} & 46 & \twodtqclink{6.3.1405} & 1.41 & \ctwodblink{2AlClSe-4} & rectangular & $\Gamma$ & / & 0.62 & LCEBR & / & Stable \\\hline
\ch{SnClN} & 46 & \twodtqclink{6.3.1487} & 1.40 & \ctwodblink{2ClNSn-1} & rectangular & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{TlClO} & 46 & \twodtqclink{6.3.1497} & 1.01 & \ctwodblink{2ClOTl-1} & rectangular & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{YBrS} & 23 & \twodtqclink{6.3.1097} & 1.30 & \ctwodblink{1BrSY-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{AlBrSe} & 46 & \twodtqclink{6.3.1401} & 1.52 & \ctwodblink{2AlBrSe-2} & rectangular & $\Gamma$ & / & 0.62 & LCEBR & / & Stable \\\hline
\ch{TlBrO} & 46 & \twodtqclink{6.3.1457} & 0.98 & \ctwodblink{2BrOTl-1} & rectangular & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{InIO} & 46 & \twodtqclink{6.3.1545} & 1.23 & \ctwodblink{2IInO-1} & rectangular & / & $\Gamma$ & 0.62 & LCEBR & / & Stable \\\hline
\ch{HfIN} & 46 & \twodtqclink{6.3.1541} & 1.63 & \ctwodblink{2HfIN-1} & rectangular & / & $\Gamma$ & 0.60 & LCEBR & / & Stable \\\hline
\ch{CdH2Se2} & 18 & \twodtqclink{6.3.972} & 1.39 & \ctwodblink{1CdH2Se2-1} & rectangular & S & $\Gamma$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{AuInF4} & 14 & \twodtqclink{6.3.583} & 1.09 & \ctwodblink{1AuInF4-1} & rectangular & Y & $\Gamma$ & 0.58 & LCEBR & / & Stable \\\hline
\ch{MoWO4} & 27 & \twodtqclink{6.3.1141} & 1.08 & \ctwodblink{2MoWO4-1} & rectangular & $\Gamma$ & nHSP & 0.58 & LCEBR & / & Stable \\\hline
\ch{HgTe2} & 18 & \twodtqclink{3.3.122} & 0.97 & \ctwodblink{2HgTe2-1} & rectangular & $\Gamma$ & nHSP & 0.58 & OAI & / & Stable \\\hline
\ch{CdCuIS} & 28 & \twodtqclink{6.3.1197} & 1.20 & \ctwodblink{2CdCuIS-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{AgCdClS} & 28 & \twodtqclink{6.3.1156} & 1.33 & \ctwodblink{2AgCdClS-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{AgCdISe} & 28 & \twodtqclink{6.3.1160} & 1.28 & \ctwodblink{2AgCdISe-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{CdCuISe} & 28 & \twodtqclink{6.3.1198} & 1.04 & \ctwodblink{2CdCuISe-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{AgCdBrS} & 28 & \twodtqclink{6.3.1150} & 1.37 & \ctwodblink{2AgBrCdS-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{AgCdBrSe} & 28 & \twodtqclink{6.3.1151} & 1.10 & \ctwodblink{2AgBrCdSe-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{AuHgClS} & 28 & \twodtqclink{6.3.1182} & 1.00 & \ctwodblink{2AuClHgS-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{AgCdClSe} & 28 & \twodtqclink{6.3.1157} & 1.06 & \ctwodblink{2AgCdClSe-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{AgCdIS} & 28 & \twodtqclink{6.3.1159} & 1.54 & \ctwodblink{2AgCdIS-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{In2O3} & 32 & \twodtqclink{6.3.1313} & 1.50 & \ctwodblink{2In2O3-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{GaTlO3} & 32 & \twodtqclink{6.3.1280} & 1.03 & \ctwodblink{2GaTlO3-1} & rectangular & / & $\Gamma$ & 0.57 & LCEBR & / & Stable \\\hline
\ch{ScFS} & 46 & \twodtqclink{6.3.1529} & 1.61 & \ctwodblink{2FSSc-1} & rectangular & $\Gamma$ & / & 0.56 & LCEBR & / & Stable \\\hline
\ch{Ag2O4Se} & 22 & \twodtqclink{6.3.1054} & 1.59 & \ctwodblink{1SeAg2O4-1} & rectangular & Y & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{CdCuBrS} & 28 & \twodtqclink{6.3.1187} & 0.96 & \ctwodblink{2BrCdCuS-1} & rectangular & / & $\Gamma$ & 0.56 & LCEBR & / & Stable \\\hline
\ch{AgHgBrS} & 28 & \twodtqclink{6.3.1153} & 1.31 & \ctwodblink{2AgBrHgS-1} & rectangular & / & $\Gamma$ & 0.56 & LCEBR & / & Stable \\\hline
\ch{AgHgIS} & 28 & \twodtqclink{6.3.1167} & 1.10 & \ctwodblink{2AgHgIS-1} & rectangular & / & $\Gamma$ & 0.56 & LCEBR & / & Stable \\\hline
\ch{SnBrN} & 46 & \twodtqclink{6.3.1447} & 1.42 & \ctwodblink{2BrNSn-1} & rectangular & / & $\Gamma$ & 0.55 & LCEBR & / & Stable \\\hline
\ch{GaClS} & 46 & \twodtqclink{6.3.1474} & 1.40 & \ctwodblink{2ClGaS-3} & rectangular & $\Gamma$ & / & 0.55 & LCEBR & / & Stable \\\hline
\ch{AlFS} & 46 & \twodtqclink{6.3.1408} & 1.87 & \ctwodblink{2AlFS-2} & rectangular & $\Gamma$ & / & 0.55 & LCEBR & / & Stable \\\hline
\ch{AlSe} & 18 & \twodtqclink{3.3.101} & 1.64 & \ctwodblink{2AlSe-3} & rectangular & nHSP & $\Gamma$ & 0.55 & OAI & / & Stable \\\hline
\ch{ZrFN} & 46 & \twodtqclink{6.3.1534} & 1.93 & \ctwodblink{4FNZr-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.55 & LCEBR & / & Stable \\\hline
\ch{CdCuBrSe} & 28 & \twodtqclink{6.3.1188} & 0.89 & \ctwodblink{2BrCdCuSe-1} & rectangular & / & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{CdCuClS} & 28 & \twodtqclink{6.3.1193} & 0.89 & \ctwodblink{2CdClCuS-1} & rectangular & / & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{AgHgClS} & 28 & \twodtqclink{6.3.1162} & 1.38 & \ctwodblink{2AgClHgS-1} & rectangular & / & $\Gamma$ & 0.54 & LCEBR & / & Stable \\\hline
\ch{ScFSe} & 46 & \twodtqclink{6.3.1533} & 0.85 & \ctwodblink{2FScSe-1} & rectangular & $\Gamma$ & / & 0.54 & LCEBR & / & Stable \\\hline
\ch{TiFN} & 46 & \twodtqclink{6.3.1522} & 0.70 & \ctwodblink{2FNTi-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.53 & LCEBR & / & Stable \\\hline
\ch{Au2O4S} & 22 & \twodtqclink{6.3.1055} & 1.49 & \ctwodblink{1SAu2O4-1} & rectangular & Y & $\Gamma$ & 0.53 & LCEBR & / & Stable \\\hline
\ch{In2Se3} & 32 & \twodtqclink{6.3.1315} & 1.13 & \ctwodblink{2In2Se3-1} & rectangular & / & $\Gamma$ & 0.53 & LCEBR & / & Stable \\\hline
\ch{AuCdClS} & 28 & \twodtqclink{6.3.1180} & 1.51 & \ctwodblink{2AuCdClS-1} & rectangular & / & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{Au2O4Se} & 22 & \twodtqclink{6.3.1056} & 0.83 & \ctwodblink{1SeAu2O4-1} & rectangular & / & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{AgHgISe} & 28 & \twodtqclink{6.3.1168} & 1.01 & \ctwodblink{2AgHgISe-1} & rectangular & / & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{AuCdBrS} & 28 & \twodtqclink{6.3.1178} & 1.48 & \ctwodblink{2AuBrCdS-1} & rectangular & / & $\Gamma$ & 0.52 & LCEBR & / & Stable \\\hline
\ch{AgBr2H} & 13 & \twodtqclink{6.3.553} & 1.94 & \ctwodblink{1AgHBr2-1} & rectangular & / & $\Gamma$ & 0.51 & LCEBR & / & Stable \\\hline
\ch{CdCuClSe} & 28 & \twodtqclink{6.3.1194} & 0.84 & \ctwodblink{2CdClCuSe-1} & rectangular & / & $\Gamma$ & 0.51 & LCEBR & / & Stable \\\hline
\ch{BiHgIO2} & 15 & \twodtqclink{6.3.628} & 1.70 & \ctwodblink{2BiHgIO2-1} & rectangular & / & $\Gamma$ & 0.51 & LCEBR & / & Stable \\\hline
\ch{In2I2STe} & 11 & \twodtqclink{6.3.494} & 0.84 & \ctwodblink{1STeI2In2-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.51 & LCEBR & / & Stable \\\hline
\ch{SSi} & 32 & \twodtqclink{6.3.1327} & 1.43 & \ctwodblink{2SSi-1} & rectangular & $\Gamma$ & / & 0.50 & LCEBR & / & Stable \\\hline
\ch{Hf2Br3IO2} & 26 & \twodtqclink{6.3.1125} & 1.93 & \ctwodblink{1IHf2O2Br3-1} & rectangular & / & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{InFO} & 46 & \twodtqclink{6.3.1516} & 2.25 & \ctwodblink{2FInO-1} & rectangular & / & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{AlIS} & 46 & \twodtqclink{6.3.1410} & 1.66 & \ctwodblink{2AlIS-2} & rectangular & / & $\Gamma$ & 0.50 & LCEBR & / & Stable \\\hline
\ch{AlS} & 18 & \twodtqclink{3.3.100} & 1.93 & \ctwodblink{2AlS-3} & rectangular & nHSP & $\Gamma$ & 0.50 & OAI & / & Stable \\\hline
\ch{In2S3} & 32 & \twodtqclink{6.3.1314} & 1.75 & \ctwodblink{2In2S3-2} & rectangular & / & $\Gamma$ & 0.49 & LCEBR & / & Stable \\\hline
\ch{InBrO} & 46 & \twodtqclink{6.3.1439} & 2.29 & \ctwodblink{2BrInO-1} & rectangular & / & $\Gamma$ & 0.49 & LCEBR & Yes & Stable \\\hline
\ch{PbS2} & 18 & \twodtqclink{3.3.137} & 1.22 & \ctwodblink{2PbS2-1} & rectangular & $\Gamma$ & Y & 0.62 & OAI & / & Stable \\\hline
\ch{TlFO} & 46 & \twodtqclink{6.3.1527} & 0.56 & \ctwodblink{2FOTl-1} & rectangular & / & $\Gamma$ & 0.49 & LCEBR & / & Stable \\\hline
\ch{AlClS} & 46 & \twodtqclink{6.3.1404} & 2.34 & \ctwodblink{2AlClS-2} & rectangular & $\Gamma$ & $\Gamma$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{AgClGeTe} & 23 & \twodtqclink{6.3.1062} & 1.19 & \ctwodblink{1AgClGeTe-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.48 & LCEBR & / & Stable \\\hline
\ch{HfFN} & 46 & \twodtqclink{6.3.1515} & 2.35 & \ctwodblink{2FHfN-1} & rectangular & $\Gamma$ & / & 0.48 & LCEBR & / & Stable \\\hline
\ch{TlF3} & 37 & \twodtqclink{6.3.1363} & 2.49 & \ctwodblink{1TlF3-1} & rectangular & S & $\Gamma$ & 0.25 & LCEBR & / & Stable \\\hline
\ch{ScClSe} & 46 & \twodtqclink{6.3.1504} & 1.40 & \ctwodblink{2ClScSe-1} & rectangular & $\Gamma$ & / & 0.48 & LCEBR & / & Stable \\\hline
\ch{Al2Se5} & 18 & \twodtqclink{6.3.935} & 1.46 & \ctwodblink{1Al2Se5-1} & rectangular & Y & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{AgHgBrSe} & 28 & \twodtqclink{6.3.1154} & 1.27 & \ctwodblink{2AgBrHgSe-1} & rectangular & / & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{InClSe} & 46 & \twodtqclink{6.3.1480} & 1.07 & \ctwodblink{2ClInSe-3} & rectangular & $\Gamma$ & / & 0.47 & LCEBR & / & Stable \\\hline
\ch{HfClN} & 46 & \twodtqclink{6.3.1477} & 2.14 & \ctwodblink{2ClHfN-2} & rectangular & $\Gamma$ & $\Gamma$ & 0.47 & LCEBR & / & Stable \\\hline
\ch{Cu2O4S} & 22 & \twodtqclink{6.3.1057} & 2.03 & \ctwodblink{1SCu2O4-1} & rectangular & / & $\Gamma$ & 0.47 & LCEBR & Yes & Stable \\\hline
\ch{Ag2O4S} & 22 & \twodtqclink{6.3.1053} & 2.16 & \ctwodblink{1SAg2O4-1} & rectangular & Y & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{GaBrS} & 46 & \twodtqclink{6.3.1435} & 1.47 & \ctwodblink{2BrGaS-2} & rectangular & $\Gamma$ & / & 0.47 & LCEBR & / & Stable \\\hline
\ch{GaIO} & 46 & \twodtqclink{6.3.1536} & 1.04 & \ctwodblink{2GaIO-1} & rectangular & / & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{TiClN} & 46 & \twodtqclink{6.3.1488} & 0.60 & \ctwodblink{2ClNTi-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.46 & LCEBR & Yes & Stable \\\hline
\ch{PbSe2} & 18 & \twodtqclink{3.3.138} & 0.85 & \ctwodblink{2PbSe2-1} & rectangular & $\Gamma$ & Y & 0.58 & OAI & / & Stable \\\hline
\ch{CuHgBrS} & 28 & \twodtqclink{6.3.1190} & 0.75 & \ctwodblink{2BrCuHgS-1} & rectangular & / & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{GaInO3} & 32 & \twodtqclink{6.3.1278} & 2.15 & \ctwodblink{2GaInO3-1} & rectangular & / & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{ZrClN} & 46 & \twodtqclink{6.3.1490} & 1.85 & \ctwodblink{2ClNZr-2} & rectangular & $\Gamma$ & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{InFS} & 46 & \twodtqclink{6.3.1517} & 1.01 & \ctwodblink{2FInS-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.46 & LCEBR & / & Stable \\\hline
\ch{InBrSe} & 46 & \twodtqclink{6.3.1441} & 1.22 & \ctwodblink{2BrInSe-3} & rectangular & $\Gamma$ & / & 0.45 & LCEBR & / & Stable \\\hline
\ch{AgCdITe} & 28 & \twodtqclink{6.3.1161} & 1.23 & \ctwodblink{2AgCdITe-1} & rectangular & / & $\Gamma$ & 0.45 & LCEBR & / & Stable \\\hline
\ch{ZrBrClO} & 11 & \twodtqclink{6.3.460} & 2.31 & \ctwodblink{1BrClOZr-1} & rectangular & / & $\Gamma$ & 0.45 & LCEBR & / & Stable \\\hline
\ch{AgHgClSe} & 28 & \twodtqclink{6.3.1163} & 1.34 & \ctwodblink{2AgClHgSe-1} & rectangular & / & $\Gamma$ & 0.45 & LCEBR & / & Stable \\\hline
\ch{AlISe} & 46 & \twodtqclink{6.3.1411} & 1.49 & \ctwodblink{2AlISe-2} & rectangular & $\Gamma$ & $\Gamma$ & 0.45 & LCEBR & / & Stable \\\hline
\ch{AgHgFS} & 28 & \twodtqclink{6.3.1165} & 1.26 & \ctwodblink{2AgFHgS-1} & rectangular & / & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{InClO} & 46 & \twodtqclink{6.3.1478} & 2.59 & \ctwodblink{2ClInO-1} & rectangular & / & $\Gamma$ & 0.44 & LCEBR & Yes & Stable \\\hline
\ch{Sc2Se3} & 47 & \twodtqclink{6.3.1585} & 1.03 & \ctwodblink{2Sc2Se3-1} & rectangular & $\Gamma$ & / & 0.44 & LCEBR & / & Stable \\\hline
\ch{CuHgClS} & 28 & \twodtqclink{6.3.1200} & 0.77 & \ctwodblink{2ClCuHgS-1} & rectangular & / & $\Gamma$ & 0.44 & LCEBR & / & Stable \\\hline
\ch{GaBrO} & 46 & \twodtqclink{6.3.1434} & 2.52 & \ctwodblink{2BrGaO-1} & rectangular & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{HgH2S2} & 10 & \twodtqclink{6.3.389} & 2.32 & \ctwodblink{1HgH2S2-1} & rectangular & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{ScBrSe} & 46 & \twodtqclink{6.3.1464} & 1.50 & \ctwodblink{2BrScSe-1} & rectangular & $\Gamma$ & / & 0.43 & LCEBR & / & Stable \\\hline
\ch{CdCuITe} & 28 & \twodtqclink{6.3.1199} & 1.18 & \ctwodblink{2CdCuITe-1} & rectangular & / & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{InClS} & 46 & \twodtqclink{6.3.1479} & 1.80 & \ctwodblink{2ClInS-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.43 & LCEBR & / & Stable \\\hline
\ch{CuMgBrS} & 23 & \twodtqclink{6.3.1088} & 2.53 & \ctwodblink{1BrCuMgS-1} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{ScBrTe} & 46 & \twodtqclink{6.3.1465} & 0.57 & \ctwodblink{2BrScTe-1} & rectangular & $\Gamma$ & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{ScISe} & 46 & \twodtqclink{6.3.1566} & 1.41 & \ctwodblink{2IScSe-1} & rectangular & $\Gamma$ & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{ScClTe} & 46 & \twodtqclink{6.3.1505} & 0.41 & \ctwodblink{2ClScTe-1} & rectangular & $\Gamma$ & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{GaBrSe} & 46 & \twodtqclink{6.3.1436} & 0.72 & \ctwodblink{2BrGaSe-3} & rectangular & $\Gamma$ & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{BrGeN} & 46 & \twodtqclink{6.3.1437} & 1.51 & \ctwodblink{2BrGeN-1} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{SnIN} & 46 & \twodtqclink{6.3.1553} & 1.11 & \ctwodblink{2INSn-1} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{GaClSe} & 46 & \twodtqclink{6.3.1475} & 0.60 & \ctwodblink{2ClGaSe-3} & rectangular & $\Gamma$ & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{HfS3} & 46 & \twodtqclink{6.3.1543} & 1.16 & \ctwodblink{2HfS3-1} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & Yes & Stable \\\hline
\ch{CdIO2Sb} & 15 & \twodtqclink{6.3.666} & 1.58 & \ctwodblink{2CdISbO2-1} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & / & Stable \\\hline
\ch{TlIO} & 46 & \twodtqclink{6.3.1558} & 0.34 & \ctwodblink{2IOTl-1} & rectangular & / & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{NaH2N} & 48 & \twodtqclink{6.3.1587} & 2.43 & \ctwodblink{2NNaH2-1} & rectangular & / & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{AlBrS} & 46 & \twodtqclink{6.3.1400} & 2.27 & \ctwodblink{2AlBrS-2} & rectangular & $\Gamma$ & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{InSe} & 18 & \twodtqclink{3.3.130} & 1.63 & \ctwodblink{2InSe-3} & rectangular & Y & $\Gamma$ & 0.52 & OAI & Yes & Stable \\\hline
\ch{HfBrN} & 46 & \twodtqclink{6.3.1438} & 2.10 & \ctwodblink{2BrHfN-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.41 & LCEBR & Yes & Stable \\\hline
\ch{PSb} & 32 & \twodtqclink{6.3.1325} & 0.80 & \ctwodblink{2PSb-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.41 & LCEBR & / & Stable \\\hline
\ch{Hg2GeO4} & 22 & \twodtqclink{6.3.1058} & 2.52 & \ctwodblink{1GeHg2O4-1} & rectangular & / & $\Gamma$ & 0.41 & LCEBR & Yes & Stable \\\hline
\ch{ZrBrN} & 46 & \twodtqclink{6.3.1450} & 1.82 & \ctwodblink{2BrNZr-2} & rectangular & $\Gamma$ & $\Gamma$ & 0.40 & LCEBR & Yes & Stable \\\hline
\ch{PtSnS4} & 14 & \twodtqclink{6.3.610} & 1.39 & \ctwodblink{1PtSnS4-1} & rectangular & $\Gamma$ & nHSP & 0.40 & LCEBR & / & Stable \\\hline
\ch{ScIO} & 46 & \twodtqclink{6.3.1557} & 1.86 & \ctwodblink{2IOSc-1} & rectangular & / & $\Gamma$ & 0.40 & LCEBR & / & Stable \\\hline
\ch{CdCuFS} & 28 & \twodtqclink{6.3.1196} & 0.70 & \ctwodblink{2CdCuFS-1} & rectangular & / & $\Gamma$ & 0.40 & LCEBR & / & Stable \\\hline
\ch{ScIS} & 46 & \twodtqclink{6.3.1562} & 1.70 & \ctwodblink{2ISSc-1} & rectangular & $\Gamma$ & / & 0.39 & LCEBR & / & Stable \\\hline
\ch{AlTe} & 18 & \twodtqclink{3.3.102} & 1.48 & \ctwodblink{2AlTe-3} & rectangular & nHSP & $\Gamma$ & 0.39 & OAI & / & Stable \\\hline
\ch{BiFO} & 46 & \twodtqclink{6.3.1424} & 2.12 & \ctwodblink{2BiFO-1} & rectangular & / & $\Gamma$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{ClGeN} & 46 & \twodtqclink{6.3.1476} & 1.87 & \ctwodblink{2ClGeN-1} & rectangular & $\Gamma$ & / & 0.39 & LCEBR & / & Stable \\\hline
\ch{InClSe} & 32 & \twodtqclink{6.3.1272} & 2.12 & \ctwodblink{2ClInSe-2} & rectangular & / & $\Gamma$ & 0.39 & LCEBR & / & Stable \\\hline
\ch{Sc2S3} & 47 & \twodtqclink{6.3.1584} & 1.50 & \ctwodblink{2Sc2S3-1} & rectangular & $\Gamma$ & / & 0.39 & LCEBR & Yes & Stable \\\hline
\ch{Ga2O3} & 32 & \twodtqclink{6.3.1281} & 2.59 & \ctwodblink{2Ga2O3-1} & rectangular & / & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{AgCdBrTe} & 28 & \twodtqclink{6.3.1152} & 1.27 & \ctwodblink{2AgBrCdTe-1} & rectangular & / & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{Sc2Cl2SSe} & 23 & \twodtqclink{6.3.1100} & 1.60 & \ctwodblink{1SSeCl2Sc2-1} & rectangular & $\Gamma$ & / & 0.38 & LCEBR & / & Stable \\\hline
\ch{As} & 42 & \twodtqclink{3.3.152} & 0.80 & \ctwodblink{4As-1} & rectangular & nHSP & $\Gamma$ & 0.38 & OAI & Yes & Stable \\\hline
\ch{CuHgIS} & 28 & \twodtqclink{6.3.1205} & 0.77 & \ctwodblink{2CuHgIS-1} & rectangular & / & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{ZrIN} & 46 & \twodtqclink{6.3.1554} & 1.16 & \ctwodblink{2INZr-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.38 & LCEBR & Yes & Stable \\\hline
\ch{CaAs} & 17 & \twodtqclink{3.3.85} & 1.00 & \ctwodblink{4AsCa-1} & rectangular & $\Gamma$ & / & 0.38 & OAI & Yes & Stable \\\hline
\ch{ScITe} & 46 & \twodtqclink{6.3.1567} & 0.66 & \ctwodblink{2IScTe-1} & rectangular & $\Gamma$ & / & 0.38 & LCEBR & / & Stable \\\hline
\ch{CuHgBrSe} & 28 & \twodtqclink{6.3.1191} & 0.79 & \ctwodblink{2BrCuHgSe-1} & rectangular & / & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{BiHgBrO2} & 15 & \twodtqclink{6.3.622} & 2.35 & \ctwodblink{2BiBrHgO2-1} & rectangular & / & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{Hf4Br3ClN4} & 26 & \twodtqclink{6.3.1123} & 2.11 & \ctwodblink{1ClBr3Hf4N4-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{Ga2S3} & 32 & \twodtqclink{6.3.1282} & 1.78 & \ctwodblink{2Ga2S3-1} & rectangular & / & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{TaBrO2} & 41 & \twodtqclink{6.3.1369} & 1.66 & \ctwodblink{2BrTaO2-1} & rectangular & / & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{AgHgITe} & 28 & \twodtqclink{6.3.1169} & 1.12 & \ctwodblink{2AgHgITe-1} & rectangular & / & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{Ga2Se5} & 18 & \twodtqclink{6.3.970} & 1.43 & \ctwodblink{1Ga2Se5-1} & rectangular & Y & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{SnBr2S2} & 14 & \twodtqclink{3.3.58} & 0.81 & \ctwodblink{1SnBr2S2-1} & rectangular & $\Gamma$ & Y & 0.53 & OAI & / & Stable \\\hline
\ch{CaHIO} & 11 & \twodtqclink{6.3.488} & 2.78 & \ctwodblink{1CaHIO-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{AlITe} & 46 & \twodtqclink{6.3.1412} & 0.36 & \ctwodblink{2AlITe-2} & rectangular & $\Gamma$ & / & 0.37 & LCEBR & / & Stable \\\hline
\ch{AgHgFSe} & 28 & \twodtqclink{6.3.1166} & 1.11 & \ctwodblink{2AgFHgSe-1} & rectangular & / & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{CdCuBrTe} & 28 & \twodtqclink{6.3.1189} & 1.12 & \ctwodblink{2BrCdCuTe-1} & rectangular & / & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{GaIS} & 46 & \twodtqclink{6.3.1537} & 0.88 & \ctwodblink{2GaIS-3} & rectangular & / & $\Gamma$ & 0.36 & LCEBR & / & Stable \\\hline
\ch{InBrS} & 46 & \twodtqclink{6.3.1440} & 1.90 & \ctwodblink{2BrInS-1} & rectangular & $\Gamma$ & / & 0.36 & LCEBR & / & Stable \\\hline
\ch{InS} & 18 & \twodtqclink{3.3.129} & 1.98 & \ctwodblink{2InS-3} & rectangular & Y & $\Gamma$ & 0.50 & OAI & / & Stable \\\hline
\ch{AlInO3} & 32 & \twodtqclink{6.3.1236} & 2.82 & \ctwodblink{2AlInO3-1} & rectangular & / & $\Gamma$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{AgCdClTe} & 28 & \twodtqclink{6.3.1158} & 1.31 & \ctwodblink{2AgCdClTe-1} & rectangular & / & $\Gamma$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{AsSb} & 32 & \twodtqclink{6.3.1242} & 0.75 & \ctwodblink{2AsSb-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.35 & LCEBR & / & Stable \\\hline
\ch{CuHgISe} & 28 & \twodtqclink{6.3.1206} & 0.75 & \ctwodblink{2CuHgISe-1} & rectangular & / & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{Hf2Br4OSe} & 47 & \twodtqclink{6.3.1581} & 0.38 & \ctwodblink{1OSeHf2Br4-1} & rectangular & Y & $\Gamma$ & 0.29 & LCEBR & / & Stable \\\hline
\ch{ZnS2} & 17 & \twodtqclink{3.3.99} & 1.72 & \ctwodblink{2ZnS2-1} & rectangular & $\Gamma$ & / & 0.34 & OAI & / & Stable \\\hline
\ch{GaInS3} & 32 & \twodtqclink{6.3.1279} & 1.98 & \ctwodblink{2GaInS3-1} & rectangular & / & $\Gamma$ & 0.34 & LCEBR & Yes & Stable \\\hline
\ch{CuHgClSe} & 28 & \twodtqclink{6.3.1201} & 0.81 & \ctwodblink{2ClCuHgSe-1} & rectangular & / & $\Gamma$ & 0.34 & LCEBR & Yes & Stable \\\hline
\ch{LiH2N} & 48 & \twodtqclink{6.3.1586} & 2.79 & \ctwodblink{2LiNH2-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.34 & LCEBR & Yes & Stable \\\hline
\ch{AgAuBr2} & 18 & \twodtqclink{6.3.934} & 2.39 & \ctwodblink{1AgAuBr2-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{CuHgITe} & 28 & \twodtqclink{6.3.1207} & 0.91 & \ctwodblink{2CuHgITe-1} & rectangular & / & $\Gamma$ & 0.34 & LCEBR & / & Stable \\\hline
\ch{CdCuClTe} & 28 & \twodtqclink{6.3.1195} & 1.13 & \ctwodblink{2CdClCuTe-1} & rectangular & / & $\Gamma$ & 0.33 & LCEBR & / & Stable \\\hline
\ch{In2S5} & 10 & \twodtqclink{6.3.392} & 1.68 & \ctwodblink{1In2S5-1} & rectangular & / & $\Gamma$ & 0.33 & LCEBR & / & Stable \\\hline
\ch{In2Se5} & 10 & \twodtqclink{6.3.393} & 1.48 & \ctwodblink{1In2Se5-1} & rectangular & Y & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{AuCuBr2} & 18 & \twodtqclink{6.3.937} & 2.08 & \ctwodblink{1AuCuBr2-1} & rectangular & $\Gamma$ & / & 0.32 & LCEBR & / & Stable \\\hline
\ch{GaS} & 18 & \twodtqclink{3.3.119} & 2.01 & \ctwodblink{2GaS-3} & rectangular & nHSP & $\Gamma$ & 0.31 & OAI & / & Stable \\\hline
\ch{Tl2Se5} & 10 & \twodtqclink{6.3.401} & 0.85 & \ctwodblink{1Tl2Se5-1} & rectangular & / & $\Gamma$ & 0.31 & LCEBR & / & Stable \\\hline
\ch{IrClS} & 46 & \twodtqclink{6.3.1482} & 0.34 & \ctwodblink{2ClIrS-1} & rectangular & $\Gamma$ & / & 0.31 & LCEBR & / & Stable \\\hline
\ch{TaIO2} & 41 & \twodtqclink{6.3.1376} & 0.69 & \ctwodblink{2ITaO2-1} & rectangular & / & $\Gamma$ & 0.31 & LCEBR & / & Stable \\\hline
\ch{PbTe2} & 18 & \twodtqclink{3.3.139} & 0.21 & \ctwodblink{2PbTe2-1} & rectangular & $\Gamma$ & Y & 0.38 & OAI & / & Stable \\\hline
\ch{CdBrO2Sb} & 15 & \twodtqclink{6.3.639} & 2.38 & \ctwodblink{2BrCdSbO2-1} & rectangular & / & $\Gamma$ & 0.31 & LCEBR & / & Stable \\\hline
\ch{AlInSe3} & 32 & \twodtqclink{6.3.1238} & 1.68 & \ctwodblink{2AlInSe3-1} & rectangular & / & $\Gamma$ & 0.30 & LCEBR & / & Stable \\\hline
\ch{Hg2I2S} & 35 & \twodtqclink{6.3.1353} & 2.27 & \ctwodblink{1SHg2I2-1} & rectangular & / & $\Gamma$ & 0.30 & LCEBR & / & Stable \\\hline
\ch{PdAsS} & 16 & \twodtqclink{3.3.73} & 0.88 & \ctwodblink{4AsPdS-1} & rectangular & / & $\Gamma$ & 0.30 & OAI & / & Stable \\\hline
\ch{As2Se3} & 32 & \twodtqclink{6.3.1248} & 1.73 & \ctwodblink{2As2Se3-1} & rectangular & / & $\Gamma$ & 0.29 & LCEBR & Yes & Stable \\\hline
\ch{PdPTe} & 16 & \twodtqclink{3.3.81} & 0.73 & \ctwodblink{4PPdTe-1} & rectangular & / & $\Gamma$ & 0.29 & OAI & / & Stable \\\hline
\ch{PdAsSe} & 16 & \twodtqclink{3.3.74} & 0.73 & \ctwodblink{4AsPdSe-1} & rectangular & / & $\Gamma$ & 0.29 & OAI & / & Stable \\\hline
\ch{IrFS} & 46 & \twodtqclink{6.3.1519} & 0.42 & \ctwodblink{2FIrS-1} & rectangular & $\Gamma$ & / & 0.29 & LCEBR & / & Stable \\\hline
\ch{CuISe2} & 20 & \twodtqclink{6.3.1020} & 0.82 & \ctwodblink{2CuISe2-1} & rectangular & / & $\Gamma$ & 0.29 & LCEBR & / & Stable \\\hline
\ch{InISe} & 17 & \twodtqclink{6.3.913} & 1.82 & \ctwodblink{4IInSe-1} & rectangular & / & $\Gamma$ & 0.28 & LCEBR & / & Stable \\\hline
\ch{IrBrS} & 46 & \twodtqclink{6.3.1443} & 0.33 & \ctwodblink{2BrIrS-1} & rectangular & $\Gamma$ & / & 0.28 & LCEBR & / & Stable \\\hline
\ch{OsSe2} & 15 & \twodtqclink{3.3.67} & 0.61 & \ctwodblink{2OsSe2-1} & rectangular & nHSP & $\Gamma$ & 0.28 & OAI & / & Stable \\\hline
\ch{ScClS} & 46 & \twodtqclink{6.3.1500} & 2.10 & \ctwodblink{2ClSSc-1} & rectangular & $\Gamma$ & / & 0.28 & LCEBR & / & Stable \\\hline
\ch{InF2} & 14 & \twodtqclink{6.3.596} & 2.00 & \ctwodblink{4InF2-1} & rectangular & / & $\Gamma$ & 0.27 & LCEBR & / & Stable \\\hline
\ch{IrClO} & 46 & \twodtqclink{6.3.1481} & 0.42 & \ctwodblink{2ClIrO-1} & rectangular & $\Gamma$ & / & 0.27 & LCEBR & / & Stable \\\hline
\ch{CuHgFS} & 28 & \twodtqclink{6.3.1203} & 0.48 & \ctwodblink{2CuFHgS-1} & rectangular & / & $\Gamma$ & 0.27 & LCEBR & / & Stable \\\hline
\ch{InIS} & 17 & \twodtqclink{6.3.912} & 1.94 & \ctwodblink{4IInS-1} & rectangular & / & $\Gamma$ & 0.27 & LCEBR & / & Stable \\\hline
\ch{TiBrN} & 46 & \twodtqclink{6.3.1448} & 0.60 & \ctwodblink{2BrNTi-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.26 & LCEBR & Yes & Stable \\\hline
\ch{AuHgISe} & 28 & \twodtqclink{6.3.1184} & 0.28 & \ctwodblink{2AuHgISe-1} & rectangular & / & $\Gamma$ & 0.26 & LCEBR & / & Stable \\\hline
\ch{AgGeIS} & 13 & \twodtqclink{6.3.521} & 0.61 & \ctwodblink{1AgGeIS-1} & rectangular & $\Gamma$ & $\Gamma$-SOC & 0.26 & LCEBR & / & Stable \\\hline
\ch{P2Se3} & 32 & \twodtqclink{6.3.1326} & 1.99 & \ctwodblink{2P2Se3-1} & rectangular & / & $\Gamma$ & 0.25 & LCEBR & / & Stable \\\hline
\ch{TaClO2} & 41 & \twodtqclink{6.3.1373} & 2.38 & \ctwodblink{2ClTaO2-1} & rectangular & / & $\Gamma$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{OsS2} & 15 & \twodtqclink{3.3.66} & 0.55 & \ctwodblink{2OsS2-1} & rectangular & nHSP & $\Gamma$ & 0.24 & OAI & / & Stable \\\hline
\ch{PdSSb} & 16 & \twodtqclink{3.3.84} & 0.64 & \ctwodblink{4PdSSb-1} & rectangular & / & $\Gamma$ & 0.24 & OAI & / & Stable \\\hline
\ch{CdClO2Sb} & 15 & \twodtqclink{6.3.663} & 2.88 & \ctwodblink{2CdClSbO2-1} & rectangular & / & $\Gamma$ & 0.24 & LCEBR & / & Stable \\\hline
\ch{AgS2Sb} & 28 & \twodtqclink{6.3.1170} & 0.68 & \ctwodblink{2AgSbS2-1} & rectangular & $\Gamma$ & / & 0.24 & LCEBR & / & Stable \\\hline
\ch{InBrSe} & 17 & \twodtqclink{6.3.876} & 2.26 & \ctwodblink{4BrInSe-1} & rectangular & / & $\Gamma$ & 0.23 & LCEBR & / & Stable \\\hline
\ch{P2Se2Te} & 10 & \twodtqclink{6.3.400} & 0.36 & \ctwodblink{1TeP2Se2-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.23 & LCEBR & / & Stable \\\hline
\ch{OsO2} & 15 & \twodtqclink{3.3.64} & 0.21 & \ctwodblink{2OsO2-1} & rectangular & / & $\Gamma$ & 0.23 & OAI & / & Stable \\\hline
\ch{O2Te} & 17 & \twodtqclink{6.3.930} & 2.68 & \ctwodblink{4TeO2-1} & rectangular & / & $\Gamma$ & 0.22 & LCEBR & Yes & Stable \\\hline
\ch{GaClSe} & 32 & \twodtqclink{6.3.1271} & 2.58 & \ctwodblink{2ClGaSe-2} & rectangular & / & $\Gamma$ & 0.22 & LCEBR & / & Stable \\\hline
\ch{InFSe} & 46 & \twodtqclink{6.3.1518} & 0.27 & \ctwodblink{2FInSe-4} & rectangular & $\Gamma$ & $\Gamma$ & 0.21 & LCEBR & / & Stable \\\hline
\ch{InITe} & 46 & \twodtqclink{6.3.1548} & 0.38 & \ctwodblink{2IInTe-3} & rectangular & $\Gamma$ & / & 0.21 & LCEBR & / & Stable \\\hline
\ch{InClSe} & 17 & \twodtqclink{6.3.892} & 2.49 & \ctwodblink{4ClInSe-1} & rectangular & / & $\Gamma$ & 0.21 & LCEBR & / & Stable \\\hline
\ch{GaClTe} & 17 & \twodtqclink{6.3.890} & 2.17 & \ctwodblink{4ClGaTe-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.21 & LCEBR & / & Stable \\\hline
\ch{NiPSe} & 16 & \twodtqclink{3.3.78} & 0.58 & \ctwodblink{4NiPSe-1} & rectangular & / & $\Gamma$ & 0.21 & OAI & / & Stable \\\hline
\ch{IrBrO} & 46 & \twodtqclink{6.3.1442} & 0.26 & \ctwodblink{2BrIrO-1} & rectangular & $\Gamma$ & nHSP & 0.21 & LCEBR & / & Stable \\\hline
\ch{As2S3} & 32 & \twodtqclink{6.3.1247} & 2.27 & \ctwodblink{2As2S3-1} & rectangular & / & $\Gamma$ & 0.21 & LCEBR & Yes & Stable \\\hline
\ch{AgAsS2} & 28 & \twodtqclink{6.3.1146} & 0.59 & \ctwodblink{2AgAsS2-1} & rectangular & $\Gamma$ & / & 0.20 & LCEBR & / & Stable \\\hline
\ch{HfSiTe4} & 32 & \twodtqclink{6.3.1307} & 0.64 & \ctwodblink{2HfSiTe4-1} & rectangular & $\Gamma$ & / & 0.20 & LCEBR & / & Stable \\\hline
\ch{MgI2} & 41 & \twodtqclink{6.3.1377} & 2.67 & \ctwodblink{2MgI2-1} & rectangular & $\Gamma$ & / & 0.20 & LCEBR & / & Stable \\\hline
\ch{NiAsS} & 16 & \twodtqclink{3.3.72} & 0.46 & \ctwodblink{4AsNiS-1} & rectangular & / & $\Gamma$ & 0.19 & OAI & / & Stable \\\hline
\ch{IrIS} & 46 & \twodtqclink{6.3.1550} & 0.21 & \ctwodblink{2IIrS-1} & rectangular & $\Gamma$ & / & 0.19 & LCEBR & / & Stable \\\hline
\ch{HfGeTe4} & 32 & \twodtqclink{6.3.1285} & 0.59 & \ctwodblink{2GeHfTe4-1} & rectangular & $\Gamma$ & / & 0.19 & LCEBR & Yes & Stable \\\hline
\ch{BiClTe} & 46 & \twodtqclink{6.3.1423} & 0.32 & \ctwodblink{2BiClTe-1} & rectangular & $\Gamma$ & / & 0.18 & LCEBR & / & Stable \\\hline
\ch{HfSnTe4} & 32 & \twodtqclink{6.3.1308} & 0.53 & \ctwodblink{2HfSnTe4-1} & rectangular & $\Gamma$ & / & 0.17 & LCEBR & / & Stable \\\hline
\ch{CuHgFSe} & 28 & \twodtqclink{6.3.1204} & 0.51 & \ctwodblink{2CuFHgSe-1} & rectangular & / & $\Gamma$ & 0.17 & LCEBR & / & Stable \\\hline
\ch{AgBiS2} & 28 & \twodtqclink{6.3.1149} & 0.42 & \ctwodblink{2AgBiS2-1} & rectangular & $\Gamma$ & / & 0.17 & LCEBR & / & Stable \\\hline
\ch{SnZrTe4} & 32 & \twodtqclink{6.3.1337} & 0.52 & \ctwodblink{2SnZrTe4-1} & rectangular & $\Gamma$ & / & 0.16 & LCEBR & / & Stable \\\hline
\ch{AuHgITe} & 28 & \twodtqclink{6.3.1185} & 0.45 & \ctwodblink{2AuHgITe-1} & rectangular & / & $\Gamma$ & 0.16 & LCEBR & / & Stable \\\hline
\ch{CuS2Sb} & 28 & \twodtqclink{6.3.1208} & 0.38 & \ctwodblink{2CuSbS2-1} & rectangular & / & $\Gamma$ & 0.16 & LCEBR & Yes & Stable \\\hline
\ch{HfSe3} & 46 & \twodtqclink{6.3.1544} & 0.28 & \ctwodblink{2HfSe3-1} & rectangular & $\Gamma$ & / & 0.15 & LCEBR & Yes & Stable \\\hline
\ch{NbO2} & 18 & \twodtqclink{6.3.987} & 0.46 & \ctwodblink{4NbO2-1} & rectangular & / & $\Gamma$ & 0.15 & LCEBR & / & Stable \\\hline
\ch{InClS} & 17 & \twodtqclink{6.3.891} & 2.59 & \ctwodblink{4ClInS-1} & rectangular & / & $\Gamma$ & 0.14 & LCEBR & / & Stable \\\hline
\ch{AgSbSe2} & 28 & \twodtqclink{6.3.1171} & 0.32 & \ctwodblink{2AgSbSe2-1} & rectangular & $\Gamma$ & / & 0.13 & LCEBR & / & Stable \\\hline
\ch{AgBrS2} & 20 & \twodtqclink{6.3.997} & 1.19 & \ctwodblink{2AgBrS2-1} & rectangular & Y & / & 0.40 & LCEBR & / & Stable \\\hline
\ch{AgGaI2} & 11 & \twodtqclink{6.3.425} & 1.77 & \ctwodblink{1AgGaI2-1} & rectangular & Y & Y & 0.38 & LCEBR & / & Stable \\\hline
\ch{AgClS2} & 20 & \twodtqclink{6.3.998} & 1.20 & \ctwodblink{2AgClS2-1} & rectangular & Y & / & 0.37 & LCEBR & / & Stable \\\hline
\ch{TaBr2O} & 37 & \twodtqclink{3.3.145} & 0.84 & \ctwodblink{2OTaBr2-1} & rectangular & / & Y & 0.36 & OAI & / & Stable \\\hline
\ch{TaI2O} & 37 & \twodtqclink{3.3.147} & 0.87 & \ctwodblink{2OTaI2-1} & rectangular & / & Y & 0.36 & OAI & Yes & Stable \\\hline
\ch{TaCl2O} & 37 & \twodtqclink{3.3.146} & 0.80 & \ctwodblink{2OTaCl2-1} & rectangular & / & Y & 0.35 & OAI & / & Stable \\\hline
\ch{CuFO2} & 20 & \twodtqclink{6.3.1018} & 0.37 & \ctwodblink{2CuFO2-1} & rectangular & / & Y & 0.23 & LCEBR & / & Stable \\\hline
\ch{VFO2} & 11 & \twodtqclink{6.3.477} & 2.68 & \ctwodblink{1FVO2-1} & rectangular & nHSP & Y & 0.16 & LCEBR & / & Stable \\\hline
\ch{RhF3} & 23 & \twodtqclink{6.3.1108} & 0.30 & \ctwodblink{1RhF3-1} & rectangular & Y & nHSP & 0.15 & LCEBR & / & Stable \\\hline
\ch{Hf2Br2S3} & 10 & \twodtqclink{6.3.378} & 1.39 & \ctwodblink{1Br2Hf2S3-1} & rectangular & nHSP & S & 0.46 & LCEBR & / & Stable \\\hline
\ch{Zr2Br2S3} & 10 & \twodtqclink{6.3.380} & 1.21 & \ctwodblink{1Br2Zr2S3-1} & rectangular & / & S & 0.45 & LCEBR & / & Stable \\\hline
\ch{AuS} & 14 & \twodtqclink{6.3.579} & 1.24 & \ctwodblink{2AuS-1} & rectangular & S & nHSP & 0.45 & LCEBR & / & Stable \\\hline
\ch{Tl2BrI} & 13 & \twodtqclink{6.3.540} & 2.14 & \ctwodblink{1BrITl2-1} & rectangular & S & S & 0.37 & LCEBR & / & Stable \\\hline
\ch{AgS} & 14 & \twodtqclink{6.3.573} & 0.95 & \ctwodblink{2AgS-1} & rectangular & S & nHSP & 0.36 & LCEBR & / & Stable \\\hline
\ch{AuPdClSe} & 11 & \twodtqclink{6.3.441} & 0.76 & \ctwodblink{1AuClPdSe-1} & rectangular & S & nHSP & 0.33 & LCEBR & / & Stable \\\hline
\ch{AsTe} & 18 & \twodtqclink{3.3.103} & 0.96 & \ctwodblink{2AsTe-1} & rectangular & / & Y & 0.50 & OAI & / & Stable \\\hline
\ch{InTe} & 18 & \twodtqclink{3.3.131} & 1.09 & \ctwodblink{2InTe-3} & rectangular & Y & nHSP & 0.47 & OAI & / & Stable \\\hline
\ch{SbTe} & 18 & \twodtqclink{3.3.143} & 0.55 & \ctwodblink{2SbTe-1} & rectangular & / & Y & 0.45 & OAI & / & Stable \\\hline
\ch{Zr2Cl2SSe2} & 18 & \twodtqclink{6.3.966} & 0.59 & \ctwodblink{2SCl2Se2Zr2-1} & rectangular & / & Y & 0.45 & LCEBR & / & Stable \\\hline
\ch{CdSn2Cl2S2} & 18 & \twodtqclink{6.3.954} & 2.09 & \ctwodblink{1CdCl2S2Sn2-1} & rectangular & Y & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{NbI2S2} & 18 & \twodtqclink{3.3.123} & 1.42 & \ctwodblink{2NbI2S2-1} & rectangular & / & Y & 0.40 & OAI & / & Stable \\\hline
\ch{Ga2Te5} & 18 & \twodtqclink{6.3.971} & 0.85 & \ctwodblink{1Ga2Te5-1} & rectangular & / & Y & 0.39 & LCEBR & / & Stable \\\hline
\ch{NbBr2S2} & 18 & \twodtqclink{3.3.104} & 1.55 & \ctwodblink{2NbBr2S2-1} & rectangular & / & Y & 0.38 & OAI & Yes & Stable \\\hline
\ch{BrClGe2Se2} & 13 & \twodtqclink{6.3.534} & 1.71 & \ctwodblink{1BrClGe2Se2-1} & rectangular & Y & nHSP & 0.35 & LCEBR & / & Stable \\\hline
\ch{AgGaBr2} & 13 & \twodtqclink{6.3.519} & 2.32 & \ctwodblink{1AgGaBr2-1} & rectangular & nHSP-SOC & Y & 0.35 & LCEBR & / & Stable \\\hline
\ch{CdPb2Cl2S2} & 18 & \twodtqclink{6.3.953} & 2.12 & \ctwodblink{1CdCl2Pb2S2-1} & rectangular & Y & / & 0.33 & LCEBR & / & Stable \\\hline
\ch{CdSn2F2O2} & 18 & \twodtqclink{6.3.956} & 2.69 & \ctwodblink{1CdF2O2Sn2-1} & rectangular & / & Y & 0.31 & LCEBR & / & Stable \\\hline
\ch{Ga2S5} & 10 & \twodtqclink{6.3.384} & 1.79 & \ctwodblink{1Ga2S5-1} & rectangular & / & Y & 0.30 & LCEBR & / & Stable \\\hline
\ch{Al2S5} & 10 & \twodtqclink{6.3.359} & 2.21 & \ctwodblink{1Al2S5-1} & rectangular & Y & Y & 0.29 & LCEBR & / & Stable \\\hline
\ch{CdSn2I2O2} & 18 & \twodtqclink{6.3.959} & 2.01 & \ctwodblink{1CdI2O2Sn2-1} & rectangular & Y & Y & 0.27 & LCEBR & / & Stable \\\hline
\ch{CdPb2F2O2} & 18 & \twodtqclink{6.3.955} & 2.95 & \ctwodblink{1CdF2O2Pb2-1} & rectangular & / & Y & 0.23 & LCEBR & / & Stable \\\hline
\ch{HgPb2Br2O2} & 18 & \twodtqclink{6.3.946} & 2.39 & \ctwodblink{1HgBr2O2Pb2-1} & rectangular & Y & nHSP & 0.21 & LCEBR & / & Stable \\\hline
\ch{HgPb2Cl2O2} & 18 & \twodtqclink{6.3.962} & 2.67 & \ctwodblink{1HgCl2O2Pb2-1} & rectangular & Y & nHSP & 0.17 & LCEBR & / & Stable \\\hline
\ch{CdPb2Br2O2} & 18 & \twodtqclink{6.3.942} & 2.77 & \ctwodblink{1CdBr2O2Pb2-1} & rectangular & Y & / & 0.15 & LCEBR & / & Stable \\\hline
\ch{CdSn2Cl2O2} & 18 & \twodtqclink{6.3.952} & 2.72 & \ctwodblink{1CdCl2O2Sn2-1} & rectangular & / & Y & 0.13 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-HSP_unstable} Computationally unstable materials with valley type: rectangular-HSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Mg2OSe} & 11 & \twodtqclink{6.4.76} & 1.21 & \ctwodblink{1OSeMg2-1} & rectangular & $X$ & $\Gamma$ & 0.58 & LCEBR & / & Unstable \\\hline
\ch{AlBr2} & 14 & \twodtqclink{6.4.140} & 1.96 & \ctwodblink{2AlBr2-1} & rectangular & $X$ & / & 0.51 & LCEBR & / & Unstable \\\hline
\ch{SnBrClO} & 11 & \twodtqclink{6.4.57} & 1.51 & \ctwodblink{1BrClOSn-1} & rectangular & $X$ & $\Gamma$ & 0.58 & LCEBR & / & Unstable \\\hline
\ch{LiFO} & 15 & \twodtqclink{6.4.152} & 1.69 & \ctwodblink{2FLiO-2} & rectangular & $X$ & $\Gamma$ & 0.55 & LCEBR & / & Unstable \\\hline
\ch{SnBrIO} & 11 & \twodtqclink{6.4.62} & 0.24 & \ctwodblink{1BrIOSn-1} & rectangular & nHSP-SOC & $X$ & 0.35 & LCEBR & / & Unstable \\\hline
\ch{ScFS} & 23 & \twodtqclink{6.4.234} & 1.12 & \ctwodblink{1FSSc-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.62 & LCEBR & / & Unstable \\\hline
\ch{MgF2Se2} & 18 & \twodtqclink{6.4.179} & 1.24 & \ctwodblink{1MgF2Se2-1} & rectangular & nHSP & $\Gamma$ & 0.59 & LCEBR & / & Unstable \\\hline
\ch{CaF2Te2} & 18 & \twodtqclink{6.4.173} & 1.26 & \ctwodblink{1CaF2Te2-1} & rectangular & / & $\Gamma$ & 0.59 & LCEBR & / & Unstable \\\hline
\ch{SrF2Te2} & 18 & \twodtqclink{6.4.184} & 1.29 & \ctwodblink{1SrF2Te2-1} & rectangular & / & $\Gamma$ & 0.59 & LCEBR & / & Unstable \\\hline
\ch{AuI} & 48 & \twodtqclink{6.4.334} & 1.81 & \ctwodblink{Au2I2-72fced2a2635} & rectangular & $\Gamma$ & / & 0.59 & LCEBR & / & Unstable \\\hline
\ch{CaF2Se2} & 18 & \twodtqclink{6.4.172} & 1.57 & \ctwodblink{1CaF2Se2-1} & rectangular & nHSP & $\Gamma$ & 0.58 & LCEBR & / & Unstable \\\hline
\ch{CaF2S2} & 18 & \twodtqclink{6.4.171} & 1.39 & \ctwodblink{CaF2S2-1558fe08d019} & rectangular & $\Gamma$ & $\Gamma$ & 0.54 & LCEBR & / & Unstable \\\hline
\ch{CaF2S2} & 18 & \twodtqclink{6.4.170} & 1.92 & \ctwodblink{CaF2S2-11f0f3478356} & rectangular & nHSP & $\Gamma$ & 0.52 & LCEBR & / & Unstable \\\hline
\ch{MgF2Te2} & 18 & \twodtqclink{6.4.180} & 0.73 & \ctwodblink{1MgF2Te2-1} & rectangular & nHSP & $\Gamma$ & 0.51 & LCEBR & / & Unstable \\\hline
\ch{CdH2Te2} & 18 & \twodtqclink{6.4.186} & 1.68 & \ctwodblink{1CdH2Te2-1} & rectangular & S & $\Gamma$ & 0.45 & LCEBR & / & Unstable \\\hline
\ch{Ag2WO4} & 26 & \twodtqclink{6.4.244} & 1.99 & \ctwodblink{Ag2O4W-cb4221af4e5e} & rectangular & / & $\Gamma$ & 0.50 & LCEBR & / & Unstable \\\hline
\ch{FOSb} & 46 & \twodtqclink{6.4.324} & 1.54 & \ctwodblink{2FOSb-1} & rectangular & / & $\Gamma$ & 0.49 & LCEBR & / & Unstable \\\hline
\ch{SrF2S2} & 18 & \twodtqclink{6.4.182} & 1.58 & \ctwodblink{F2S2Sr-2ca88e540501} & rectangular & $\Gamma$ & $\Gamma$ & 0.48 & LCEBR & / & Unstable \\\hline
\ch{Ag2MoO4} & 26 & \twodtqclink{6.4.243} & 2.12 & \ctwodblink{Ag2MoO4-f245f06b7e15} & rectangular & / & $\Gamma$ & 0.47 & LCEBR & / & Unstable \\\hline
\ch{OSSi} & 13 & \twodtqclink{6.4.135} & 1.08 & \ctwodblink{1OSSi-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.47 & LCEBR & / & Unstable \\\hline
\ch{As2OS2} & 10 & \twodtqclink{6.4.37} & 0.68 & \ctwodblink{As2OS2-e2e9b814622f} & rectangular & nHSP & $\Gamma$ & 0.47 & LCEBR & / & Unstable \\\hline
\ch{CdH2S2} & 18 & \twodtqclink{6.4.185} & 2.27 & \ctwodblink{H2CdS2-b78d7cc4d25a} & rectangular & / & $\Gamma$ & 0.46 & LCEBR & / & Unstable \\\hline
\ch{CdSe2} & 18 & \twodtqclink{3.4.12} & 1.36 & \ctwodblink{2CdSe2-1} & rectangular & $\Gamma$ & nHSP & 0.46 & OAI & / & Unstable \\\hline
\ch{BrNSi} & 46 & \twodtqclink{6.4.315} & 2.17 & \ctwodblink{2BrNSi-1} & rectangular & / & $\Gamma$ & 0.46 & LCEBR & / & Unstable \\\hline
\ch{CdF2Se2} & 18 & \twodtqclink{6.4.174} & 0.57 & \ctwodblink{1CdF2Se2-1} & rectangular & S & $\Gamma$ & 0.27 & LCEBR & / & Unstable \\\hline
\ch{PtO3Se} & 18 & \twodtqclink{6.4.198} & 0.86 & \ctwodblink{O6Pt2Se2-fa32f5efba18} & rectangular & / & $\Gamma$ & 0.45 & LCEBR & / & Unstable \\\hline
\ch{InBrS} & 32 & \twodtqclink{6.4.262} & 1.77 & \ctwodblink{Br2In2S2-8c8dff74f7ac} & rectangular & / & $\Gamma$ & 0.44 & LCEBR & / & Unstable \\\hline
\ch{AgCl} & 48 & \twodtqclink{6.4.330} & 2.54 & \ctwodblink{Ag2Cl2-35446859c8c8} & rectangular & $\Gamma$ & $\Gamma$ & 0.44 & LCEBR & / & Unstable \\\hline
\ch{InIS} & 32 & \twodtqclink{6.4.282} & 1.05 & \ctwodblink{I2In2S2-8d77f890bcfb} & rectangular & / & $\Gamma$ & 0.44 & LCEBR & / & Unstable \\\hline
\ch{InBrSe} & 32 & \twodtqclink{6.4.263} & 1.74 & \ctwodblink{Br2In2Se2-e0a6fc7297b6} & rectangular & / & $\Gamma$ & 0.44 & LCEBR & / & Unstable \\\hline
\ch{Ga2Se3} & 32 & \twodtqclink{6.4.280} & 0.98 & \ctwodblink{Ga4Se6-970aa501f769} & rectangular & / & $\Gamma$ & 0.43 & LCEBR & / & Unstable \\\hline
\ch{As2O2S} & 10 & \twodtqclink{6.4.35} & 1.87 & \ctwodblink{1SAs2O2-1} & rectangular & nHSP & $\Gamma$ & 0.43 & LCEBR & / & Unstable \\\hline
\ch{AlFSe} & 46 & \twodtqclink{6.4.311} & 0.47 & \ctwodblink{2AlFSe-2} & rectangular & $\Gamma$ & $\Gamma$ & 0.43 & LCEBR & / & Unstable \\\hline
\ch{GaBrS2} & 13 & \twodtqclink{6.4.106} & 1.22 & \ctwodblink{1BrGaS2-1} & rectangular & nHSP & $\Gamma$ & 0.42 & LCEBR & / & Unstable \\\hline
\ch{LiCNTe} & 32 & \twodtqclink{6.4.269} & 1.61 & \ctwodblink{2CLiNTe-1} & rectangular & $\Gamma$ & / & 0.42 & LCEBR & / & Unstable \\\hline
\ch{CdS2} & 18 & \twodtqclink{3.4.11} & 1.74 & \ctwodblink{2CdS2-1} & rectangular & $\Gamma$ & nHSP & 0.42 & OAI & / & Unstable \\\hline
\ch{InISe} & 32 & \twodtqclink{6.4.283} & 1.11 & \ctwodblink{I2In2Se2-8df6130b22de} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & / & Unstable \\\hline
\ch{HgBr2} & 18 & \twodtqclink{6.4.166} & 2.73 & \ctwodblink{Br2Hg-4a87748d3705} & rectangular & / & $\Gamma$ & 0.42 & LCEBR & / & Unstable \\\hline
\ch{AlIS} & 32 & \twodtqclink{6.4.253} & 1.56 & \ctwodblink{Al2I2S2-21160492f9c0} & rectangular & / & $\Gamma$ & 0.40 & LCEBR & / & Unstable \\\hline
\ch{As2O2Se} & 10 & \twodtqclink{6.4.36} & 1.85 & \ctwodblink{1SeAs2O2-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.40 & LCEBR & / & Unstable \\\hline
\ch{HfClISe} & 11 & \twodtqclink{6.4.65} & 0.56 & \ctwodblink{1ClHfISe-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.40 & LCEBR & / & Unstable \\\hline
\ch{AgBr} & 48 & \twodtqclink{6.4.329} & 2.45 & \ctwodblink{Ag2Br2-fcb353160809} & rectangular & $\Gamma$ & $\Gamma$ & 0.40 & LCEBR & / & Unstable \\\hline
\ch{ClNSi} & 46 & \twodtqclink{6.4.320} & 2.80 & \ctwodblink{2ClNSi-1} & rectangular & $\Gamma$ & $\Gamma$ & 0.40 & LCEBR & / & Unstable \\\hline
\ch{PdO3Se} & 18 & \twodtqclink{6.4.195} & 0.64 & \ctwodblink{O6Pd2Se2-11fca06326ed} & rectangular & / & $\Gamma$ & 0.39 & LCEBR & / & Unstable \\\hline
\ch{AuBr} & 48 & \twodtqclink{6.4.332} & 1.99 & \ctwodblink{Au2Br2-58af1883d469} & rectangular & $\Gamma$ & / & 0.39 & LCEBR & / & Unstable \\\hline
\ch{HfBrNSe} & 13 & \twodtqclink{6.4.110} & 1.47 & \ctwodblink{1BrHfNSe-1} & rectangular & $\Gamma$ & Y & 0.44 & LCEBR & / & Unstable \\\hline
\ch{PdO3S} & 18 & \twodtqclink{6.4.194} & 0.67 & \ctwodblink{O6Pd2S2-ce3f7283c436} & rectangular & / & $\Gamma$ & 0.38 & LCEBR & / & Unstable \\\hline
\ch{WBr2O2} & 35 & \twodtqclink{6.4.292} & 1.01 & \ctwodblink{1WBr2O2-1} & rectangular & $\Gamma$ & / & 0.37 & LCEBR & / & Unstable \\\hline
\ch{InITe} & 32 & \twodtqclink{6.4.284} & 1.33 & \ctwodblink{I2In2Te2-8ab904068239} & rectangular & / & $\Gamma$ & 0.37 & LCEBR & / & Unstable \\\hline
\ch{P2S2Te} & 10 & \twodtqclink{6.4.50} & 0.35 & \ctwodblink{1TeP2S2-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.37 & LCEBR & / & Unstable \\\hline
\ch{InClS} & 32 & \twodtqclink{6.4.272} & 2.34 & \ctwodblink{Cl2In2S2-ee42dac3bdac} & rectangular & / & $\Gamma$ & 0.36 & LCEBR & / & Unstable \\\hline
\ch{GaIS} & 32 & \twodtqclink{6.4.277} & 1.11 & \ctwodblink{Ga2I2S2-72fa67f2d3c1} & rectangular & / & $\Gamma$ & 0.34 & LCEBR & / & Unstable \\\hline
\ch{AgI} & 48 & \twodtqclink{6.4.331} & 2.52 & \ctwodblink{Ag2I2-e6b38b9ed7b6} & rectangular & $\Gamma$ & $\Gamma$ & 0.34 & LCEBR & / & Unstable \\\hline
\ch{GaISe} & 32 & \twodtqclink{6.4.278} & 1.20 & \ctwodblink{Ga2I2Se2-9adf25068667} & rectangular & / & $\Gamma$ & 0.34 & LCEBR & / & Unstable \\\hline
\ch{PtO3S} & 18 & \twodtqclink{6.4.197} & 0.87 & \ctwodblink{O6Pt2S2-606fb68713c5} & rectangular & $\Gamma$ & $\Gamma$ & 0.33 & LCEBR & / & Unstable \\\hline
\ch{ScBr2N} & 13 & \twodtqclink{6.4.103} & 1.77 & \ctwodblink{1NScBr2-1} & rectangular & $\Gamma$ & Y & 0.54 & LCEBR & / & Unstable \\\hline
\ch{InFTe} & 32 & \twodtqclink{6.4.276} & 1.88 & \ctwodblink{F2In2Te2-b09d28259169} & rectangular & nHSP-SOC & $\Gamma$ & 0.32 & LCEBR & / & Unstable \\\hline
\ch{PdO3Te} & 18 & \twodtqclink{6.4.196} & 0.38 & \ctwodblink{O6Pd2Te2-f0736f96a462} & rectangular & / & $\Gamma$ & 0.31 & LCEBR & / & Unstable \\\hline
\ch{CuBr} & 48 & \twodtqclink{6.4.336} & 2.39 & \ctwodblink{Br2Cu2-28b953f16d33} & rectangular & $\Gamma$ & $\Gamma$ & 0.29 & LCEBR & / & Unstable \\\hline
\ch{In2Te3} & 32 & \twodtqclink{6.4.285} & 0.62 & \ctwodblink{In4Te6-fcb1649610a4} & rectangular & / & $\Gamma$ & 0.29 & LCEBR & / & Unstable \\\hline
\ch{GaBrSe} & 32 & \twodtqclink{6.4.260} & 2.06 & \ctwodblink{Br2Ga2Se2-475ed32f2cd8} & rectangular & / & $\Gamma$ & 0.29 & LCEBR & / & Unstable \\\hline
\ch{GaBrS} & 32 & \twodtqclink{6.4.259} & 2.13 & \ctwodblink{Br2Ga2S2-6bbda4444fb1} & rectangular & / & $\Gamma$ & 0.28 & LCEBR & / & Unstable \\\hline
\ch{CuCl} & 48 & \twodtqclink{6.4.337} & 2.61 & \ctwodblink{Cl2Cu2-8bd549f5c864} & rectangular & $\Gamma$ & $\Gamma$ & 0.25 & LCEBR & / & Unstable \\\hline
\ch{TaClIN} & 11 & \twodtqclink{6.4.66} & 0.51 & \ctwodblink{1ClINTa-1} & rectangular & $\Gamma$ & nHSP-SOC & 0.21 & LCEBR & / & Unstable \\\hline
\ch{GaFSe} & 32 & \twodtqclink{6.4.275} & 2.81 & \ctwodblink{F2Ga2Se2-00f9a29e40fc} & rectangular & $\Gamma$-SOC & $\Gamma$ & 0.19 & LCEBR & / & Unstable \\\hline
\ch{NiO3Se} & 18 & \twodtqclink{6.4.192} & 0.25 & \ctwodblink{Ni2O6Se2-14df853370f3} & rectangular & / & $\Gamma$ & 0.19 & LCEBR & / & Unstable \\\hline
\ch{LiCNSe} & 32 & \twodtqclink{6.4.268} & 2.78 & \ctwodblink{2CLiNSe-1} & rectangular & $\Gamma$ & / & 0.16 & LCEBR & / & Unstable \\\hline
\ch{AlBrS} & 32 & \twodtqclink{6.4.245} & 2.89 & \ctwodblink{Al2Br2S2-a00448fa40d2} & rectangular & / & $\Gamma$ & 0.16 & LCEBR & / & Unstable \\\hline
\ch{GaClS} & 32 & \twodtqclink{6.4.270} & 2.92 & \ctwodblink{Cl2Ga2S2-714a3a69006e} & rectangular & / & $\Gamma$ & 0.16 & LCEBR & / & Unstable \\\hline
\ch{SnS2Si} & 11 & \twodtqclink{6.4.91} & 1.01 & \ctwodblink{1SiSnS2-1} & rectangular & / & Y & 0.58 & LCEBR & / & Unstable \\\hline
\ch{ZnBrGeI} & 13 & \twodtqclink{6.4.107} & 0.95 & \ctwodblink{1BrGeIZn-1} & rectangular & Y & / & 0.57 & LCEBR & / & Unstable \\\hline
\ch{AlInH4} & 14 & \twodtqclink{3.4.4} & 0.74 & \ctwodblink{2AlInH4-1} & rectangular & S & Y & 0.50 & OAI & / & Unstable \\\hline
\ch{Li4CS4} & 35 & \twodtqclink{6.4.294} & 2.38 & \ctwodblink{1CLi4S4-1} & rectangular & / & Y & 0.42 & LCEBR & / & Unstable \\\hline
\ch{AgBrSe2} & 20 & \twodtqclink{6.4.199} & 1.11 & \ctwodblink{Ag2Br2Se4-c324c56d522e} & rectangular & Y & / & 0.40 & LCEBR & / & Unstable \\\hline
\ch{AgClSe2} & 20 & \twodtqclink{6.4.201} & 1.13 & \ctwodblink{Ag2Cl2Se4-0bc7db0db50c} & rectangular & Y & / & 0.39 & LCEBR & / & Unstable \\\hline
\ch{AuClS2} & 20 & \twodtqclink{6.4.205} & 1.02 & \ctwodblink{Au2Cl2S4-bb5d68b22138} & rectangular & / & Y & 0.35 & LCEBR & / & Unstable \\\hline
\ch{AuBrTe2} & 20 & \twodtqclink{6.4.204} & 0.71 & \ctwodblink{Au2Br2Te4-1183ee2b400a} & rectangular & Y & $\Gamma$-SOC & 0.27 & LCEBR & / & Unstable \\\hline
\ch{AlTlH4} & 14 & \twodtqclink{6.4.142} & 0.58 & \ctwodblink{2AlTlH4-1} & rectangular & Y & Y & 0.27 & LCEBR & / & Unstable \\\hline
\ch{NiZnCl2} & 13 & \twodtqclink{6.4.120} & 1.05 & \ctwodblink{1NiZnCl2-1} & rectangular & / & S & 0.58 & LCEBR & / & Unstable \\\hline
\ch{SnS2} & 18 & \twodtqclink{3.4.20} & 0.89 & \ctwodblink{2SnS2-1} & rectangular & nHSP & Y & 0.59 & OAI & / & Unstable \\\hline
\ch{AuCl} & 18 & \twodtqclink{3.4.9} & 1.11 & \ctwodblink{Au2Cl2-a2e424ea817a} & rectangular & Y & / & 0.47 & OAI & / & Unstable \\\hline
\ch{SnSe2} & 18 & \twodtqclink{3.4.21} & 0.48 & \ctwodblink{2SnSe2-1} & rectangular & nHSP & Y & 0.46 & OAI & / & Unstable \\\hline
\ch{AuCl} & 48 & \twodtqclink{6.4.333} & 2.14 & \ctwodblink{Au2Cl2-4d2e02ec9a0b} & rectangular & Y & / & 0.41 & LCEBR & / & Unstable \\\hline
\ch{CdTe2} & 18 & \twodtqclink{3.4.13} & 1.08 & \ctwodblink{2CdTe2-1} & rectangular & nHSP & Y & 0.41 & OAI & / & Unstable \\\hline
\ch{GeS2} & 18 & \twodtqclink{3.4.15} & 0.27 & \ctwodblink{2GeS2-1} & rectangular & nHSP & Y & 0.40 & OAI & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-HSP-SOC_stable} Computationally stable materials with valley type: rectangular-HSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AuCuClI} & 13 & \twodtqclink{6.3.522} & 1.93 & \ctwodblink{1AuClCuI-1} & rectangular & Y-SOC & / & 0.34 & LCEBR & / & Stable \\\hline
\ch{BaSnS2} & 11 & \twodtqclink{6.3.442} & 1.18 & \ctwodblink{1BaSnS2-1} & rectangular & nHSP & $X$-SOC & 0.51 & LCEBR & / & Stable \\\hline
\ch{PbSe3} & 9 & \twodtqclink{6.3.354} & 0.63 & \ctwodblink{2PbSe3-1} & rectangular & / & $X$-SOC & 0.23 & LCEBR & / & Stable \\\hline
\ch{AgGeIS} & 13 & \twodtqclink{6.3.521} & 0.61 & \ctwodblink{1AgGeIS-1} & rectangular & $\Gamma$ & $\Gamma$-SOC & 0.46 & LCEBR & / & Stable \\\hline
\ch{Bi2OSe2} & 10 & \twodtqclink{6.3.376} & 0.60 & \ctwodblink{1OBi2Se2-1} & rectangular & / & $\Gamma$-SOC & 0.45 & LCEBR & / & Stable \\\hline
\ch{As2OSe2} & 10 & \twodtqclink{6.3.370} & 0.49 & \ctwodblink{1OAs2Se2-1} & rectangular & nHSP-SOC & $\Gamma$-SOC & 0.41 & LCEBR & / & Stable \\\hline
\ch{OSb2Te2} & 10 & \twodtqclink{6.3.398} & 0.47 & \ctwodblink{1OSb2Te2-1} & rectangular & / & $\Gamma$-SOC & 0.41 & LCEBR & / & Stable \\\hline
\ch{As2OTe2} & 10 & \twodtqclink{6.3.371} & 0.41 & \ctwodblink{1OAs2Te2-1} & rectangular & / & $\Gamma$-SOC & 0.38 & LCEBR & / & Stable \\\hline
\ch{GaFTe} & 32 & \twodtqclink{6.3.1276} & 2.07 & \ctwodblink{2FGaTe-1} & rectangular & $\Gamma$-SOC & nHSP & 0.36 & LCEBR & / & Stable \\\hline
\ch{PdZnI2} & 13 & \twodtqclink{6.3.564} & 1.28 & \ctwodblink{1PdZnI2-1} & rectangular & $\Gamma$-SOC & nHSP-SOC & 0.35 & LCEBR & / & Stable \\\hline
\ch{CuHgClTe} & 28 & \twodtqclink{6.3.1202} & 0.85 & \ctwodblink{2ClCuHgTe-1} & rectangular & / & $\Gamma$-SOC & 0.31 & LCEBR & / & Stable \\\hline
\ch{CuHgBrTe} & 28 & \twodtqclink{6.3.1192} & 0.94 & \ctwodblink{2BrCuHgTe-1} & rectangular & / & $\Gamma$-SOC & 0.31 & LCEBR & / & Stable \\\hline
\ch{CuClSe2} & 20 & \twodtqclink{6.3.1016} & 0.83 & \ctwodblink{2ClCuSe2-1} & rectangular & / & $\Gamma$-SOC & 0.28 & LCEBR & Yes & Stable \\\hline
\ch{AuHgClTe} & 28 & \twodtqclink{6.3.1183} & 0.41 & \ctwodblink{2AuClHgTe-1} & rectangular & / & $\Gamma$-SOC & 0.22 & LCEBR & / & Stable \\\hline
\ch{AuHgBrTe} & 28 & \twodtqclink{6.3.1179} & 0.46 & \ctwodblink{2AuBrHgTe-1} & rectangular & / & $\Gamma$-SOC & 0.20 & LCEBR & / & Stable \\\hline
\ch{NiPd3Se8} & 14 & \twodtqclink{6.3.607} & 0.35 & \ctwodblink{1NiPd3Se8-1} & rectangular & $\Gamma$-SOC & / & 0.13 & LCEBR & / & Stable \\\hline
\ch{BiCuS2} & 28 & \twodtqclink{6.3.1186} & 0.26 & \ctwodblink{2BiCuS2-1} & rectangular & / & $\Gamma$-SOC & 0.12 & LCEBR & Yes & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-HSP-SOC_unstable} Computationally unstable materials with valley type: rectangular-HSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{OTe} & 11 & \twodtqclink{6.4.83} & 0.60 & \ctwodblink{1OTe-1} & rectangular & Y-SOC & nHSP & 0.52 & LCEBR & / & Unstable \\\hline
\ch{AuYBrI} & 11 & \twodtqclink{6.4.54} & 0.51 & \ctwodblink{1AuBrIY-1} & rectangular & Y-SOC & $X$-SOC & 0.43 & LCEBR & / & Unstable \\\hline
\ch{TiCI2} & 13 & \twodtqclink{6.4.117} & 0.62 & \ctwodblink{1CTiI2-1} & rectangular & $\Gamma$-SOC & Y-SOC & 0.34 & LCEBR & / & Unstable \\\hline
\ch{TlClSe} & 13 & \twodtqclink{6.4.121} & 1.13 & \ctwodblink{1ClSeTl-1} & rectangular & $\Gamma$-SOC & $\Gamma$-SOC & 0.40 & LCEBR & / & Unstable \\\hline
\ch{InBrTe} & 32 & \twodtqclink{6.4.264} & 1.69 & \ctwodblink{Br2In2Te2-c919100fb7bd} & rectangular & nHSP-SOC & $\Gamma$-SOC & 0.37 & LCEBR & / & Unstable \\\hline
\ch{Bi2OTe2} & 10 & \twodtqclink{6.4.38} & 0.32 & \ctwodblink{Bi2OTe2-6c4ee4d06519} & rectangular & / & $\Gamma$-SOC & 0.36 & LCEBR & / & Unstable \\\hline
\ch{InClTe} & 32 & \twodtqclink{6.4.273} & 1.87 & \ctwodblink{Cl2In2Te2-dfae195faaad} & rectangular & nHSP-SOC & $\Gamma$-SOC & 0.35 & LCEBR & / & Unstable \\\hline
\ch{BiISe2} & 13 & \twodtqclink{6.4.99} & 0.41 & \ctwodblink{1BiISe2-1} & rectangular & / & $\Gamma$-SOC & 0.34 & LCEBR & / & Unstable \\\hline
\ch{OP2Te2} & 10 & \twodtqclink{6.4.49} & 0.36 & \ctwodblink{1OP2Te2-1} & rectangular & nHSP-SOC & $\Gamma$-SOC & 0.33 & LCEBR & / & Unstable \\\hline
\ch{GaBrTe} & 32 & \twodtqclink{6.4.261} & 1.91 & \ctwodblink{Br2Ga2Te2-efaef3cec95c} & rectangular & $\Gamma$-SOC & / & 0.31 & LCEBR & / & Unstable \\\hline
\ch{GaClTe} & 32 & \twodtqclink{6.4.271} & 2.13 & \ctwodblink{Cl2Ga2Te2-f14f92f16185} & rectangular & $\Gamma$-SOC & / & 0.29 & LCEBR & / & Unstable \\\hline
\ch{AuBrTe2} & 20 & \twodtqclink{6.4.204} & 0.71 & \ctwodblink{Au2Br2Te4-1183ee2b400a} & rectangular & Y & $\Gamma$-SOC & 0.27 & LCEBR & / & Unstable \\\hline
\ch{NbBSTe2} & 13 & \twodtqclink{6.4.97} & 0.27 & \ctwodblink{1BNbSTe2-1} & rectangular & $\Gamma$-SOC & nHSP-SOC & 0.20 & LCEBR & / & Unstable \\\hline
\ch{GaFSe} & 32 & \twodtqclink{6.4.275} & 2.81 & \ctwodblink{F2Ga2Se2-00f9a29e40fc} & rectangular & $\Gamma$-SOC & $\Gamma$ & 0.19 & LCEBR & / & Unstable \\\hline
\ch{AlFTe} & 32 & \twodtqclink{6.4.252} & 2.90 & \ctwodblink{Al2F2Te2-35542d4db039} & rectangular & $\Gamma$-SOC & nHSP & 0.17 & LCEBR & / & Unstable \\\hline
\ch{AlBrTe} & 32 & \twodtqclink{6.4.247} & 2.74 & \ctwodblink{Al2Br2Te2-2b08affd4271} & rectangular & $\Gamma$-SOC & / & 0.17 & LCEBR & / & Unstable \\\hline
\ch{AlClTe} & 32 & \twodtqclink{6.4.249} & 2.89 & \ctwodblink{Al2Cl2Te2-744e6279ad2c} & rectangular & $\Gamma$-SOC & / & 0.15 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-nHSP_exp} Experimental materials with valley type: rectangular-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{GeSe} & 32 & \twodtqclink{6.1.1} & 1.12 & \ctwodblink{2GeSe-1} & rectangular & nHSP & / & 0.41 & LCEBR & Yes & \href{https://www.nature.com/articles/s41598-023-46092-1}{Exp.M.Exfo} \\\hline
\ch{SnS} & 32 & \twodtqclink{6.1.2} & 1.43 & \ctwodblink{2SSn-1} & rectangular & nHSP & nHSP-SOC & 0.38 & LCEBR & Yes & \href{https://www.nature.com/articles/s41598-023-46092-1}{Exp.M.Exfo} \\\hline
\ch{SnSe} & 32 & \twodtqclink{6.1.4} & 0.89 & \ctwodblink{2SeSn-1} & rectangular & nHSP & nHSP-SOC & 0.37 & LCEBR & Yes & \href{https://www.nature.com/articles/s41598-023-46092-1}{Exp.M.Exfo} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-nHSP_exfo} Computationally exfoliable materials with valley type: rectangular-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Hg2IO} & 47 & \twodtqclink{3.2.134} & 1.24 & \mctwodlink{Hg2OI} & rectangular & / & nHSP & 0.61 & OAI & Yes & Comp.Exfo \\\hline
\ch{N} & 46 & \twodtqclink{3.2.132} & 0.82 & \mctwodlink{N4} & rectangular & $\Gamma$ & nHSP & 0.59 & OAI & Yes & Comp.Exfo \\\hline
\ch{HgO} & 40 & \twodtqclink{6.2.785} & 1.93 & \mctwodlink{HgO} & rectangular & / & nHSP & 0.57 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{SnPS3} & 18 & \twodtqclink{3.2.113} & 1.11 & \mctwodlink{SnPS3} & rectangular & $\Gamma$ & nHSP & 0.52 & OAI & Yes & Comp.Exfo \\\hline
\ch{Tl2CS3} & 10 & \twodtqclink{6.2.293} & 1.21 & \mctwodlink{Tl2CS3} & rectangular & nHSP & / & 0.51 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PbSnS2} & 11 & \twodtqclink{6.2.313} & 1.05 & \mctwodlink{SnPbS2} & rectangular & nHSP & nHSP-SOC & 0.47 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{K2P2Si} & 38 & \twodtqclink{6.2.774} & 1.22 & \mctwodlink{K2SiP2} & rectangular & nHSP & / & 0.46 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{K2ZrTe3} & 36 & \twodtqclink{6.2.752} & 0.51 & \mctwodlink{K2ZrTe3} & rectangular & / & nHSP & 0.38 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GeS} & 32 & \twodtqclink{6.2.721} & 1.61 & \mctwodlink{GeS} & rectangular & nHSP & nHSP-SOC & 0.37 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AuKS} & 40 & \twodtqclink{6.2.777} & 1.65 & \mctwodlink{KAuS} & rectangular & / & nHSP & 0.36 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{O2Te} & 17 & \twodtqclink{6.2.554} & 2.21 & \mctwodlink{TeO2} & rectangular & / & nHSP & 0.28 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{PtSiTe} & 17 & \twodtqclink{6.2.558} & 0.46 & \mctwodlink{Pt4Si4Te4} & rectangular & nHSP & / & 0.23 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{BaBiIO2} & 41 & \twodtqclink{6.2.792} & 2.86 & \mctwodlink{BaBiO2I} & rectangular & / & nHSP & 0.16 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-nHSP_stable} Computationally stable materials with valley type: rectangular-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AuS} & 14 & \twodtqclink{6.3.579} & 1.24 & \ctwodblink{2AuS-1} & rectangular & S & nHSP & 0.60 & LCEBR & / & Stable \\\hline
\ch{AuSe} & 14 & \twodtqclink{6.3.580} & 0.98 & \ctwodblink{2AuSe-1} & rectangular & $X$ & nHSP & 0.60 & LCEBR & Yes & Stable \\\hline
\ch{AgS} & 14 & \twodtqclink{6.3.573} & 0.95 & \ctwodblink{2AgS-1} & rectangular & S & nHSP & 0.59 & LCEBR & / & Stable \\\hline
\ch{BaSnS2} & 11 & \twodtqclink{6.3.442} & 1.18 & \ctwodblink{1BaSnS2-1} & rectangular & nHSP & $X$-SOC & 0.58 & LCEBR & / & Stable \\\hline
\ch{SrGeS2} & 11 & \twodtqclink{6.3.482} & 1.21 & \ctwodblink{1GeSrS2-1} & rectangular & nHSP & nHSP-SOC & 0.58 & LCEBR & / & Stable \\\hline
\ch{AlSe} & 18 & \twodtqclink{3.3.101} & 1.64 & \ctwodblink{2AlSe-3} & rectangular & nHSP & $\Gamma$ & 0.58 & OAI & / & Stable \\\hline
\ch{GaSe} & 18 & \twodtqclink{3.3.120} & 1.58 & \ctwodblink{2GaSe-3} & rectangular & nHSP & nHSP & 0.54 & OAI & / & Stable \\\hline
\ch{AlTe} & 18 & \twodtqclink{3.3.102} & 1.48 & \ctwodblink{2AlTe-3} & rectangular & nHSP & $\Gamma$ & 0.54 & OAI & / & Stable \\\hline
\ch{AlS} & 18 & \twodtqclink{3.3.100} & 1.93 & \ctwodblink{2AlS-3} & rectangular & nHSP & $\Gamma$ & 0.53 & OAI & / & Stable \\\hline
\ch{AgSe} & 14 & \twodtqclink{6.3.574} & 0.74 & \ctwodblink{2AgSe-1} & rectangular & $X$ & nHSP & 0.52 & LCEBR & / & Stable \\\hline
\ch{GaS} & 18 & \twodtqclink{3.3.119} & 2.01 & \ctwodblink{2GaS-3} & rectangular & nHSP & $\Gamma$ & 0.52 & OAI & / & Stable \\\hline
\ch{Ge2STe} & 11 & \twodtqclink{6.3.479} & 0.92 & \ctwodblink{1STeGe2-1} & rectangular & nHSP & nHSP-SOC & 0.52 & LCEBR & / & Stable \\\hline
\ch{MoWO4} & 27 & \twodtqclink{6.3.1141} & 1.08 & \ctwodblink{2MoWO4-1} & rectangular & $\Gamma$ & nHSP & 0.51 & LCEBR & / & Stable \\\hline
\ch{AuPdClSe} & 11 & \twodtqclink{6.3.441} & 0.76 & \ctwodblink{1AuClPdSe-1} & rectangular & S & nHSP & 0.51 & LCEBR & / & Stable \\\hline
\ch{AuTe} & 14 & \twodtqclink{6.3.581} & 0.67 & \ctwodblink{2AuTe-1} & rectangular & $X$ & nHSP & 0.50 & LCEBR & / & Stable \\\hline
\ch{InTe} & 18 & \twodtqclink{3.3.131} & 1.09 & \ctwodblink{2InTe-3} & rectangular & Y & nHSP & 0.50 & OAI & / & Stable \\\hline
\ch{CuS} & 14 & \twodtqclink{6.3.591} & 0.61 & \ctwodblink{2CuS-2} & rectangular & / & nHSP & 0.48 & LCEBR & / & Stable \\\hline
\ch{HfBr2} & 15 & \twodtqclink{6.3.649} & 0.84 & \ctwodblink{2HfBr2-1} & rectangular & / & nHSP & 0.47 & LCEBR & / & Stable \\\hline
\ch{GeS} & 32 & \twodtqclink{6.3.1289} & 1.76 & \ctwodblink{2GeS-2} & rectangular & nHSP & nHSP & 0.47 & LCEBR & / & Stable \\\hline
\ch{HfCl2} & 15 & \twodtqclink{6.3.685} & 0.85 & \ctwodblink{2HfCl2-1} & rectangular & / & nHSP & 0.45 & LCEBR & / & Stable \\\hline
\ch{Ge2SSe} & 11 & \twodtqclink{6.3.478} & 1.27 & \ctwodblink{1SSeGe2-1} & rectangular & nHSP & nHSP & 0.45 & LCEBR & / & Stable \\\hline
\ch{AgTe} & 14 & \twodtqclink{6.3.575} & 0.49 & \ctwodblink{2AgTe-3} & rectangular & $X$ & nHSP & 0.44 & LCEBR & / & Stable \\\hline
\ch{BrClGe2Se2} & 13 & \twodtqclink{6.3.534} & 1.71 & \ctwodblink{1BrClGe2Se2-1} & rectangular & Y & nHSP & 0.44 & LCEBR & / & Stable \\\hline
\ch{CrMoS4} & 27 & \twodtqclink{6.3.1133} & 1.04 & \ctwodblink{2CrMoS4-1} & rectangular & nHSP-SOC & nHSP & 0.43 & LCEBR & / & Stable \\\hline
\ch{CuSe} & 14 & \twodtqclink{6.3.592} & 0.44 & \ctwodblink{2CuSe-4} & rectangular & $X$ & nHSP & 0.43 & LCEBR & / & Stable \\\hline
\ch{GaTe} & 18 & \twodtqclink{3.3.121} & 0.93 & \ctwodblink{2GaTe-3} & rectangular & nHSP & nHSP & 0.43 & OAI & / & Stable \\\hline
\ch{CrWS4} & 27 & \twodtqclink{6.3.1136} & 0.97 & \ctwodblink{2CrWS4-1} & rectangular & nHSP-SOC & nHSP & 0.43 & LCEBR & / & Stable \\\hline
\ch{ISb} & 18 & \twodtqclink{1.3.39} & 0.41 & \ctwodblink{2ISb-1} & rectangular & nHSP & nHSP & 0.42 & SEBR & / & Stable \\\hline
\ch{As} & 42 & \twodtqclink{3.3.152} & 0.80 & \ctwodblink{4As-1} & rectangular & nHSP & $\Gamma$ & 0.42 & OAI & Yes & Stable \\\hline
\ch{HgTe2} & 18 & \twodtqclink{3.3.122} & 0.97 & \ctwodblink{2HgTe2-1} & rectangular & $\Gamma$ & nHSP & 0.42 & OAI & / & Stable \\\hline
\ch{HgClS2Sb} & 15 & \twodtqclink{6.3.674} & 1.32 & \ctwodblink{2ClHgSbS2-1} & rectangular & / & nHSP & 0.41 & LCEBR & / & Stable \\\hline
\ch{HgBrS2Sb} & 15 & \twodtqclink{6.3.641} & 1.36 & \ctwodblink{2BrHgSbS2-1} & rectangular & / & nHSP & 0.41 & LCEBR & / & Stable \\\hline
\ch{AuFS2} & 20 & \twodtqclink{6.3.1009} & 1.26 & \ctwodblink{2AuFS2-1} & rectangular & / & nHSP & 0.41 & LCEBR & / & Stable \\\hline
\ch{BiClS} & 46 & \twodtqclink{6.3.1421} & 1.21 & \ctwodblink{2BiClS-1} & rectangular & / & nHSP & 0.41 & LCEBR & / & Stable \\\hline
\ch{HfSnS4} & 32 & \twodtqclink{6.3.1305} & 1.18 & \ctwodblink{2HfSnS4-1} & rectangular & nHSP & / & 0.41 & LCEBR & / & Stable \\\hline
\ch{SnZrS4} & 32 & \twodtqclink{6.3.1328} & 1.07 & \ctwodblink{2SnZrS4-1} & rectangular & nHSP & / & 0.41 & LCEBR & / & Stable \\\hline
\ch{HgIS2Sb} & 15 & \twodtqclink{6.3.736} & 1.38 & \ctwodblink{2HgISbS2-1} & rectangular & / & nHSP & 0.41 & LCEBR & / & Stable \\\hline
\ch{HfI2} & 15 & \twodtqclink{6.3.735} & 0.62 & \ctwodblink{2HfI2-1} & rectangular & / & nHSP & 0.41 & LCEBR & / & Stable \\\hline
\ch{BiFS} & 46 & \twodtqclink{6.3.1425} & 1.30 & \ctwodblink{2BiFS-1} & rectangular & / & nHSP & 0.40 & LCEBR & / & Stable \\\hline
\ch{BiBrS} & 46 & \twodtqclink{6.3.1417} & 1.21 & \ctwodblink{2BiBrS-1} & rectangular & / & nHSP & 0.40 & LCEBR & / & Stable \\\hline
\ch{HfGeS4} & 32 & \twodtqclink{6.3.1283} & 1.21 & \ctwodblink{2GeHfS4-1} & rectangular & nHSP & / & 0.40 & LCEBR & / & Stable \\\hline
\ch{SeSi} & 32 & \twodtqclink{6.3.1331} & 1.20 & \ctwodblink{2SeSi-1} & rectangular & nHSP & / & 0.40 & LCEBR & / & Stable \\\hline
\ch{CdS2} & 17 & \twodtqclink{3.3.86} & 1.53 & \ctwodblink{2CdS2-2} & rectangular & / & nHSP & 0.40 & OAI & / & Stable \\\hline
\ch{BiBrO} & 46 & \twodtqclink{6.3.1416} & 1.77 & \ctwodblink{2BiBrO-1} & rectangular & / & nHSP & 0.40 & LCEBR & / & Stable \\\hline
\ch{ZrGeS4} & 32 & \twodtqclink{6.3.1290} & 1.09 & \ctwodblink{2GeZrS4-1} & rectangular & nHSP & / & 0.39 & LCEBR & / & Stable \\\hline
\ch{GeTe} & 32 & \twodtqclink{6.3.1293} & 0.81 & \ctwodblink{2GeTe-1} & rectangular & nHSP & / & 0.39 & LCEBR & Yes & Stable \\\hline
\ch{Hf2Br2S3} & 10 & \twodtqclink{6.3.378} & 1.39 & \ctwodblink{1Br2Hf2S3-1} & rectangular & nHSP & S & 0.39 & LCEBR & / & Stable \\\hline
\ch{BiBr} & 15 & \twodtqclink{1.3.6} & 0.64 & \ctwodblink{2BiBr-1} & rectangular & nHSP & $X$ & 0.39 & NLC & / & Stable \\\hline
\ch{BiIS} & 46 & \twodtqclink{6.3.1427} & 1.08 & \ctwodblink{2BiIS-1} & rectangular & / & nHSP & 0.39 & LCEBR & / & Stable \\\hline
\ch{SnS} & 32 & \twodtqclink{6.1.3} & 1.84 & \ctwodblink{2SSn-2} & rectangular & nHSP & nHSP & 0.38 & LCEBR & / & Stable \\\hline
\ch{PtSnS4} & 14 & \twodtqclink{6.3.610} & 1.39 & \ctwodblink{1PtSnS4-1} & rectangular & $\Gamma$ & nHSP & 0.38 & LCEBR & / & Stable \\\hline
\ch{HfSnSe4} & 32 & \twodtqclink{6.3.1306} & 0.94 & \ctwodblink{2HfSnSe4-1} & rectangular & nHSP & / & 0.38 & LCEBR & / & Stable \\\hline
\ch{TiBrISe} & 11 & \twodtqclink{6.3.465} & 0.57 & \ctwodblink{1BrISeTi-1} & rectangular & $X$ & nHSP & 0.38 & LCEBR & / & Stable \\\hline
\ch{BiClO} & 46 & \twodtqclink{6.3.1420} & 2.08 & \ctwodblink{2BiClO-1} & rectangular & / & nHSP & 0.37 & LCEBR & / & Stable \\\hline
\ch{HgPb2I2O2} & 18 & \twodtqclink{6.3.978} & 1.91 & \ctwodblink{1HgI2O2Pb2-1} & rectangular & / & nHSP & 0.37 & LCEBR & / & Stable \\\hline
\ch{HgSn2I2S2} & 18 & \twodtqclink{6.3.980} & 1.79 & \ctwodblink{1HgI2S2Sn2-1} & rectangular & / & nHSP & 0.36 & LCEBR & / & Stable \\\hline
\ch{HfGeSe4} & 32 & \twodtqclink{6.3.1284} & 1.07 & \ctwodblink{2GeHfSe4-1} & rectangular & nHSP & / & 0.36 & LCEBR & / & Stable \\\hline
\ch{SnZrSe4} & 32 & \twodtqclink{6.3.1334} & 0.89 & \ctwodblink{2SnZrSe4-1} & rectangular & nHSP & / & 0.36 & LCEBR & / & Stable \\\hline
\ch{Al2Te3} & 32 & \twodtqclink{6.3.1241} & 1.00 & \ctwodblink{2Al2Te3-1} & rectangular & / & nHSP & 0.36 & LCEBR & / & Stable \\\hline
\ch{IrLiO4} & 8 & \twodtqclink{6.3.277} & 0.34 & \ctwodblink{1IrLiO4-1} & rectangular & nHSP & / & 0.35 & LCEBR & / & Stable \\\hline
\ch{AsBr} & 18 & \twodtqclink{1.3.32} & 0.20 & \ctwodblink{2AsBr-1} & rectangular & nHSP & nHSP & 0.35 & SEBR & / & Stable \\\hline
\ch{SnSe} & 32 & \twodtqclink{6.3.1332} & 1.57 & \ctwodblink{2SeSn-2} & rectangular & / & nHSP & 0.35 & LCEBR & / & Stable \\\hline
\ch{ZrGeSe4} & 32 & \twodtqclink{6.3.1292} & 1.00 & \ctwodblink{2GeZrSe4-1} & rectangular & nHSP & / & 0.35 & LCEBR & / & Stable \\\hline
\ch{CdClS2Sb} & 15 & \twodtqclink{6.3.664} & 1.17 & \ctwodblink{2CdClSbS2-1} & rectangular & / & nHSP & 0.35 & LCEBR & / & Stable \\\hline
\ch{SnI2} & 18 & \twodtqclink{6.3.982} & 1.57 & \ctwodblink{2SnI2-1} & rectangular & / & nHSP & 0.35 & LCEBR & / & Stable \\\hline
\ch{CdBrS2Sb} & 15 & \twodtqclink{6.3.640} & 1.18 & \ctwodblink{2BrCdSbS2-1} & rectangular & / & nHSP & 0.35 & LCEBR & / & Stable \\\hline
\ch{ZrSe4Si} & 32 & \twodtqclink{6.3.1333} & 1.01 & \ctwodblink{2SiZrSe4-1} & rectangular & nHSP & / & 0.35 & LCEBR & / & Stable \\\hline
\ch{GeSiTe2} & 11 & \twodtqclink{6.3.483} & 0.58 & \ctwodblink{1GeSiTe2-1} & rectangular & nHSP & / & 0.34 & LCEBR & / & Stable \\\hline
\ch{GeS} & 32 & \twodtqclink{6.3.1288} & 1.71 & \ctwodblink{2GeS-1} & rectangular & nHSP & nHSP-SOC & 0.34 & LCEBR & Yes & Stable \\\hline
\ch{CdIS2Sb} & 15 & \twodtqclink{6.3.667} & 1.04 & \ctwodblink{2CdISbS2-1} & rectangular & / & nHSP & 0.34 & LCEBR & / & Stable \\\hline
\ch{VFO2} & 11 & \twodtqclink{6.3.477} & 2.68 & \ctwodblink{1FVO2-1} & rectangular & nHSP & Y & 0.34 & LCEBR & / & Stable \\\hline
\ch{PdF2} & 42 & \twodtqclink{6.3.1379} & 0.77 & \ctwodblink{2PdF2-1} & rectangular & / & nHSP & 0.33 & LCEBR & / & Stable \\\hline
\ch{MoWS4} & 27 & \twodtqclink{6.3.1142} & 1.55 & \ctwodblink{2MoWS4-1} & rectangular & nHSP-SOC & nHSP & 0.33 & LCEBR & / & Stable \\\hline
\ch{ZrBr2} & 15 & \twodtqclink{6.3.652} & 0.57 & \ctwodblink{2ZrBr2-1} & rectangular & / & nHSP & 0.33 & LCEBR & / & Stable \\\hline
\ch{BiHgIS2} & 15 & \twodtqclink{6.3.629} & 1.03 & \ctwodblink{2BiHgIS2-1} & rectangular & / & nHSP & 0.32 & LCEBR & / & Stable \\\hline
\ch{CdSn2I2S2} & 18 & \twodtqclink{6.3.961} & 1.91 & \ctwodblink{1CdI2S2Sn2-1} & rectangular & / & nHSP & 0.32 & LCEBR & / & Stable \\\hline
\ch{RhF3} & 23 & \twodtqclink{6.3.1108} & 0.30 & \ctwodblink{1RhF3-1} & rectangular & Y & nHSP & 0.32 & LCEBR & / & Stable \\\hline
\ch{HgSn2Br2S2} & 18 & \twodtqclink{6.3.948} & 1.93 & \ctwodblink{1HgBr2S2Sn2-1} & rectangular & / & nHSP & 0.31 & LCEBR & / & Stable \\\hline
\ch{ZrI2} & 15 & \twodtqclink{6.3.751} & 0.41 & \ctwodblink{2ZrI2-1} & rectangular & / & nHSP & 0.31 & LCEBR & / & Stable \\\hline
\ch{IrIS} & 15 & \twodtqclink{6.3.740} & 0.85 & \ctwodblink{2IIrS-2} & rectangular & / & nHSP & 0.31 & LCEBR & / & Stable \\\hline
\ch{SnTe} & 32 & \twodtqclink{6.3.1336} & 0.59 & \ctwodblink{2SnTe-1} & rectangular & nHSP & / & 0.30 & LCEBR & Yes & Stable \\\hline
\ch{MoWTe4} & 27 & \twodtqclink{6.3.1144} & 0.88 & \ctwodblink{2MoWTe4-1} & rectangular & nHSP-SOC & nHSP & 0.30 & LCEBR & / & Stable \\\hline
\ch{AlInTe3} & 32 & \twodtqclink{6.3.1239} & 0.75 & \ctwodblink{2AlInTe3-1} & rectangular & / & nHSP & 0.30 & LCEBR & / & Stable \\\hline
\ch{GaFTe} & 32 & \twodtqclink{6.3.1276} & 2.07 & \ctwodblink{2FGaTe-1} & rectangular & $\Gamma$-SOC & nHSP & 0.29 & LCEBR & / & Stable \\\hline
\ch{PdAsTe} & 16 & \twodtqclink{3.3.75} & 0.50 & \ctwodblink{4AsPdTe-1} & rectangular & / & nHSP & 0.27 & OAI & / & Stable \\\hline
\ch{OsSe2} & 15 & \twodtqclink{3.3.67} & 0.61 & \ctwodblink{2OsSe2-1} & rectangular & nHSP & $\Gamma$ & 0.26 & OAI & / & Stable \\\hline
\ch{Al2Se3} & 32 & \twodtqclink{6.3.1240} & 2.19 & \ctwodblink{2Al2Se3-2} & rectangular & / & nHSP & 0.25 & LCEBR & / & Stable \\\hline
\ch{CdSn2Br2O2} & 18 & \twodtqclink{6.3.943} & 2.49 & \ctwodblink{1CdBr2O2Sn2-1} & rectangular & nHSP & / & 0.24 & LCEBR & / & Stable \\\hline
\ch{ZrCl2} & 15 & \twodtqclink{6.3.688} & 0.59 & \ctwodblink{2ZrCl2-1} & rectangular & nHSP & nHSP & 0.24 & LCEBR & / & Stable \\\hline
\ch{HgPb2Br2O2} & 18 & \twodtqclink{6.3.946} & 2.39 & \ctwodblink{1HgBr2O2Pb2-1} & rectangular & Y & nHSP & 0.23 & LCEBR & / & Stable \\\hline
\ch{OsS2} & 15 & \twodtqclink{3.3.66} & 0.55 & \ctwodblink{2OsS2-1} & rectangular & nHSP & $\Gamma$ & 0.23 & OAI & / & Stable \\\hline
\ch{GeO} & 32 & \twodtqclink{6.3.1286} & 2.70 & \ctwodblink{2GeO-1} & rectangular & nHSP & / & 0.23 & LCEBR & / & Stable \\\hline
\ch{SnO} & 32 & \twodtqclink{6.3.1320} & 2.51 & \ctwodblink{2OSn-2} & rectangular & nHSP & nHSP-SOC & 0.22 & LCEBR & Yes & Stable \\\hline
\ch{HgPb2Cl2O2} & 18 & \twodtqclink{6.3.962} & 2.67 & \ctwodblink{1HgCl2O2Pb2-1} & rectangular & Y & nHSP & 0.19 & LCEBR & / & Stable \\\hline
\ch{InTlCl4} & 14 & \twodtqclink{6.3.589} & 2.98 & \ctwodblink{2InTlCl4-1} & rectangular & / & nHSP & 0.19 & LCEBR & / & Stable \\\hline
\ch{AlInS3} & 32 & \twodtqclink{6.3.1237} & 2.37 & \ctwodblink{2AlInS3-1} & rectangular & / & nHSP & 0.17 & LCEBR & / & Stable \\\hline
\ch{IrBrO} & 46 & \twodtqclink{6.3.1442} & 0.26 & \ctwodblink{2BrIrO-1} & rectangular & $\Gamma$ & nHSP & 0.16 & LCEBR & / & Stable \\\hline
\ch{AlGaS3} & 32 & \twodtqclink{6.3.1233} & 2.82 & \ctwodblink{2AlGaS3-1} & rectangular & / & nHSP & 0.10 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-nHSP_unstable} Computationally unstable materials with valley type: rectangular-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{SnS2} & 18 & \twodtqclink{3.4.20} & 0.89 & \ctwodblink{2SnS2-1} & rectangular & nHSP & Y & 0.59 & OAI & / & Unstable \\\hline
\ch{AlF} & 46 & \twodtqclink{6.4.312} & 0.90 & \ctwodblink{2AlF-1} & rectangular & nHSP & / & 0.53 & LCEBR & / & Unstable \\\hline
\ch{NbCl2N} & 35 & \twodtqclink{6.4.295} & 0.77 & \ctwodblink{1NNbCl2-1} & rectangular & nHSP & nHSP-SOC & 0.53 & LCEBR & / & Unstable \\\hline
\ch{OTe} & 11 & \twodtqclink{6.4.83} & 0.60 & \ctwodblink{1OTe-1} & rectangular & Y-SOC & nHSP & 0.52 & LCEBR & / & Unstable \\\hline
\ch{GaBrS2} & 13 & \twodtqclink{6.4.106} & 1.22 & \ctwodblink{1BrGaS2-1} & rectangular & nHSP & $\Gamma$ & 0.49 & LCEBR & / & Unstable \\\hline
\ch{CdSe2} & 18 & \twodtqclink{3.4.12} & 1.36 & \ctwodblink{2CdSe2-1} & rectangular & $\Gamma$ & nHSP & 0.47 & OAI & / & Unstable \\\hline
\ch{GaLiS4} & 14 & \twodtqclink{3.4.3} & 0.68 & \ctwodblink{1GaLiS4-1} & rectangular & / & nHSP & 0.47 & OAI & / & Unstable \\\hline
\ch{SnSe2} & 18 & \twodtqclink{3.4.21} & 0.48 & \ctwodblink{2SnSe2-1} & rectangular & nHSP & Y & 0.46 & OAI & / & Unstable \\\hline
\ch{CdTe2} & 18 & \twodtqclink{3.4.13} & 1.08 & \ctwodblink{2CdTe2-1} & rectangular & nHSP & Y & 0.46 & OAI & / & Unstable \\\hline
\ch{CaF2Se2} & 18 & \twodtqclink{6.4.172} & 1.57 & \ctwodblink{1CaF2Se2-1} & rectangular & nHSP & $\Gamma$ & 0.45 & LCEBR & / & Unstable \\\hline
\ch{MgF2Se2} & 18 & \twodtqclink{6.4.179} & 1.24 & \ctwodblink{1MgF2Se2-1} & rectangular & nHSP & $\Gamma$ & 0.45 & LCEBR & / & Unstable \\\hline
\ch{CdS2} & 18 & \twodtqclink{3.4.11} & 1.74 & \ctwodblink{2CdS2-1} & rectangular & $\Gamma$ & nHSP & 0.43 & OAI & / & Unstable \\\hline
\ch{ScBrS2} & 13 & \twodtqclink{6.4.115} & 1.70 & \ctwodblink{1BrScS2-1} & rectangular & / & nHSP & 0.41 & LCEBR & / & Unstable \\\hline
\ch{MgF2Te2} & 18 & \twodtqclink{6.4.180} & 0.73 & \ctwodblink{1MgF2Te2-1} & rectangular & nHSP & $\Gamma$ & 0.40 & LCEBR & / & Unstable \\\hline
\ch{GeS2} & 18 & \twodtqclink{3.4.15} & 0.27 & \ctwodblink{2GeS2-1} & rectangular & nHSP & Y & 0.40 & OAI & / & Unstable \\\hline
\ch{CdHfSeTe} & 11 & \twodtqclink{6.4.63} & 0.82 & \ctwodblink{1CdHfSeTe-1} & rectangular & nHSP & nHSP-SOC & 0.40 & LCEBR & / & Unstable \\\hline
\ch{FSb} & 18 & \twodtqclink{1.4.13} & 0.33 & \ctwodblink{2FSb-1} & rectangular & nHSP & nHSP & 0.39 & SEBR & / & Unstable \\\hline
\ch{CaF2S2} & 18 & \twodtqclink{6.4.170} & 1.92 & \ctwodblink{CaF2S2-11f0f3478356} & rectangular & nHSP & $\Gamma$ & 0.38 & LCEBR & / & Unstable \\\hline
\ch{SiTe} & 32 & \twodtqclink{6.4.289} & 0.35 & \ctwodblink{2SiTe-1} & rectangular & nHSP & / & 0.31 & LCEBR & / & Unstable \\\hline
\ch{As2O2S} & 10 & \twodtqclink{6.4.35} & 1.87 & \ctwodblink{1SAs2O2-1} & rectangular & nHSP & $\Gamma$ & 0.31 & LCEBR & / & Unstable \\\hline
\ch{ClOSb} & 46 & \twodtqclink{6.4.321} & 1.89 & \ctwodblink{2ClOSb-1} & rectangular & / & nHSP & 0.31 & LCEBR & / & Unstable \\\hline
\ch{SnBr2} & 18 & \twodtqclink{6.4.168} & 2.08 & \ctwodblink{Br4Sn2-7ff8e3e26335} & rectangular & / & nHSP & 0.27 & LCEBR & / & Unstable \\\hline
\ch{As2OS2} & 10 & \twodtqclink{6.4.37} & 0.68 & \ctwodblink{As2OS2-e2e9b814622f} & rectangular & nHSP & $\Gamma$ & 0.24 & LCEBR & / & Unstable \\\hline
\ch{SnCl2} & 18 & \twodtqclink{6.4.176} & 2.77 & \ctwodblink{Cl4Sn2-45efc93b9065} & rectangular & / & nHSP & 0.16 & LCEBR & / & Unstable \\\hline
\ch{AlFTe} & 32 & \twodtqclink{6.4.252} & 2.90 & \ctwodblink{Al2F2Te2-35542d4db039} & rectangular & $\Gamma$-SOC & nHSP & 0.14 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-nHSP-SOC_exp} Experimental materials with valley type: rectangular-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{SnS} & 32 & \twodtqclink{6.1.2} & 1.43 & \ctwodblink{2SSn-1} & rectangular & nHSP & nHSP-SOC & 0.40 & LCEBR & Yes & \href{https://www.nature.com/articles/s41598-023-46092-1}{Exp.M.Exfo} \\\hline
\ch{SnSe} & 32 & \twodtqclink{6.1.4} & 0.89 & \ctwodblink{2SeSn-1} & rectangular & nHSP & nHSP-SOC & 0.36 & LCEBR & Yes & \href{https://www.nature.com/articles/s41598-023-46092-1}{Exp.M.Exfo} \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-nHSP-SOC_exfo} Computationally exfoliable materials with valley type: rectangular-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{PbSnS2} & 11 & \twodtqclink{6.2.313} & 1.05 & \mctwodlink{SnPbS2} & rectangular & nHSP & nHSP-SOC & 0.45 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{GeS} & 32 & \twodtqclink{6.2.721} & 1.61 & \mctwodlink{GeS} & rectangular & nHSP & nHSP-SOC & 0.35 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{WCl2O2} & 29 & \twodtqclink{6.2.678} & 2.02 & \mctwodlink{WO2Cl2} & rectangular & / & nHSP-SOC & 0.30 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{Tl2S3Te} & 29 & \twodtqclink{6.2.684} & 0.92 & \mctwodlink{Tl2TeS3} & rectangular & / & nHSP-SOC & 0.30 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-nHSP-SOC_stable} Computationally stable materials with valley type: rectangular-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{PdZnI2} & 13 & \twodtqclink{6.3.564} & 1.28 & \ctwodblink{1PdZnI2-1} & rectangular & $\Gamma$-SOC & nHSP-SOC & 0.58 & LCEBR & / & Stable \\\hline
\ch{AgClGeTe} & 23 & \twodtqclink{6.3.1062} & 1.19 & \ctwodblink{1AgClGeTe-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.56 & LCEBR & / & Stable \\\hline
\ch{SrGeS2} & 11 & \twodtqclink{6.3.482} & 1.21 & \ctwodblink{1GeSrS2-1} & rectangular & nHSP & nHSP-SOC & 0.56 & LCEBR & / & Stable \\\hline
\ch{PbGeSSe} & 11 & \twodtqclink{6.3.481} & 0.99 & \ctwodblink{1GePbSSe-1} & rectangular & nHSP-SOC & nHSP-SOC & 0.54 & LCEBR & / & Stable \\\hline
\ch{HgF2S} & 13 & \twodtqclink{6.3.548} & 1.81 & \ctwodblink{1HgSF2-1} & rectangular & / & nHSP-SOC & 0.51 & LCEBR & / & Stable \\\hline
\ch{BaSnTe2} & 11 & \twodtqclink{6.3.443} & 0.74 & \ctwodblink{1BaSnTe2-1} & rectangular & nHSP-SOC & nHSP-SOC & 0.50 & LCEBR & / & Stable \\\hline
\ch{Bi2Cl2SSe} & 11 & \twodtqclink{6.3.444} & 1.08 & \ctwodblink{1SSeBi2Cl2-1} & rectangular & / & nHSP-SOC & 0.45 & LCEBR & / & Stable \\\hline
\ch{Sn2SSe} & 11 & \twodtqclink{6.3.508} & 1.07 & \ctwodblink{1SSeSn2-1} & rectangular & nHSP-SOC & nHSP-SOC & 0.44 & LCEBR & / & Stable \\\hline
\ch{PbSnSe2} & 11 & \twodtqclink{6.3.504} & 1.46 & \ctwodblink{1PbSnSe2-1} & rectangular & / & nHSP-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{MoWSe4} & 27 & \twodtqclink{6.3.1143} & 1.29 & \ctwodblink{2MoWSe4-1} & rectangular & nHSP-SOC & / & 0.43 & LCEBR & / & Stable \\\hline
\ch{PbI2Se} & 13 & \twodtqclink{6.3.563} & 1.62 & \ctwodblink{1PbSeI2-1} & rectangular & nHSP-SOC & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{IOSb} & 46 & \twodtqclink{6.3.1556} & 1.17 & \ctwodblink{2IOSb-2} & rectangular & nHSP-SOC & / & 0.42 & LCEBR & / & Stable \\\hline
\ch{MoWS4} & 27 & \twodtqclink{6.3.1142} & 1.55 & \ctwodblink{2MoWS4-1} & rectangular & nHSP-SOC & nHSP & 0.40 & LCEBR & / & Stable \\\hline
\ch{As2S2Te} & 10 & \twodtqclink{6.3.372} & 0.82 & \ctwodblink{1TeAs2S2-1} & rectangular & / & nHSP-SOC & 0.39 & LCEBR & / & Stable \\\hline
\ch{MoWTe4} & 27 & \twodtqclink{6.3.1144} & 0.88 & \ctwodblink{2MoWTe4-1} & rectangular & nHSP-SOC & nHSP & 0.39 & LCEBR & / & Stable \\\hline
\ch{YBrS} & 23 & \twodtqclink{6.3.1097} & 1.30 & \ctwodblink{1BrSY-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.38 & LCEBR & / & Stable \\\hline
\ch{BiIO} & 46 & \twodtqclink{6.3.1426} & 1.40 & \ctwodblink{2BiIO-2} & rectangular & nHSP-SOC & / & 0.38 & LCEBR & / & Stable \\\hline
\ch{CrMoS4} & 27 & \twodtqclink{6.3.1133} & 1.04 & \ctwodblink{2CrMoS4-1} & rectangular & nHSP-SOC & nHSP & 0.37 & LCEBR & / & Stable \\\hline
\ch{WBr2O2} & 29 & \twodtqclink{6.3.1221} & 1.20 & \ctwodblink{2WBr2O2-1} & rectangular & / & nHSP-SOC & 0.37 & LCEBR & / & Stable \\\hline
\ch{CrWS4} & 27 & \twodtqclink{6.3.1136} & 0.97 & \ctwodblink{2CrWS4-1} & rectangular & nHSP-SOC & nHSP & 0.36 & LCEBR & / & Stable \\\hline
\ch{WF2O2} & 29 & \twodtqclink{6.3.1225} & 2.38 & \ctwodblink{2WF2O2-1} & rectangular & $X$ & nHSP-SOC & 0.36 & LCEBR & / & Stable \\\hline
\ch{AgGaBr2} & 13 & \twodtqclink{6.3.519} & 2.32 & \ctwodblink{1AgGaBr2-1} & rectangular & nHSP-SOC & Y & 0.35 & LCEBR & / & Stable \\\hline
\ch{CrMoSe4} & 27 & \twodtqclink{6.3.1134} & 0.84 & \ctwodblink{2CrMoSe4-1} & rectangular & nHSP-SOC & / & 0.34 & LCEBR & / & Stable \\\hline
\ch{SnSbTe} & 20 & \twodtqclink{6.3.1034} & 1.20 & \ctwodblink{4SbSnTe-1} & rectangular & / & nHSP-SOC & 0.33 & LCEBR & / & Stable \\\hline
\ch{GeS} & 32 & \twodtqclink{6.3.1288} & 1.71 & \ctwodblink{2GeS-1} & rectangular & nHSP & nHSP-SOC & 0.32 & LCEBR & Yes & Stable \\\hline
\ch{CrWSe4} & 27 & \twodtqclink{6.3.1137} & 0.78 & \ctwodblink{2CrWSe4-1} & rectangular & nHSP-SOC & / & 0.32 & LCEBR & / & Stable \\\hline
\ch{PtGeS2} & 13 & \twodtqclink{6.3.552} & 0.61 & \ctwodblink{1GePtS2-1} & rectangular & nHSP-SOC & nHSP-SOC & 0.31 & LCEBR & / & Stable \\\hline
\ch{Ge2STe} & 11 & \twodtqclink{6.3.479} & 0.92 & \ctwodblink{1STeGe2-1} & rectangular & nHSP & nHSP-SOC & 0.31 & LCEBR & / & Stable \\\hline
\ch{ISSb} & 46 & \twodtqclink{6.3.1561} & 0.75 & \ctwodblink{2ISSb-1} & rectangular & nHSP-SOC & / & 0.30 & LCEBR & / & Stable \\\hline
\ch{CrWTe4} & 27 & \twodtqclink{6.3.1138} & 0.51 & \ctwodblink{2CrWTe4-1} & rectangular & nHSP-SOC & / & 0.26 & LCEBR & / & Stable \\\hline
\ch{WCl2O2} & 29 & \twodtqclink{6.3.1223} & 2.23 & \ctwodblink{2WCl2O2-1} & rectangular & / & nHSP-SOC & 0.25 & LCEBR & Yes & Stable \\\hline
\ch{TlI} & 18 & \twodtqclink{6.3.981} & 2.66 & \ctwodblink{2ITl-1} & rectangular & nHSP-SOC & / & 0.22 & LCEBR & / & Stable \\\hline
\ch{MoF2O2} & 29 & \twodtqclink{6.3.1224} & 2.83 & \ctwodblink{2MoF2O2-1} & rectangular & $X$ & nHSP-SOC & 0.20 & LCEBR & / & Stable \\\hline
\ch{SnO} & 32 & \twodtqclink{6.3.1320} & 2.51 & \ctwodblink{2OSn-2} & rectangular & nHSP & nHSP-SOC & 0.19 & LCEBR & Yes & Stable \\\hline
\ch{As2OSe2} & 10 & \twodtqclink{6.3.370} & 0.49 & \ctwodblink{1OAs2Se2-1} & rectangular & nHSP-SOC & $\Gamma$-SOC & 0.17 & LCEBR & / & Stable \\\hline
\ch{P2Se2Te} & 10 & \twodtqclink{6.3.400} & 0.36 & \ctwodblink{1TeP2Se2-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.13 & LCEBR & / & Stable \\\hline
\ch{PbTe3} & 9 & \twodtqclink{6.3.355} & 0.32 & \ctwodblink{2PbTe3-1} & rectangular & / & nHSP-SOC & 0.11 & LCEBR & / & Stable \\\hline
\ch{SnTe3} & 9 & \twodtqclink{6.3.357} & 0.23 & \ctwodblink{2SnTe3-1} & rectangular & / & nHSP-SOC & 0.10 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_rectangular-nHSP-SOC_unstable} Computationally unstable materials with valley type: rectangular-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{HfZnS2} & 11 & \twodtqclink{6.4.70} & 1.28 & \ctwodblink{1HfZnS2-1} & rectangular & nHSP-SOC & nHSP-SOC & 0.58 & LCEBR & / & Unstable \\\hline
\ch{NbCl2N} & 35 & \twodtqclink{6.4.295} & 0.77 & \ctwodblink{1NNbCl2-1} & rectangular & nHSP & nHSP-SOC & 0.52 & LCEBR & / & Unstable \\\hline
\ch{PdScBrS2} & 13 & \twodtqclink{6.4.114} & 0.72 & \ctwodblink{1BrPdScS2-1} & rectangular & / & nHSP-SOC & 0.48 & LCEBR & / & Unstable \\\hline
\ch{PbBrIS} & 13 & \twodtqclink{6.4.112} & 1.59 & \ctwodblink{1BrIPbS-1} & rectangular & nHSP-SOC & / & 0.45 & LCEBR & / & Unstable \\\hline
\ch{TaClIN} & 11 & \twodtqclink{6.4.66} & 0.51 & \ctwodblink{1ClINTa-1} & rectangular & $\Gamma$ & nHSP-SOC & 0.43 & LCEBR & / & Unstable \\\hline
\ch{PS3Sb} & 13 & \twodtqclink{6.4.136} & 1.15 & \ctwodblink{P2S6Sb2-6c1cd5c7c0b5} & rectangular & / & nHSP-SOC & 0.40 & LCEBR & / & Unstable \\\hline
\ch{CdHfSeTe} & 11 & \twodtqclink{6.4.63} & 0.82 & \ctwodblink{1CdHfSeTe-1} & rectangular & nHSP & nHSP-SOC & 0.40 & LCEBR & / & Unstable \\\hline
\ch{InFTe} & 32 & \twodtqclink{6.4.276} & 1.88 & \ctwodblink{F2In2Te2-b09d28259169} & rectangular & nHSP-SOC & $\Gamma$ & 0.38 & LCEBR & / & Unstable \\\hline
\ch{PbO} & 23 & \twodtqclink{6.4.239} & 0.22 & \ctwodblink{2OPb-2} & rectangular & / & nHSP-SOC & 0.36 & LCEBR & / & Unstable \\\hline
\ch{As2O2Se} & 10 & \twodtqclink{6.4.36} & 1.85 & \ctwodblink{1SeAs2O2-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.34 & LCEBR & / & Unstable \\\hline
\ch{InBrTe} & 32 & \twodtqclink{6.4.264} & 1.69 & \ctwodblink{Br2In2Te2-c919100fb7bd} & rectangular & nHSP-SOC & $\Gamma$-SOC & 0.33 & LCEBR & / & Unstable \\\hline
\ch{SnBrIO} & 11 & \twodtqclink{6.4.62} & 0.24 & \ctwodblink{1BrIOSn-1} & rectangular & nHSP-SOC & $X$ & 0.32 & LCEBR & / & Unstable \\\hline
\ch{InClTe} & 32 & \twodtqclink{6.4.273} & 1.87 & \ctwodblink{Cl2In2Te2-dfae195faaad} & rectangular & nHSP-SOC & $\Gamma$-SOC & 0.31 & LCEBR & / & Unstable \\\hline
\ch{NbBrClN} & 13 & \twodtqclink{6.4.105} & 0.67 & \ctwodblink{1BrClNNb-1} & rectangular & nHSP-SOC & nHSP-SOC & 0.31 & LCEBR & / & Unstable \\\hline
\ch{NbBSTe2} & 13 & \twodtqclink{6.4.97} & 0.27 & \ctwodblink{1BNbSTe2-1} & rectangular & $\Gamma$-SOC & nHSP-SOC & 0.26 & LCEBR & / & Unstable \\\hline
\ch{TiGeTe2} & 13 & \twodtqclink{6.4.127} & 0.44 & \ctwodblink{1GeTiTe2-1} & rectangular & nHSP-SOC & / & 0.26 & LCEBR & / & Unstable \\\hline
\ch{P2S2Te} & 10 & \twodtqclink{6.4.50} & 0.35 & \ctwodblink{1TeP2S2-1} & rectangular & nHSP-SOC & $\Gamma$ & 0.19 & LCEBR & / & Unstable \\\hline
\ch{OP2Te2} & 10 & \twodtqclink{6.4.49} & 0.36 & \ctwodblink{1OP2Te2-1} & rectangular & nHSP-SOC & $\Gamma$-SOC & 0.16 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-HSP_exfo} Computationally exfoliable materials with valley type: oblique-HSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Na2TiH4O5} & 2 & \twodtqclink{6.2.125} & 1.69 & \mctwodlink{Na2TiO5H4} & oblique & $\Gamma$ & B & 0.43 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{CuI} & 2 & \twodtqclink{6.2.97} & 1.98 & \mctwodlink{CuI} & oblique & $\Gamma$ & $\Gamma$ & 0.30 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{VH2O3} & 2 & \twodtqclink{3.2.50} & 0.40 & \mctwodlink{VO3H2} & oblique & / & $\Gamma$ & 0.12 & OAI & Yes & Comp.Exfo \\\hline
\ch{AgNO2} & 1 & \twodtqclink{6.2.3} & 1.61 & \mctwodlink{AgNO2} & oblique & B & A & 0.55 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{ISbTe} & 2 & \twodtqclink{6.2.148} & 0.72 & \mctwodlink{SbTeI} & oblique & nHSP & Y & 0.45 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgCO2} & 2 & \twodtqclink{3.2.20} & 2.32 & \mctwodlink{Ag2C2O4} & oblique & / & B & 0.34 & OAI & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-HSP_stable} Computationally stable materials with valley type: oblique-HSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{ReO2} & 2 & \twodtqclink{3.3.40} & 1.35 & \ctwodblink{4ReO2-1} & oblique & $\Gamma$ & / & 0.46 & OAI & / & Stable \\\hline
\ch{AgCuBr2} & 2 & \twodtqclink{6.3.90} & 2.32 & \ctwodblink{1AgCuBr2-1} & oblique & A & $\Gamma$ & 0.32 & LCEBR & / & Stable \\\hline
\ch{AgF} & 1 & \twodtqclink{6.3.1} & 0.52 & \ctwodblink{2AgF-2} & oblique & A & $\Gamma$ & 0.20 & LCEBR & / & Stable \\\hline
\ch{AsI} & 2 & \twodtqclink{1.3.1} & 1.33 & \ctwodblink{2AsI-1} & oblique & $\Gamma$ & nHSP & 0.38 & NLC & / & Stable \\\hline
\ch{ScPSe4} & 2 & \twodtqclink{6.3.208} & 1.17 & \ctwodblink{2PScSe4-1} & oblique & / & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{AgO3P} & 2 & \twodtqclink{6.3.89} & 2.56 & \ctwodblink{2AgPO3-1} & oblique & / & $\Gamma$ & 0.37 & LCEBR & / & Stable \\\hline
\ch{ScAsSe4} & 2 & \twodtqclink{6.3.96} & 0.62 & \ctwodblink{2AsScSe4-1} & oblique & / & $\Gamma$ & 0.28 & LCEBR & / & Stable \\\hline
\ch{ScPS4} & 2 & \twodtqclink{6.3.207} & 1.91 & \ctwodblink{2PScS4-1} & oblique & / & $\Gamma$ & 0.27 & LCEBR & Yes & Stable \\\hline
\ch{CuYCl4} & 2 & \twodtqclink{6.3.141} & 2.32 & \ctwodblink{1CuYCl4-1} & oblique & / & Y & 0.36 & LCEBR & / & Stable \\\hline
\ch{GaITe} & 3 & \twodtqclink{6.3.220} & 0.29 & \ctwodblink{1GaITe-1} & oblique & B & B-SOC & 0.38 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-HSP_unstable} Computationally unstable materials with valley type: oblique-HSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{BClSiTe} & 1 & \twodtqclink{6.4.3} & 1.13 & \ctwodblink{1BClSiTe-1} & oblique & B-SOC & $\Gamma$ & 0.55 & LCEBR & / & Unstable \\\hline
\ch{CdS2} & 2 & \twodtqclink{3.4.1} & 1.39 & \ctwodblink{1CdS2-1} & oblique & B & B & 0.60 & OAI & / & Unstable \\\hline
\ch{HgO2} & 2 & \twodtqclink{6.4.19} & 0.49 & \ctwodblink{1HgO2-1} & oblique & B & / & 0.31 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-HSP-SOC_stable} Computationally stable materials with valley type: oblique-HSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{Cd2I2Te} & 1 & \twodtqclink{6.3.54} & 1.92 & \ctwodblink{1TeCd2I2-1} & oblique & / & $\Gamma$-SOC & 0.43 & LCEBR & / & Stable \\\hline
\ch{AuHgITe} & 3 & \twodtqclink{6.3.215} & 0.76 & \ctwodblink{1AuHgITe-1} & oblique & nHSP-SOC & B-SOC & 0.50 & LCEBR & / & Stable \\\hline
\ch{GaITe} & 3 & \twodtqclink{6.3.220} & 0.29 & \ctwodblink{1GaITe-1} & oblique & B & B-SOC & 0.38 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-HSP-SOC_unstable} Computationally unstable materials with valley type: oblique-HSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{BClSiTe} & 1 & \twodtqclink{6.4.3} & 1.13 & \ctwodblink{1BClSiTe-1} & oblique & B-SOC & $\Gamma$ & 0.57 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-nHSP_exfo} Computationally exfoliable materials with valley type: oblique-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{SnS} & 1 & \twodtqclink{6.2.19} & 1.42 & \mctwodlink{SnS} & oblique & nHSP & nHSP-SOC & 0.36 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgClO2} & 1 & \twodtqclink{6.2.2} & 0.30 & \mctwodlink{AgO2Cl} & oblique & nHSP & / & 0.35 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{ISbTe} & 2 & \twodtqclink{6.2.148} & 0.72 & \mctwodlink{SbTeI} & oblique & nHSP & Y & 0.34 & LCEBR & Yes & Comp.Exfo \\\hline
\ch{AgBrO2} & 1 & \twodtqclink{6.2.1} & 0.34 & \mctwodlink{AgO2Br} & oblique & nHSP & / & 0.28 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-nHSP_stable} Computationally stable materials with valley type: oblique-nHSP.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AsI} & 2 & \twodtqclink{1.3.1} & 1.33 & \ctwodblink{2AsI-1} & oblique & $\Gamma$ & nHSP & 0.45 & NLC & / & Stable \\\hline
\ch{SnAsFS3} & 5 & \twodtqclink{6.3.227} & 1.56 & \ctwodblink{2AsFSnS3-1} & oblique & / & nHSP & 0.39 & LCEBR & / & Stable \\\hline
\ch{ZrPSe3} & 2 & \twodtqclink{3.3.42} & 0.54 & \ctwodblink{2PZrSe3-2} & oblique & nHSP & / & 0.24 & OAI & / & Stable \\\hline

\hline
\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-nHSP-SOC_exfo} Computationally exfoliable materials with valley type: oblique-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{SnS} & 1 & \twodtqclink{6.2.19} & 1.42 & \mctwodlink{SnS} & oblique & nHSP & nHSP-SOC & 0.37 & LCEBR & Yes & Comp.Exfo \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-nHSP-SOC_stable} Computationally stable materials with valley type: oblique-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{AuHgITe} & 3 & \twodtqclink{6.3.215} & 0.76 & \ctwodblink{1AuHgITe-1} & oblique & nHSP-SOC & B-SOC & 0.32 & LCEBR & / & Stable \\\hline
\ch{InTe2} & 1 & \twodtqclink{6.3.77} & 0.55 & \ctwodblink{2InTe2-2} & oblique & / & nHSP-SOC & 0.30 & LCEBR & Yes & Stable \\\hline
\ch{PbFPS3} & 5 & \twodtqclink{6.3.252} & 2.27 & \ctwodblink{2FPPbS3-1} & oblique & / & nHSP-SOC & 0.17 & LCEBR & / & Stable \\\hline

\hline
\end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c|c|c|c|c|c}
    \caption{\label{app:table_insulator_oblique-nHSP-SOC_unstable} Computationally unstable materials with valley type: oblique-nHSP-SOC.}\\
    \centering
    Formula & LG & ID & Gap & Database & Lattice & VBM valley & CBM valley & Twist score & Topology & Bulk & Mat. type\\
    \endfirsthead
    \hline
    \ch{BiCdBrTe} & 1 & \twodtqclink{6.4.4} & 0.91 & \ctwodblink{1BiBrCdTe-1} & oblique & nHSP-SOC & / & 0.49 & LCEBR & / & Unstable \\\hline
\ch{BiPS3} & 5 & \twodtqclink{6.4.27} & 1.30 & \ctwodblink{Bi2P2S6-3e7b13f02730} & oblique & / & nHSP-SOC & 0.34 & LCEBR & / & Unstable \\\hline
\ch{BiAsS3} & 5 & \twodtqclink{6.4.23} & 1.55 & \ctwodblink{As2Bi2S6-2065a91fa7ea} & oblique & / & nHSP-SOC & 0.31 & LCEBR & / & Unstable \\\hline
\ch{S3Sb2} & 5 & \twodtqclink{6.4.31} & 1.89 & \ctwodblink{S6Sb4-7bf1914f4ffb} & oblique & / & nHSP-SOC & 0.25 & LCEBR & / & Unstable \\\hline

\hline
\end{longtable}
